A Markov Chain Monte Carlo Approach to Cost Matrix Generation for Scheduling Performance Evaluation

In high performance computing, scheduling of tasks and allocation to machines is very critical especially when we are dealing with heterogeneous execution costs. Simulations can be performed with a large variety of environments and application models. However, this technique is sensitive to bias when it relies on random instances with an uncontrolled distribution. We use methods from the literature to provide formal guarantee on the distribution of the instance. In particular, it is desirable to ensure a uniform distribution among the instances with a given task and machine heterogeneity. In this article, we propose a method that generates instances (cost matrices) with a known distribution where tasks are scheduled on machines with heterogeneous execution costs.

==> 1_limit_shuffling.tex <==
% Created by tikzDevice version 0.11 on 2018-03-21 09:46:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 26.09, 29.59) rectangle (176.33,139.04);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 26.09, 29.59) rectangle (176.33,139.04);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.09, 47.00) --
	(176.33, 47.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.09, 71.88) --
	(176.33, 71.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.09, 96.75) --
	(176.33, 96.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.09,121.63) --
	(176.33,121.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.99, 29.59) --
	( 49.99,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.14, 29.59) --
	( 84.14,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (118.29, 29.59) --
	(118.29,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.43, 29.59) --
	(152.43,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.09, 34.56) --
	(176.33, 34.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.09, 59.44) --
	(176.33, 59.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.09, 84.31) --
	(176.33, 84.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.09,109.19) --
	(176.33,109.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.09,134.06) --
	(176.33,134.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.92, 29.59) --
	( 32.92,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.07, 29.59) --
	( 67.07,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.21, 29.59) --
	(101.21,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.36, 29.59) --
	(135.36,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.50, 29.59) --
	(169.50,139.04);
\definecolor{drawColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.92,134.06) --
	( 33.06,133.27) --
	( 33.19,132.71) --
	( 33.33,132.26) --
	( 33.47,131.50) --
	( 33.60,131.42) --
	( 33.74,131.05) --
	( 33.88,130.83) --
	( 34.01,130.38) --
	( 34.15,129.88) --
	( 34.29,129.17) --
	( 34.42,128.41) --
	( 34.56,128.26) --
	( 34.70,127.78) --
	( 34.83,127.50) --
	( 34.97,126.97) --
	( 35.11,126.73) --
	( 35.24,126.42) --
	( 35.38,126.31) --
	( 35.52,125.98) --
	( 35.65,125.92) --
	( 35.79,125.64) --
	( 35.92,125.23) --
	( 36.06,124.83) --
	( 36.20,124.55) --
	( 36.33,123.90) --
	( 36.47,123.16) --
	( 36.61,122.47) --
	( 36.74,122.16) --
	( 36.88,121.70) --
	( 37.02,121.35) --
	( 37.15,121.22) --
	( 37.29,120.97) --
	( 37.43,120.89) --
	( 37.56,120.82) --
	( 37.70,120.71) --
	( 37.84,119.98) --
	( 37.97,119.24) --
	( 38.11,119.15) --
	( 38.25,119.12) --
	( 38.38,118.96) --
	( 38.52,118.39) --
	( 38.66,118.14) --
	( 38.79,118.03) --
	( 38.93,117.45) --
	( 39.07,117.27) --
	( 39.20,117.13) --
	( 39.34,116.79) --
	( 39.48,116.49) --
	( 39.61,116.26) --
	( 39.75,116.20) --
	( 39.89,115.88) --
	( 40.02,115.55) --
	( 40.16,114.48) --
	( 40.30,114.07) --
	( 40.43,113.39) --
	( 40.57,111.49) --
	( 40.71,111.20) --
	( 40.84,110.97) --
	( 40.98,110.62) --
	( 41.12,110.21) --
	( 41.25,109.58) --
	( 41.39,107.72) --
	( 41.52,106.85) --
	( 41.66,106.68) --
	( 41.80,106.41) --
	( 41.93,106.27) --
	( 42.07,106.12) --
	( 42.21,105.80) --
	( 42.34,105.66) --
	( 42.48,105.40) --
	( 42.62,105.49) --
	( 42.75,105.36) --
	( 42.89,105.02) --
	( 43.03,104.47) --
	( 43.16,103.61) --
	( 43.30,102.69) --
	( 43.44,102.60) --
	( 43.57,102.48) --
	( 43.71,102.44) --
	( 43.85,102.31) --
	( 43.98,102.32) --
	( 44.12,102.04) --
	( 44.26,101.75) --
	( 44.39,101.71) --
	( 44.53,101.56) --
	( 44.67,101.56) --
	( 44.80,101.26) --
	( 44.94,100.34) --
	( 45.08, 98.20) --
	( 45.21, 97.72) --
	( 45.35, 97.01) --
	( 45.49, 96.48) --
	( 45.62, 96.20) --
	( 45.76, 95.52) --
	( 45.90, 95.26) --
	( 46.03, 95.09) --
	( 46.17, 95.00) --
	( 46.31, 94.96) --
	( 46.44, 94.94) --
	( 46.58, 94.40) --
	( 46.72, 94.40) --
	( 46.85, 94.28) --
	( 46.99, 94.14) --
	( 47.12, 94.10) --
	( 47.26, 93.93) --
	( 47.40, 93.81) --
	( 47.53, 93.72) --
	( 47.67, 93.51) --
	( 47.81, 93.15) --
	( 47.94, 92.82) --
	( 48.08, 92.81) --
	( 48.22, 92.74) --
	( 48.35, 92.49) --
	( 48.49, 92.44) --
	( 48.63, 92.38) --
	( 48.76, 92.30) --
	( 48.90, 92.16) --
	( 49.04, 92.28) --
	( 49.17, 92.24) --
	( 49.31, 92.14) --
	( 49.45, 92.07) --
	( 49.58, 91.98) --
	( 49.72, 91.93) --
	( 49.86, 91.42) --
	( 49.99, 91.36) --
	( 50.13, 91.35) --
	( 50.27, 91.13) --
	( 50.40, 91.01) --
	( 50.54, 90.15) --
	( 50.68, 89.96) --
	( 50.81, 89.87) --
	( 50.95, 89.82) --
	( 51.09, 89.71) --
	( 51.22, 89.56) --
	( 51.36, 89.68) --
	( 51.50, 89.57) --
	( 51.63, 89.41) --
	( 51.77, 89.36) --
	( 51.91, 89.28) --
	( 52.04, 89.21) --
	( 52.18, 89.06) --
	( 52.32, 88.96) --
	( 52.45, 89.01) --
	( 52.59, 88.98) --
	( 52.72, 88.61) --
	( 52.86, 87.80) --
	( 53.00, 87.35) --
	( 53.13, 87.28) --
	( 53.27, 86.97) --
	( 53.41, 87.07) --
	( 53.54, 86.59) --
	( 53.68, 86.50) --
	( 53.82, 86.27) --
	( 53.95, 86.37) --
	( 54.09, 86.15) --
	( 54.23, 85.98) --
	( 54.36, 85.55) --
	( 54.50, 85.46) --
	( 54.64, 85.40) --
	( 54.77, 84.36) --
	( 54.91, 84.29) --
	( 55.05, 84.30) --
	( 55.18, 84.08) --
	( 55.32, 83.86) --
	( 55.46, 83.84) --
	( 55.59, 83.77) --
	( 55.73, 83.82) --
	( 55.87, 83.67) --
	( 56.00, 83.52) --
	( 56.14, 83.51) --
	( 56.28, 83.51) --
	( 56.41, 83.39) --
	( 56.55, 83.16) --
	( 56.69, 82.87) --
	( 56.82, 82.81) --
	( 56.96, 82.78) --
	( 57.10, 82.45) --
	( 57.23, 82.04) --
	( 57.37, 81.95) --
	( 57.51, 81.99) --
	( 57.64, 81.79) --
	( 57.78, 81.13) --
	( 57.91, 81.25) --
	( 58.05, 81.19) --
	( 58.19, 81.11) --
	( 58.32, 80.75) --
	( 58.46, 80.73) --
	( 58.60, 80.53) --
	( 58.73, 80.51) --
	( 58.87, 80.42) --
	( 59.01, 80.11) --
	( 59.14, 79.84) --
	( 59.28, 79.55) --
	( 59.42, 79.49) --
	( 59.55, 79.54) --
	( 59.69, 79.41) --
	( 59.83, 79.21) --
	( 59.96, 79.14) --
	( 60.10, 79.24) --
	( 60.24, 79.08) --
	( 60.37, 79.02) --
	( 60.51, 78.92) --
	( 60.65, 78.80) --
	( 60.78, 78.67) --
	( 60.92, 78.68) --
	( 61.06, 78.38) --
	( 61.19, 78.52) --
	( 61.33, 78.53) --
	( 61.47, 78.70) --
	( 61.60, 78.71) --
	( 61.74, 78.50) --
	( 61.88, 78.42) --
	( 62.01, 78.39) --
	( 62.15, 78.31) --
	( 62.29, 78.40) --
	( 62.42, 78.25) --
	( 62.56, 78.28) --
	( 62.70, 78.07) --
	( 62.83, 77.95) --
	( 62.97, 77.87) --
	( 63.11, 77.73) --
	( 63.24, 77.65) --
	( 63.38, 77.50) --
	( 63.51, 77.46) --
	( 63.65, 77.45) --
	( 63.79, 77.43) --
	( 63.92, 77.47) --
	( 64.06, 77.44) --
	( 64.20, 77.40) --
	( 64.33, 77.34) --
	( 64.47, 77.35) --
	( 64.61, 77.50) --
	( 64.74, 77.46) --
	( 64.88, 77.27) --
	( 65.02, 76.55) --
	( 65.15, 76.87) --
	( 65.29, 76.70) --
	( 65.43, 76.79) --
	( 65.56, 76.69) --
	( 65.70, 76.69) --
	( 65.84, 76.46) --
	( 65.97, 76.08) --
	( 66.11, 76.07) --
	( 66.25, 76.10) --
	( 66.38, 75.98) --
	( 66.52, 75.88) --
	( 66.66, 75.84) --
	( 66.79, 75.76) --
	( 66.93, 75.66) --
	( 67.07, 75.55) --
	( 67.20, 75.47) --
	( 67.34, 75.29) --
	( 67.48, 75.15) --
	( 67.61, 74.95) --
	( 67.75, 74.76) --
	( 67.89, 74.64) --
	( 68.02, 74.58) --
	( 68.16, 74.60) --
	( 68.30, 74.46) --
	( 68.43, 74.41) --
	( 68.57, 74.30) --
	( 68.71, 74.18) --
	( 68.84, 74.05) --
	( 68.98, 74.01) --
	( 69.11, 73.93) --
	( 69.25, 73.99) --
	( 69.39, 73.65) --
	( 69.52, 73.61) --
	( 69.66, 73.25) --
	( 69.80, 73.06) --
	( 69.93, 72.92) --
	( 70.07, 72.35) --
	( 70.21, 72.31) --
	( 70.34, 72.24) --
	( 70.48, 72.13) --
	( 70.62, 72.17) --
	( 70.75, 72.14) --
	( 70.89, 72.25) --
	( 71.03, 72.16) --
	( 71.16, 72.00) --
	( 71.30, 71.94) --
	( 71.44, 71.74) --
	( 71.57, 71.63) --
	( 71.71, 71.45) --
	( 71.85, 71.30) --
	( 71.98, 71.35) --
	( 72.12, 71.34) --
	( 72.26, 71.34) --
	( 72.39, 71.33) --
	( 72.53, 71.29) --
	( 72.67, 71.25) --
	( 72.80, 71.30) --
	( 72.94, 71.30) --
	( 73.08, 71.20) --
	( 73.21, 71.21) --
	( 73.35, 70.83) --
	( 73.49, 70.86) --
	( 73.62, 70.72) --
	( 73.76, 70.72) --
	( 73.90, 70.74) --
	( 74.03, 70.63) --
	( 74.17, 70.56) --
	( 74.31, 70.56) --
	( 74.44, 70.60) --
	( 74.58, 70.50) --
	( 74.71, 70.27) --
	( 74.85, 70.37) --
	( 74.99, 70.37) --
	( 75.12, 70.15) --
	( 75.26, 70.04) --
	( 75.40, 69.86) --
	( 75.53, 69.70) --
	( 75.67, 69.75) --
	( 75.81, 69.69) --
	( 75.94, 69.44) --
	( 76.08, 69.32) --
	( 76.22, 69.29) --
	( 76.35, 69.20) --
	( 76.49, 69.02) --
	( 76.63, 69.13) --
	( 76.76, 69.16) --
	( 76.90, 69.04) --
	( 77.04, 68.98) --
	( 77.17, 68.56) --
	( 77.31, 68.44) --
	( 77.45, 68.02) --
	( 77.58, 67.85) --
	( 77.72, 67.78) --
	( 77.86, 67.77) --
	( 77.99, 67.90) --
	( 78.13, 67.91) --
	( 78.27, 67.94) --
	( 78.40, 67.81) --
	( 78.54, 67.79) --
	( 78.68, 67.69) --
	( 78.81, 67.60) --
	( 78.95, 67.61) --
	( 79.09, 67.52) --
	( 79.22, 67.34) --
	( 79.36, 67.36) --
	( 79.50, 67.36) --
	( 79.63, 67.34) --
	( 79.77, 67.35) --
	( 79.91, 67.18) --
	( 80.04, 67.20) --
	( 80.18, 67.08) --
	( 80.31, 66.90) --
	( 80.45, 66.80) --
	( 80.59, 66.79) --
	( 80.72, 66.73) --
	( 80.86, 66.84) --
	( 81.00, 66.95) --
	( 81.13, 66.79) --
	( 81.27, 66.58) --
	( 81.41, 66.54) --
	( 81.54, 66.44) --
	( 81.68, 66.40) --
	( 81.82, 66.62) --
	( 81.95, 66.58) --
	( 82.09, 66.80) --
	( 82.23, 66.65) --
	( 82.36, 66.36) --
	( 82.50, 66.04) --
	( 82.64, 65.74) --
	( 82.77, 65.71) --
	( 82.91, 65.53) --
	( 83.05, 65.55) --
	( 83.18, 65.49) --
	( 83.32, 65.43) --
	( 83.46, 65.50) --
	( 83.59, 65.09) --
	( 83.73, 64.92) --
	( 83.87, 64.79) --
	( 84.00, 64.81) --
	( 84.14, 64.68) --
	( 84.28, 64.60) --
	( 84.41, 64.52) --
	( 84.55, 64.43) --
	( 84.69, 64.37) --
	( 84.82, 64.33) --
	( 84.96, 64.24) --
	( 85.10, 64.44) --
	( 85.23, 64.37) --
	( 85.37, 64.14) --
	( 85.51, 64.10) --
	( 85.64, 64.08) --
	( 85.78, 64.02) --
	( 85.91, 64.21) --
	( 86.05, 64.18) --
	( 86.19, 63.87) --
	( 86.32, 63.86) --
	( 86.46, 63.79) --
	( 86.60, 63.71) --
	( 86.73, 63.56) --
	( 86.87, 63.66) --
	( 87.01, 63.54) --
	( 87.14, 63.52) --
	( 87.28, 63.62) --
	( 87.42, 63.27) --
	( 87.55, 63.31) --
	( 87.69, 63.26) --
	( 87.83, 63.44) --
	( 87.96, 63.35) --
	( 88.10, 63.36) --
	( 88.24, 63.46) --
	( 88.37, 63.29) --
	( 88.51, 63.21) --
	( 88.65, 63.15) --
	( 88.78, 63.12) --
	( 88.92, 63.16) --
	( 89.06, 63.10) --
	( 89.19, 63.08) --
	( 89.33, 63.08) --
	( 89.47, 63.04) --
	( 89.60, 63.33) --
	( 89.74, 63.03) --
	( 89.88, 62.94) --
	( 90.01, 62.92) --
	( 90.15, 62.93) --
	( 90.29, 62.80) --
	( 90.42, 62.72) --
	( 90.56, 62.85) --
	( 90.70, 62.87) --
	( 90.83, 62.96) --
	( 90.97, 62.89) --
	( 91.11, 62.98) --
	( 91.24, 63.00) --
	( 91.38, 62.96) --
	( 91.51, 63.00) --
	( 91.65, 62.90) --
	( 91.79, 62.85) --
	( 91.92, 62.77) --
	( 92.06, 62.57) --
	( 92.20, 62.35) --
	( 92.33, 62.49) --
	( 92.47, 62.39) --
	( 92.61, 62.42) --
	( 92.74, 62.50) --
	( 92.88, 62.17) --
	( 93.02, 62.21) --
	( 93.15, 62.18) --
	( 93.29, 62.22) --
	( 93.43, 62.11) --
	( 93.56, 62.09) --
	( 93.70, 62.02) --
	( 93.84, 61.94) --
	( 93.97, 61.80) --
	( 94.11, 61.75) --
	( 94.25, 61.56) --
	( 94.38, 61.59) --
	( 94.52, 61.58) --
	( 94.66, 61.38) --
	( 94.79, 61.30) --
	( 94.93, 61.26) --
	( 95.07, 61.11) --
	( 95.20, 61.28) --
	( 95.34, 61.33) --
	( 95.48, 61.32) --
	( 95.61, 61.17) --
	( 95.75, 61.08) --
	( 95.89, 61.07) --
	( 96.02, 61.00) --
	( 96.16, 61.06) --
	( 96.30, 60.94) --
	( 96.43, 60.97) --
	( 96.57, 60.86) --
	( 96.71, 60.77) --
	( 96.84, 60.66) --
	( 96.98, 60.62) --
	( 97.11, 60.65) --
	( 97.25, 60.90) --
	( 97.39, 60.91) --
	( 97.52, 60.89) --
	( 97.66, 60.90) --
	( 97.80, 60.77) --
	( 97.93, 60.76) --
	( 98.07, 60.79) --
	( 98.21, 60.84) --
	( 98.34, 60.72) --
	( 98.48, 61.18) --
	( 98.62, 61.04) --
	( 98.75, 61.00) --
	( 98.89, 61.00) --
	( 99.03, 61.04) --
	( 99.16, 60.93) --
	( 99.30, 61.01) --
	( 99.44, 60.99) --
	( 99.57, 60.89) --
	( 99.71, 60.83) --
	( 99.85, 60.79) --
	( 99.98, 60.79) --
	(100.12, 60.68) --
	(100.26, 60.78) --
	(100.39, 60.77) --
	(100.53, 60.64) --
	(100.67, 60.66) --
	(100.80, 60.60) --
	(100.94, 60.59) --
	(101.08, 60.54) --
	(101.21, 60.50) --
	(101.35, 60.34) --
	(101.49, 60.37) --
	(101.62, 60.41) --
	(101.76, 60.49) --
	(101.90, 60.44) --
	(102.03, 60.35) --
	(102.17, 60.04) --
	(102.31, 59.89) --
	(102.44, 59.97) --
	(102.58, 59.95) --
	(102.71, 60.10) --
	(102.85, 59.98) --
	(102.99, 59.84) --
	(103.12, 59.88) --
	(103.26, 59.94) --
	(103.40, 60.12) --
	(103.53, 60.09) --
	(103.67, 60.00) --
	(103.81, 59.97) --
	(103.94, 59.90) --
	(104.08, 59.87) --
	(104.22, 59.87) --
	(104.35, 59.73) --
	(104.49, 59.64) --
	(104.63, 59.55) --
	(104.76, 59.52) --
	(104.90, 59.47) --
	(105.04, 59.37) --
	(105.17, 59.42) --
	(105.31, 59.34) --
	(105.45, 59.35) --
	(105.58, 59.35) --
	(105.72, 59.26) --
	(105.86, 59.26) --
	(105.99, 59.24) --
	(106.13, 59.28) --
	(106.27, 59.33) --
	(106.40, 59.30) --
	(106.54, 59.06) --
	(106.68, 59.16) --
	(106.81, 59.24) --
	(106.95, 59.00) --
	(107.09, 58.78) --
	(107.22, 58.76) --
	(107.36, 58.70) --
	(107.50, 58.76) --
	(107.63, 58.73) --
	(107.77, 58.70) --
	(107.91, 58.51) --
	(108.04, 58.41) --
	(108.18, 58.43) --
	(108.31, 58.35) --
	(108.45, 58.26) --
	(108.59, 58.24) --
	(108.72, 58.20) --
	(108.86, 58.21) --
	(109.00, 58.21) --
	(109.13, 58.20) --
	(109.27, 58.05) --
	(109.41, 58.00) --
	(109.54, 58.03) --
	(109.68, 58.00) --
	(109.82, 57.98) --
	(109.95, 58.03) --
	(110.09, 58.07) --
	(110.23, 58.07) --
	(110.36, 58.06) --
	(110.50, 58.04) --
	(110.64, 58.05) --
	(110.77, 57.90) --
	(110.91, 57.88) --
	(111.05, 57.83) --
	(111.18, 57.80) --
	(111.32, 57.97) --
	(111.46, 57.81) --
	(111.59, 58.06) --
	(111.73, 58.21) --
	(111.87, 58.19) --
	(112.00, 58.16) --
	(112.14, 58.10) --
	(112.28, 58.12) --
	(112.41, 58.11) --
	(112.55, 58.05) --
	(112.69, 57.91) --
	(112.82, 57.93) --
	(112.96, 57.91) --
	(113.10, 57.84) --
	(113.23, 57.84) --
	(113.37, 57.83) --
	(113.51, 57.68) --
	(113.64, 57.69) --
	(113.78, 57.65) --
	(113.91, 57.78) --
	(114.05, 57.81) --
	(114.19, 57.83) --
	(114.32, 57.63) --
	(114.46, 57.60) --
	(114.60, 57.63) --
	(114.73, 57.57) --
	(114.87, 57.37) --
	(115.01, 57.29) --
	(115.14, 56.97) --
	(115.28, 56.64) --
	(115.42, 56.74) --
	(115.55, 56.71) --
	(115.69, 56.62) --
	(115.83, 56.57) --
	(115.96, 56.59) --
	(116.10, 56.55) --
	(116.24, 56.48) --
	(116.37, 56.58) --
	(116.51, 56.59) --
	(116.65, 56.63) --
	(116.78, 56.46) --
	(116.92, 56.41) --
	(117.06, 56.24) --
	(117.19, 56.24) --
	(117.33, 56.15) --
	(117.47, 56.17) --
	(117.60, 56.16) --
	(117.74, 56.20) --
	(117.88, 56.17) --
	(118.01, 56.31) --
	(118.15, 56.35) --
	(118.29, 56.26) --
	(118.42, 56.27) --
	(118.56, 56.13) --
	(118.70, 56.18) --
	(118.83, 56.48) --
	(118.97, 56.21) --
	(119.11, 56.15) --
	(119.24, 56.22) --
	(119.38, 56.11) --
	(119.51, 55.99) --
	(119.65, 55.96) --
	(119.79, 55.94) --
	(119.92, 55.88) --
	(120.06, 55.81) --
	(120.20, 55.69) --
	(120.33, 55.69) --
	(120.47, 55.73) --
	(120.61, 55.71) --
	(120.74, 55.68) --
	(120.88, 55.71) --
	(121.02, 55.69) --
	(121.15, 55.82) --
	(121.29, 55.90) --
	(121.43, 55.88) --
	(121.56, 55.63) --
	(121.70, 55.64) --
	(121.84, 55.61) --
	(121.97, 55.64) --
	(122.11, 55.66) --
	(122.25, 55.65) --
	(122.38, 55.66) --
	(122.52, 55.72) --
	(122.66, 55.77) --
	(122.79, 55.83) --
	(122.93, 55.94) --
	(123.07, 55.93) --
	(123.20, 55.88) --
	(123.34, 55.97) --
	(123.48, 56.05) --
	(123.61, 56.06) --
	(123.75, 56.24) --
	(123.89, 56.18) --
	(124.02, 56.17) --
	(124.16, 56.07) --
	(124.30, 55.95) --
	(124.43, 55.86) --
	(124.57, 55.79) --
	(124.71, 55.58) --
	(124.84, 55.46) --
	(124.98, 55.52) --
	(125.11, 55.44) --
	(125.25, 55.45) --
	(125.39, 55.43) --
	(125.52, 55.40) --
	(125.66, 55.35) --
	(125.80, 55.26) --
	(125.93, 55.24) --
	(126.07, 55.25) --
	(126.21, 55.18) --
	(126.34, 55.16) --
	(126.48, 55.09) --
	(126.62, 55.24) --
	(126.75, 55.18) --
	(126.89, 55.17) --
	(127.03, 55.22) --
	(127.16, 55.21) --
	(127.30, 55.21) --
	(127.44, 55.30) --
	(127.57, 55.31) --
	(127.71, 55.24) --
	(127.85, 55.21) --
	(127.98, 55.27) --
	(128.12, 55.36) --
	(128.26, 55.27) --
	(128.39, 55.30) --
	(128.53, 55.30) --
	(128.67, 55.28) --
	(128.80, 55.30) --
	(128.94, 55.01) --
	(129.08, 55.17) --
	(129.21, 55.16) --
	(129.35, 55.15) --
	(129.49, 55.15) --
	(129.62, 55.18) --
	(129.76, 55.16) --
	(129.90, 55.14) --
	(130.03, 55.15) --
	(130.17, 55.13) --
	(130.31, 55.08) --
	(130.44, 55.11) --
	(130.58, 55.13) --
	(130.71, 55.06) --
	(130.85, 55.13) --
	(130.99, 55.04) --
	(131.12, 55.02) --
	(131.26, 54.90) --
	(131.40, 54.93) --
	(131.53, 55.03) --
	(131.67, 55.11) --
	(131.81, 55.13) --
	(131.94, 55.14) --
	(132.08, 55.17) --
	(132.22, 55.14) --
	(132.35, 55.29) --
	(132.49, 55.21) --
	(132.63, 55.25) --
	(132.76, 55.25) --
	(132.90, 55.06) --
	(133.04, 55.08) --
	(133.17, 55.12) --
	(133.31, 55.15) --
	(133.45, 55.15) --
	(133.58, 55.30) --
	(133.72, 55.34) --
	(133.86, 55.39) --
	(133.99, 55.40) --
	(134.13, 55.41) --
	(134.27, 55.45) --
	(134.40, 55.41) --
	(134.54, 55.43) --
	(134.68, 55.37) --
	(134.81, 55.45) --
	(134.95, 55.59) --
	(135.09, 55.62) --
	(135.22, 55.62) --
	(135.36, 55.52) --
	(135.50, 55.44) --
	(135.63, 55.49) --
	(135.77, 55.58) --
	(135.91, 55.53) --
	(136.04, 55.52) --
	(136.18, 55.51) --
	(136.31, 55.53) --
	(136.45, 55.58) --
	(136.59, 55.65) --
	(136.72, 55.67) --
	(136.86, 55.53) --
	(137.00, 55.47) --
	(137.13, 55.50) --
	(137.27, 55.53) --
	(137.41, 55.45) --
	(137.54, 55.45) --
	(137.68, 55.31) --
	(137.82, 55.33) --
	(137.95, 55.28) --
	(138.09, 55.19) --
	(138.23, 55.09) --
	(138.36, 55.13) --
	(138.50, 55.10) --
	(138.64, 55.07) --
	(138.77, 55.06) --
	(138.91, 55.02) --
	(139.05, 54.80) --
	(139.18, 54.80) --
	(139.32, 54.74) --
	(139.46, 54.78) --
	(139.59, 54.80) --
	(139.73, 54.76) --
	(139.87, 54.41) --
	(140.00, 54.33) --
	(140.14, 54.34) --
	(140.28, 54.32) --
	(140.41, 54.29) --
	(140.55, 54.47) --
	(140.69, 54.40) --
	(140.82, 54.41) --
	(140.96, 54.50) --
	(141.10, 54.46) --
	(141.23, 54.36) --
	(141.37, 54.41) --
	(141.50, 54.55) --
	(141.64, 54.40) --
	(141.78, 54.42) --
	(141.91, 54.42) --
	(142.05, 54.41) --
	(142.19, 54.39) --
	(142.32, 54.36) --
	(142.46, 54.07) --
	(142.60, 53.93) --
	(142.73, 53.93) --
	(142.87, 53.98) --
	(143.01, 53.90) --
	(143.14, 53.92) --
	(143.28, 53.95) --
	(143.42, 53.72) --
	(143.55, 53.72) --
	(143.69, 53.66) --
	(143.83, 53.60) --
	(143.96, 53.60) --
	(144.10, 53.63) --
	(144.24, 53.69) --
	(144.37, 53.56) --
	(144.51, 53.57) --
	(144.65, 53.52) --
	(144.78, 53.50) --
	(144.92, 53.43) --
	(145.06, 53.54) --
	(145.19, 53.53) --
	(145.33, 53.68) --
	(145.47, 53.58) --
	(145.60, 53.78) --
	(145.74, 53.89) --
	(145.88, 53.92) --
	(146.01, 53.89) --
	(146.15, 53.81) --
	(146.29, 53.74) --
	(146.42, 53.74) --
	(146.56, 53.73) --
	(146.70, 53.74) --
	(146.83, 53.76) --
	(146.97, 53.59) --
	(147.10, 53.43) --
	(147.24, 53.28) --
	(147.38, 53.28) --
	(147.51, 53.28) --
	(147.65, 53.30) --
	(147.79, 53.10) --
	(147.92, 53.09) --
	(148.06, 53.19) --
	(148.20, 53.09) --
	(148.33, 53.20) --
	(148.47, 53.14) --
	(148.61, 52.82) --
	(148.74, 52.85) --
	(148.88, 52.95) --
	(149.02, 52.90) --
	(149.15, 52.89) --
	(149.29, 52.85) --
	(149.43, 52.86) --
	(149.56, 52.82) --
	(149.70, 52.86) --
	(149.84, 52.90) --
	(149.97, 52.90) --
	(150.11, 52.88) --
	(150.25, 52.94) --
	(150.38, 52.89) --
	(150.52, 52.86) --
	(150.66, 52.89) --
	(150.79, 52.83) --
	(150.93, 52.79) --
	(151.07, 52.78) --
	(151.20, 52.89) --
	(151.34, 52.72) --
	(151.48, 52.68) --
	(151.61, 52.77) --
	(151.75, 52.75) --
	(151.89, 52.88) --
	(152.02, 52.93) --
	(152.16, 52.95) --
	(152.30, 52.91) --
	(152.43, 52.93) --
	(152.57, 52.77) --
	(152.70, 52.97) --
	(152.84, 52.90) --
	(152.98, 52.91) --
	(153.11, 52.95) --
	(153.25, 53.01) --
	(153.39, 52.96) --
	(153.52, 52.98) --
	(153.66, 52.89) --
	(153.80, 52.85) --
	(153.93, 52.92) --
	(154.07, 52.93) --
	(154.21, 52.76) --
	(154.34, 52.78) --
	(154.48, 52.81) --
	(154.62, 52.81) --
	(154.75, 52.91) --
	(154.89, 52.94) --
	(155.03, 52.89) --
	(155.16, 52.87) --
	(155.30, 52.79) --
	(155.44, 52.84) --
	(155.57, 52.89) --
	(155.71, 52.89) --
	(155.85, 52.85) --
	(155.98, 52.79) --
	(156.12, 52.80) --
	(156.26, 52.71) --
	(156.39, 52.77) --
	(156.53, 52.77) --
	(156.67, 52.76) --
	(156.80, 52.69) --
	(156.94, 52.61) --
	(157.08, 52.63) --
	(157.21, 52.93) --
	(157.35, 52.97) --
	(157.49, 52.94) --
	(157.62, 52.85) --
	(157.76, 52.86) --
	(157.90, 52.82) --
	(158.03, 52.92) --
	(158.17, 52.83) --
	(158.30, 52.82) --
	(158.44, 52.83) --
	(158.58, 52.86) --
	(158.71, 52.87) --
	(158.85, 52.82) --
	(158.99, 53.09) --
	(159.12, 53.14) --
	(159.26, 53.11) --
	(159.40, 53.12) --
	(159.53, 53.04) --
	(159.67, 52.83) --
	(159.81, 52.83) --
	(159.94, 52.74) --
	(160.08, 52.76) --
	(160.22, 52.88) --
	(160.35, 52.91) --
	(160.49, 52.86) --
	(160.63, 52.70) --
	(160.76, 52.64) --
	(160.90, 52.66) --
	(161.04, 52.83) --
	(161.17, 52.77) --
	(161.31, 52.68) --
	(161.45, 52.59) --
	(161.58, 52.51) --
	(161.72, 52.61) --
	(161.86, 52.56) --
	(161.99, 52.52) --
	(162.13, 52.58) --
	(162.27, 52.48) --
	(162.40, 52.48) --
	(162.54, 52.38) --
	(162.68, 52.32) --
	(162.81, 52.28) --
	(162.95, 52.33) --
	(163.09, 52.47) --
	(163.22, 52.49) --
	(163.36, 52.27) --
	(163.50, 52.36) --
	(163.63, 52.51) --
	(163.77, 52.50) --
	(163.90, 52.43) --
	(164.04, 52.39) --
	(164.18, 52.27) --
	(164.31, 52.23) --
	(164.45, 52.36) --
	(164.59, 52.35) --
	(164.72, 52.35) --
	(164.86, 52.33) --
	(165.00, 52.36) --
	(165.13, 52.37) --
	(165.27, 52.38) --
	(165.41, 52.40) --
	(165.54, 52.33) --
	(165.68, 52.29) --
	(165.82, 52.30) --
	(165.95, 52.37) --
	(166.09, 52.35) --
	(166.23, 52.33) --
	(166.36, 52.14) --
	(166.50, 52.10) --
	(166.64, 51.99) --
	(166.77, 51.97) --
	(166.91, 52.00) --
	(167.05, 51.98) --
	(167.18, 52.06) --
	(167.32, 52.14) --
	(167.46, 52.16) --
	(167.59, 52.13) --
	(167.73, 52.13) --
	(167.87, 51.74) --
	(168.00, 51.65) --
	(168.14, 51.58) --
	(168.28, 51.58) --
	(168.41, 51.67) --
	(168.55, 51.71) --
	(168.69, 51.72) --
	(168.82, 51.75) --
	(168.96, 51.87) --
	(169.10, 51.89) --
	(169.23, 51.81) --
	(169.37, 51.81) --
	(169.50, 51.86);
\definecolor{drawColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.92,134.06) --
	( 33.06,133.38) --
	( 33.19,132.96) --
	( 33.33,132.60) --
	( 33.47,132.03) --
	( 33.60,131.94) --
	( 33.74,131.31) --
	( 33.88,130.70) --
	( 34.01,129.97) --
	( 34.15,129.01) --
	( 34.29,128.53) --
	( 34.42,127.84) --
	( 34.56,127.65) --
	( 34.70,127.27) --
	( 34.83,126.92) --
	( 34.97,126.29) --
	( 35.11,125.82) --
	( 35.24,125.18) --
	( 35.38,124.75) --
	( 35.52,124.43) --
	( 35.65,124.33) --
	( 35.79,124.02) --
	( 35.92,123.62) --
	( 36.06,123.11) --
	( 36.20,122.86) --
	( 36.33,122.40) --
	( 36.47,121.54) --
	( 36.61,121.00) --
	( 36.74,120.00) --
	( 36.88,119.11) --
	( 37.02,118.54) --
	( 37.15,118.31) --
	( 37.29,117.90) --
	( 37.43,117.66) --
	( 37.56,117.54) --
	( 37.70,117.35) --
	( 37.84,116.63) --
	( 37.97,116.03) --
	( 38.11,115.82) --
	( 38.25,115.45) --
	( 38.38,114.96) --
	( 38.52,114.14) --
	( 38.66,113.89) --
	( 38.79,113.78) --
	( 38.93,113.19) --
	( 39.07,112.91) --
	( 39.20,112.75) --
	( 39.34,112.39) --
	( 39.48,112.28) --
	( 39.61,111.50) --
	( 39.75,111.36) --
	( 39.89,110.82) --
	( 40.02,110.39) --
	( 40.16,109.23) --
	( 40.30,108.85) --
	( 40.43,108.52) --
	( 40.57,107.20) --
	( 40.71,106.82) --
	( 40.84,106.52) --
	( 40.98,105.96) --
	( 41.12,105.44) --
	( 41.25,105.16) --
	( 41.39,103.86) --
	( 41.52,102.98) --
	( 41.66,102.81) --
	( 41.80,102.49) --
	( 41.93,102.30) --
	( 42.07,102.00) --
	( 42.21,101.58) --
	( 42.34,101.02) --
	( 42.48,100.78) --
	( 42.62,100.78) --
	( 42.75,100.60) --
	( 42.89,100.33) --
	( 43.03, 99.92) --
	( 43.16, 99.29) --
	( 43.30, 98.50) --
	( 43.44, 98.49) --
	( 43.57, 98.27) --
	( 43.71, 98.05) --
	( 43.85, 97.95) --
	( 43.98, 97.82) --
	( 44.12, 97.66) --
	( 44.26, 97.43) --
	( 44.39, 97.32) --
	( 44.53, 97.15) --
	( 44.67, 97.03) --
	( 44.80, 96.78) --
	( 44.94, 96.26) --
	( 45.08, 94.76) --
	( 45.21, 94.64) --
	( 45.35, 94.40) --
	( 45.49, 93.98) --
	( 45.62, 93.74) --
	( 45.76, 92.61) --
	( 45.90, 92.42) --
	( 46.03, 92.20) --
	( 46.17, 91.89) --
	( 46.31, 91.83) --
	( 46.44, 91.96) --
	( 46.58, 91.71) --
	( 46.72, 91.58) --
	( 46.85, 91.50) --
	( 46.99, 91.30) --
	( 47.12, 91.26) --
	( 47.26, 90.99) --
	( 47.40, 90.85) --
	( 47.53, 90.71) --
	( 47.67, 90.19) --
	( 47.81, 89.81) --
	( 47.94, 89.53) --
	( 48.08, 89.50) --
	( 48.22, 89.44) --
	( 48.35, 89.15) --
	( 48.49, 88.98) --
	( 48.63, 88.82) --
	( 48.76, 88.73) --
	( 48.90, 88.61) --
	( 49.04, 88.46) --
	( 49.17, 88.37) --
	( 49.31, 88.15) --
	( 49.45, 87.96) --
	( 49.58, 87.84) --
	( 49.72, 87.75) --
	( 49.86, 87.34) --
	( 49.99, 87.25) --
	( 50.13, 87.20) --
	( 50.27, 86.91) --
	( 50.40, 86.55) --
	( 50.54, 85.59) --
	( 50.68, 85.33) --
	( 50.81, 85.20) --
	( 50.95, 85.18) --
	( 51.09, 85.01) --
	( 51.22, 84.90) --
	( 51.36, 84.86) --
	( 51.50, 84.60) --
	( 51.63, 84.23) --
	( 51.77, 84.15) --
	( 51.91, 84.12) --
	( 52.04, 83.99) --
	( 52.18, 83.71) --
	( 52.32, 83.52) --
	( 52.45, 83.46) --
	( 52.59, 83.57) --
	( 52.72, 83.46) --
	( 52.86, 82.98) --
	( 53.00, 82.71) --
	( 53.13, 82.47) --
	( 53.27, 82.07) --
	( 53.41, 81.93) --
	( 53.54, 81.61) --
	( 53.68, 81.52) --
	( 53.82, 81.35) --
	( 53.95, 81.29) --
	( 54.09, 80.98) --
	( 54.23, 80.81) --
	( 54.36, 80.36) --
	( 54.50, 80.31) --
	( 54.64, 80.03) --
	( 54.77, 79.12) --
	( 54.91, 78.93) --
	( 55.05, 78.90) --
	( 55.18, 78.72) --
	( 55.32, 78.60) --
	( 55.46, 78.56) --
	( 55.59, 78.40) --
	( 55.73, 78.55) --
	( 55.87, 78.50) --
	( 56.00, 78.22) --
	( 56.14, 78.14) --
	( 56.28, 78.08) --
	( 56.41, 77.88) --
	( 56.55, 77.62) --
	( 56.69, 77.51) --
	( 56.82, 77.60) --
	( 56.96, 77.59) --
	( 57.10, 77.52) --
	( 57.23, 77.50) --
	( 57.37, 77.28) --
	( 57.51, 77.28) --
	( 57.64, 77.19) --
	( 57.78, 76.78) --
	( 57.91, 76.85) --
	( 58.05, 76.71) --
	( 58.19, 76.56) --
	( 58.32, 76.08) --
	( 58.46, 76.00) --
	( 58.60, 75.79) --
	( 58.73, 75.93) --
	( 58.87, 75.88) --
	( 59.01, 75.77) --
	( 59.14, 75.42) --
	( 59.28, 75.05) --
	( 59.42, 75.06) --
	( 59.55, 75.11) --
	( 59.69, 74.86) --
	( 59.83, 74.68) --
	( 59.96, 74.56) --
	( 60.10, 74.48) --
	( 60.24, 74.42) --
	( 60.37, 74.30) --
	( 60.51, 74.24) --
	( 60.65, 73.97) --
	( 60.78, 73.82) --
	( 60.92, 73.90) --
	( 61.06, 73.76) --
	( 61.19, 73.84) --
	( 61.33, 73.77) --
	( 61.47, 73.86) --
	( 61.60, 74.04) --
	( 61.74, 73.76) --
	( 61.88, 73.57) --
	( 62.01, 73.45) --
	( 62.15, 73.34) --
	( 62.29, 73.43) --
	( 62.42, 73.46) --
	( 62.56, 73.31) --
	( 62.70, 73.16) --
	( 62.83, 72.89) --
	( 62.97, 72.78) --
	( 63.11, 72.67) --
	( 63.24, 72.63) --
	( 63.38, 72.53) --
	( 63.51, 72.52) --
	( 63.65, 72.59) --
	( 63.79, 72.55) --
	( 63.92, 72.51) --
	( 64.06, 72.44) --
	( 64.20, 72.27) --
	( 64.33, 72.14) --
	( 64.47, 72.11) --
	( 64.61, 72.17) --
	( 64.74, 72.02) --
	( 64.88, 71.85) --
	( 65.02, 71.45) --
	( 65.15, 71.44) --
	( 65.29, 71.44) --
	( 65.43, 71.56) --
	( 65.56, 71.31) --
	( 65.70, 71.26) --
	( 65.84, 71.06) --
	( 65.97, 70.92) --
	( 66.11, 70.90) --
	( 66.25, 70.98) --
	( 66.38, 70.86) --
	( 66.52, 70.69) --
	( 66.66, 70.68) --
	( 66.79, 70.49) --
	( 66.93, 70.32) --
	( 67.07, 70.17) --
	( 67.20, 70.06) --
	( 67.34, 69.96) --
	( 67.48, 69.81) --
	( 67.61, 69.68) --
	( 67.75, 69.32) --
	( 67.89, 69.22) --
	( 68.02, 69.21) --
	( 68.16, 69.21) --
	( 68.30, 69.12) --
	( 68.43, 69.01) --
	( 68.57, 68.91) --
	( 68.71, 68.89) --
	( 68.84, 68.74) --
	( 68.98, 68.72) --
	( 69.11, 68.66) --
	( 69.25, 68.74) --
	( 69.39, 68.38) --
	( 69.52, 68.39) --
	( 69.66, 68.22) --
	( 69.80, 68.27) --
	( 69.93, 68.17) --
	( 70.07, 67.90) --
	( 70.21, 67.80) --
	( 70.34, 67.76) --
	( 70.48, 67.70) --
	( 70.62, 67.59) --
	( 70.75, 67.53) --
	( 70.89, 67.70) --
	( 71.03, 67.64) --
	( 71.16, 67.67) --
	( 71.30, 67.66) --
	( 71.44, 67.61) --
	( 71.57, 67.44) --
	( 71.71, 67.13) --
	( 71.85, 67.13) --
	( 71.98, 67.29) --
	( 72.12, 67.42) --
	( 72.26, 67.39) --
	( 72.39, 67.34) --
	( 72.53, 67.30) --
	( 72.67, 67.28) --
	( 72.80, 67.24) --
	( 72.94, 67.25) --
	( 73.08, 67.17) --
	( 73.21, 67.07) --
	( 73.35, 66.83) --
	( 73.49, 66.81) --
	( 73.62, 66.56) --
	( 73.76, 66.62) --
	( 73.90, 66.59) --
	( 74.03, 66.40) --
	( 74.17, 66.26) --
	( 74.31, 66.25) --
	( 74.44, 66.22) --
	( 74.58, 66.10) --
	( 74.71, 65.75) --
	( 74.85, 65.72) --
	( 74.99, 65.69) --
	( 75.12, 65.62) --
	( 75.26, 65.43) --
	( 75.40, 65.45) --
	( 75.53, 65.26) --
	( 75.67, 65.28) --
	( 75.81, 65.19) --
	( 75.94, 64.90) --
	( 76.08, 64.82) --
	( 76.22, 64.92) --
	( 76.35, 64.76) --
	( 76.49, 64.65) --
	( 76.63, 64.70) --
	( 76.76, 64.76) --
	( 76.90, 64.71) --
	( 77.04, 64.70) --
	( 77.17, 64.38) --
	( 77.31, 64.33) --
	( 77.45, 64.01) --
	( 77.58, 63.86) --
	( 77.72, 63.71) --
	( 77.86, 63.60) --
	( 77.99, 63.64) --
	( 78.13, 63.60) --
	( 78.27, 63.64) --
	( 78.40, 63.62) --
	( 78.54, 63.65) --
	( 78.68, 63.50) --
	( 78.81, 63.36) --
	( 78.95, 63.42) --
	( 79.09, 63.32) --
	( 79.22, 63.17) --
	( 79.36, 63.09) --
	( 79.50, 63.07) --
	( 79.63, 63.04) --
	( 79.77, 63.05) --
	( 79.91, 62.83) --
	( 80.04, 62.80) --
	( 80.18, 62.75) --
	( 80.31, 62.64) --
	( 80.45, 62.58) --
	( 80.59, 62.53) --
	( 80.72, 62.47) --
	( 80.86, 62.56) --
	( 81.00, 62.65) --
	( 81.13, 62.55) --
	( 81.27, 62.48) --
	( 81.41, 62.30) --
	( 81.54, 62.28) --
	( 81.68, 62.29) --
	( 81.82, 62.41) --
	( 81.95, 62.41) --
	( 82.09, 62.52) --
	( 82.23, 62.39) --
	( 82.36, 62.29) --
	( 82.50, 62.14) --
	( 82.64, 62.12) --
	( 82.77, 62.11) --
	( 82.91, 62.02) --
	( 83.05, 62.08) --
	( 83.18, 61.99) --
	( 83.32, 62.00) --
	( 83.46, 62.01) --
	( 83.59, 61.75) --
	( 83.73, 61.64) --
	( 83.87, 61.45) --
	( 84.00, 61.44) --
	( 84.14, 61.30) --
	( 84.28, 61.20) --
	( 84.41, 61.13) --
	( 84.55, 61.16) --
	( 84.69, 61.07) --
	( 84.82, 60.94) --
	( 84.96, 60.87) --
	( 85.10, 60.99) --
	( 85.23, 60.93) --
	( 85.37, 60.80) --
	( 85.51, 60.67) --
	( 85.64, 60.60) --
	( 85.78, 60.51) --
	( 85.91, 60.72) --
	( 86.05, 60.72) --
	( 86.19, 60.37) --
	( 86.32, 60.37) --
	( 86.46, 60.23) --
	( 86.60, 60.21) --
	( 86.73, 60.14) --
	( 86.87, 60.23) --
	( 87.01, 60.14) --
	( 87.14, 60.12) --
	( 87.28, 60.19) --
	( 87.42, 59.90) --
	( 87.55, 59.85) --
	( 87.69, 59.77) --
	( 87.83, 59.89) --
	( 87.96, 59.80) --
	( 88.10, 59.85) --
	( 88.24, 59.84) --
	( 88.37, 59.75) --
	( 88.51, 59.72) --
	( 88.65, 59.59) --
	( 88.78, 59.54) --
	( 88.92, 59.61) --
	( 89.06, 59.53) --
	( 89.19, 59.53) --
	( 89.33, 59.45) --
	( 89.47, 59.36) --
	( 89.60, 59.37) --
	( 89.74, 59.23) --
	( 89.88, 59.12) --
	( 90.01, 59.17) --
	( 90.15, 59.19) --
	( 90.29, 59.12) --
	( 90.42, 59.17) --
	( 90.56, 59.28) --
	( 90.70, 59.35) --
	( 90.83, 59.52) --
	( 90.97, 59.54) --
	( 91.11, 59.53) --
	( 91.24, 59.61) --
	( 91.38, 59.54) --
	( 91.51, 59.60) --
	( 91.65, 59.49) --
	( 91.79, 59.51) --
	( 91.92, 59.48) --
	( 92.06, 59.48) --
	( 92.20, 59.34) --
	( 92.33, 59.40) --
	( 92.47, 59.27) --
	( 92.61, 59.29) --
	( 92.74, 59.34) --
	( 92.88, 59.14) --
	( 93.02, 59.19) --
	( 93.15, 59.24) --
	( 93.29, 59.20) --
	( 93.43, 59.22) --
	( 93.56, 59.19) --
	( 93.70, 59.12) --
	( 93.84, 59.21) --
	( 93.97, 59.08) --
	( 94.11, 58.96) --
	( 94.25, 58.94) --
	( 94.38, 58.98) --
	( 94.52, 58.98) --
	( 94.66, 58.85) --
	( 94.79, 58.84) --
	( 94.93, 58.71) --
	( 95.07, 58.67) --
	( 95.20, 58.62) --
	( 95.34, 58.47) --
	( 95.48, 58.52) --
	( 95.61, 58.36) --
	( 95.75, 58.30) --
	( 95.89, 58.29) --
	( 96.02, 58.24) --
	( 96.16, 58.21) --
	( 96.30, 58.11) --
	( 96.43, 58.11) --
	( 96.57, 57.96) --
	( 96.71, 57.90) --
	( 96.84, 57.67) --
	( 96.98, 57.63) --
	( 97.11, 57.67) --
	( 97.25, 57.78) --
	( 97.39, 57.72) --
	( 97.52, 57.71) --
	( 97.66, 57.71) --
	( 97.80, 57.61) --
	( 97.93, 57.56) --
	( 98.07, 57.49) --
	( 98.21, 57.63) --
	( 98.34, 57.26) --
	( 98.48, 57.59) --
	( 98.62, 57.58) --
	( 98.75, 57.49) --
	( 98.89, 57.54) --
	( 99.03, 57.49) --
	( 99.16, 57.40) --
	( 99.30, 57.46) --
	( 99.44, 57.36) --
	( 99.57, 57.31) --
	( 99.71, 57.33) --
	( 99.85, 57.24) --
	( 99.98, 57.17) --
	(100.12, 57.08) --
	(100.26, 57.09) --
	(100.39, 57.07) --
	(100.53, 57.10) --
	(100.67, 57.13) --
	(100.80, 57.10) --
	(100.94, 57.07) --
	(101.08, 56.98) --
	(101.21, 56.88) --
	(101.35, 56.77) --
	(101.49, 56.74) --
	(101.62, 56.78) --
	(101.76, 56.80) --
	(101.90, 56.90) --
	(102.03, 56.90) --
	(102.17, 56.61) --
	(102.31, 56.53) --
	(102.44, 56.75) --
	(102.58, 56.73) --
	(102.71, 56.81) --
	(102.85, 56.83) --
	(102.99, 56.80) --
	(103.12, 56.85) --
	(103.26, 56.77) --
	(103.40, 56.82) --
	(103.53, 56.67) --
	(103.67, 56.55) --
	(103.81, 56.43) --
	(103.94, 56.37) --
	(104.08, 56.37) --
	(104.22, 56.33) --
	(104.35, 56.24) --
	(104.49, 56.24) --
	(104.63, 56.25) --
	(104.76, 56.15) --
	(104.90, 56.09) --
	(105.04, 56.04) --
	(105.17, 56.05) --
	(105.31, 55.96) --
	(105.45, 55.92) --
	(105.58, 55.93) --
	(105.72, 55.89) --
	(105.86, 55.88) --
	(105.99, 55.92) --
	(106.13, 55.96) --
	(106.27, 55.92) --
	(106.40, 55.87) --
	(106.54, 55.82) --
	(106.68, 55.77) --
	(106.81, 55.80) --
	(106.95, 55.66) --
	(107.09, 55.61) --
	(107.22, 55.56) --
	(107.36, 55.54) --
	(107.50, 55.57) --
	(107.63, 55.50) --
	(107.77, 55.52) --
	(107.91, 55.42) --
	(108.04, 55.32) --
	(108.18, 55.24) --
	(108.31, 55.14) --
	(108.45, 55.09) --
	(108.59, 55.04) --
	(108.72, 55.08) --
	(108.86, 55.09) --
	(109.00, 55.11) --
	(109.13, 55.22) --
	(109.27, 55.01) --
	(109.41, 54.88) --
	(109.54, 54.88) --
	(109.68, 54.93) --
	(109.82, 54.93) --
	(109.95, 54.98) --
	(110.09, 55.01) --
	(110.23, 54.94) --
	(110.36, 54.90) --
	(110.50, 54.97) --
	(110.64, 55.15) --
	(110.77, 54.97) --
	(110.91, 54.94) --
	(111.05, 54.80) --
	(111.18, 54.75) --
	(111.32, 54.82) --
	(111.46, 54.76) --
	(111.59, 54.86) --
	(111.73, 54.97) --
	(111.87, 54.99) --
	(112.00, 54.98) --
	(112.14, 54.97) --
	(112.28, 54.94) --
	(112.41, 54.95) --
	(112.55, 55.05) --
	(112.69, 54.95) --
	(112.82, 54.99) --
	(112.96, 55.00) --
	(113.10, 54.93) --
	(113.23, 54.95) --
	(113.37, 54.84) --
	(113.51, 54.76) --
	(113.64, 54.74) --
	(113.78, 54.69) --
	(113.91, 54.82) --
	(114.05, 54.85) --
	(114.19, 54.86) --
	(114.32, 54.72) --
	(114.46, 54.60) --
	(114.60, 54.66) --
	(114.73, 54.75) --
	(114.87, 54.67) --
	(115.01, 54.64) --
	(115.14, 54.44) --
	(115.28, 54.27) --
	(115.42, 54.31) --
	(115.55, 54.28) --
	(115.69, 54.35) --
	(115.83, 54.35) --
	(115.96, 54.33) --
	(116.10, 54.25) --
	(116.24, 54.21) --
	(116.37, 54.23) --
	(116.51, 54.25) --
	(116.65, 54.23) --
	(116.78, 54.11) --
	(116.92, 54.13) --
	(117.06, 54.05) --
	(117.19, 54.09) --
	(117.33, 54.02) --
	(117.47, 54.06) --
	(117.60, 53.91) --
	(117.74, 53.98) --
	(117.88, 53.93) --
	(118.01, 54.00) --
	(118.15, 54.00) --
	(118.29, 53.83) --
	(118.42, 53.84) --
	(118.56, 53.76) --
	(118.70, 53.82) --
	(118.83, 53.91) --
	(118.97, 53.88) --
	(119.11, 53.91) --
	(119.24, 53.95) --
	(119.38, 53.92) --
	(119.51, 53.80) --
	(119.65, 53.70) --
	(119.79, 53.69) --
	(119.92, 53.71) --
	(120.06, 53.46) --
	(120.20, 53.30) --
	(120.33, 53.27) --
	(120.47, 53.22) --
	(120.61, 53.20) --
	(120.74, 53.16) --
	(120.88, 53.12) --
	(121.02, 53.10) --
	(121.15, 53.11) --
	(121.29, 53.14) --
	(121.43, 53.14) --
	(121.56, 53.00) --
	(121.70, 53.03) --
	(121.84, 53.02) --
	(121.97, 53.06) --
	(122.11, 53.05) --
	(122.25, 53.00) --
	(122.38, 53.01) --
	(122.52, 53.06) --
	(122.66, 53.18) --
	(122.79, 53.27) --
	(122.93, 53.27) --
	(123.07, 53.19) --
	(123.20, 53.18) --
	(123.34, 53.31) --
	(123.48, 53.35) --
	(123.61, 53.40) --
	(123.75, 53.40) --
	(123.89, 53.32) --
	(124.02, 53.29) --
	(124.16, 53.28) --
	(124.30, 53.23) --
	(124.43, 53.16) --
	(124.57, 53.09) --
	(124.71, 53.01) --
	(124.84, 52.90) --
	(124.98, 52.87) --
	(125.11, 52.81) --
	(125.25, 52.77) --
	(125.39, 52.71) --
	(125.52, 52.67) --
	(125.66, 52.67) --
	(125.80, 52.59) --
	(125.93, 52.60) --
	(126.07, 52.60) --
	(126.21, 52.50) --
	(126.34, 52.49) --
	(126.48, 52.52) --
	(126.62, 52.59) --
	(126.75, 52.55) --
	(126.89, 52.57) --
	(127.03, 52.65) --
	(127.16, 52.67) --
	(127.30, 52.71) --
	(127.44, 52.67) --
	(127.57, 52.66) --
	(127.71, 52.65) --
	(127.85, 52.66) --
	(127.98, 52.69) --
	(128.12, 52.77) --
	(128.26, 52.82) --
	(128.39, 52.88) --
	(128.53, 52.90) --
	(128.67, 52.91) --
	(128.80, 52.81) --
	(128.94, 52.60) --
	(129.08, 52.68) --
	(129.21, 52.66) --
	(129.35, 52.59) --
	(129.49, 52.59) --
	(129.62, 52.60) --
	(129.76, 52.54) --
	(129.90, 52.48) --
	(130.03, 52.50) --
	(130.17, 52.47) --
	(130.31, 52.45) --
	(130.44, 52.52) --
	(130.58, 52.56) --
	(130.71, 52.51) --
	(130.85, 52.53) --
	(130.99, 52.41) --
	(131.12, 52.35) --
	(131.26, 52.37) --
	(131.40, 52.42) --
	(131.53, 52.49) --
	(131.67, 52.58) --
	(131.81, 52.58) --
	(131.94, 52.62) --
	(132.08, 52.57) --
	(132.22, 52.73) --
	(132.35, 52.76) --
	(132.49, 52.69) --
	(132.63, 52.72) --
	(132.76, 52.63) --
	(132.90, 52.52) --
	(133.04, 52.52) --
	(133.17, 52.51) --
	(133.31, 52.59) --
	(133.45, 52.67) --
	(133.58, 52.76) --
	(133.72, 52.90) --
	(133.86, 52.94) --
	(133.99, 52.89) --
	(134.13, 52.89) --
	(134.27, 52.95) --
	(134.40, 52.91) --
	(134.54, 52.95) --
	(134.68, 52.95) --
	(134.81, 53.10) --
	(134.95, 53.21) --
	(135.09, 53.30) --
	(135.22, 53.36) --
	(135.36, 53.13) --
	(135.50, 53.15) --
	(135.63, 53.15) --
	(135.77, 53.21) --
	(135.91, 53.18) --
	(136.04, 53.18) --
	(136.18, 53.18) --
	(136.31, 53.18) --
	(136.45, 53.24) --
	(136.59, 53.26) --
	(136.72, 53.25) --
	(136.86, 53.22) --
	(137.00, 53.26) --
	(137.13, 53.31) --
	(137.27, 53.34) --
	(137.41, 53.18) --
	(137.54, 53.21) --
	(137.68, 53.09) --
	(137.82, 53.16) --
	(137.95, 53.18) --
	(138.09, 53.05) --
	(138.23, 53.00) --
	(138.36, 53.08) --
	(138.50, 53.09) --
	(138.64, 53.05) --
	(138.77, 53.09) --
	(138.91, 52.98) --
	(139.05, 52.89) --
	(139.18, 52.93) --
	(139.32, 52.85) --
	(139.46, 52.86) --
	(139.59, 52.77) --
	(139.73, 52.73) --
	(139.87, 52.59) --
	(140.00, 52.60) --
	(140.14, 52.60) --
	(140.28, 52.57) --
	(140.41, 52.52) --
	(140.55, 52.68) --
	(140.69, 52.63) --
	(140.82, 52.59) --
	(140.96, 52.67) --
	(141.10, 52.66) --
	(141.23, 52.62) --
	(141.37, 52.62) --
	(141.50, 52.68) --
	(141.64, 52.64) --
	(141.78, 52.58) --
	(141.91, 52.62) --
	(142.05, 52.54) --
	(142.19, 52.51) --
	(142.32, 52.48) --
	(142.46, 52.31) --
	(142.60, 52.22) --
	(142.73, 52.18) --
	(142.87, 52.22) --
	(143.01, 52.17) --
	(143.14, 52.16) --
	(143.28, 52.15) --
	(143.42, 51.98) --
	(143.55, 51.95) --
	(143.69, 51.82) --
	(143.83, 51.78) --
	(143.96, 51.88) --
	(144.10, 51.89) --
	(144.24, 51.87) --
	(144.37, 51.84) --
	(144.51, 51.87) --
	(144.65, 51.81) --
	(144.78, 51.82) --
	(144.92, 51.80) --
	(145.06, 51.94) --
	(145.19, 51.96) --
	(145.33, 51.98) --
	(145.47, 51.92) --
	(145.60, 51.83) --
	(145.74, 51.88) --
	(145.88, 51.87) --
	(146.01, 51.89) --
	(146.15, 51.92) --
	(146.29, 51.88) --
	(146.42, 51.85) --
	(146.56, 51.84) --
	(146.70, 51.92) --
	(146.83, 51.92) --
	(146.97, 51.86) --
	(147.10, 51.78) --
	(147.24, 51.65) --
	(147.38, 51.62) --
	(147.51, 51.52) --
	(147.65, 51.51) --
	(147.79, 51.24) --
	(147.92, 51.29) --
	(148.06, 51.32) --
	(148.20, 51.22) --
	(148.33, 51.28) --
	(148.47, 51.13) --
	(148.61, 50.98) --
	(148.74, 50.95) --
	(148.88, 51.04) --
	(149.02, 51.03) --
	(149.15, 50.94) --
	(149.29, 50.95) --
	(149.43, 50.90) --
	(149.56, 50.86) --
	(149.70, 50.87) --
	(149.84, 50.95) --
	(149.97, 50.94) --
	(150.11, 50.88) --
	(150.25, 50.91) --
	(150.38, 50.69) --
	(150.52, 50.65) --
	(150.66, 50.67) --
	(150.79, 50.48) --
	(150.93, 50.44) --
	(151.07, 50.32) --
	(151.20, 50.40) --
	(151.34, 50.38) --
	(151.48, 50.32) --
	(151.61, 50.25) --
	(151.75, 50.24) --
	(151.89, 50.24) --
	(152.02, 50.26) --
	(152.16, 50.30) --
	(152.30, 50.29) --
	(152.43, 50.22) --
	(152.57, 50.12) --
	(152.70, 50.10) --
	(152.84, 49.98) --
	(152.98, 50.14) --
	(153.11, 50.22) --
	(153.25, 50.33) --
	(153.39, 50.33) --
	(153.52, 50.36) --
	(153.66, 50.29) --
	(153.80, 50.32) --
	(153.93, 50.40) --
	(154.07, 50.44) --
	(154.21, 50.34) --
	(154.34, 50.38) --
	(154.48, 50.39) --
	(154.62, 50.39) --
	(154.75, 50.42) --
	(154.89, 50.45) --
	(155.03, 50.34) --
	(155.16, 50.30) --
	(155.30, 50.16) --
	(155.44, 50.20) --
	(155.57, 50.21) --
	(155.71, 50.18) --
	(155.85, 50.11) --
	(155.98, 50.02) --
	(156.12, 50.00) --
	(156.26, 49.84) --
	(156.39, 49.89) --
	(156.53, 49.89) --
	(156.67, 49.94) --
	(156.80, 49.83) --
	(156.94, 49.60) --
	(157.08, 49.70) --
	(157.21, 49.77) --
	(157.35, 49.71) --
	(157.49, 49.73) --
	(157.62, 49.73) --
	(157.76, 49.75) --
	(157.90, 49.72) --
	(158.03, 49.74) --
	(158.17, 49.70) --
	(158.30, 49.68) --
	(158.44, 49.58) --
	(158.58, 49.58) --
	(158.71, 49.57) --
	(158.85, 49.51) --
	(158.99, 49.59) --
	(159.12, 49.64) --
	(159.26, 49.65) --
	(159.40, 49.65) --
	(159.53, 49.60) --
	(159.67, 49.34) --
	(159.81, 49.37) --
	(159.94, 49.37) --
	(160.08, 49.40) --
	(160.22, 49.47) --
	(160.35, 49.44) --
	(160.49, 49.44) --
	(160.63, 49.32) --
	(160.76, 49.30) --
	(160.90, 49.30) --
	(161.04, 49.37) --
	(161.17, 49.30) --
	(161.31, 49.27) --
	(161.45, 49.20) --
	(161.58, 49.21) --
	(161.72, 49.26) --
	(161.86, 49.21) --
	(161.99, 49.22) --
	(162.13, 49.28) --
	(162.27, 49.14) --
	(162.40, 49.12) --
	(162.54, 48.97) --
	(162.68, 48.91) --
	(162.81, 48.95) --
	(162.95, 49.02) --
	(163.09, 49.02) --
	(163.22, 48.98) --
	(163.36, 48.92) --
	(163.50, 48.96) --
	(163.63, 49.07) --
	(163.77, 49.11) --
	(163.90, 48.96) --
	(164.04, 48.95) --
	(164.18, 48.89) --
	(164.31, 48.98) --
	(164.45, 48.95) --
	(164.59, 48.93) --
	(164.72, 48.91) --
	(164.86, 48.76) --
	(165.00, 48.76) --
	(165.13, 48.76) --
	(165.27, 48.79) --
	(165.41, 48.82) --
	(165.54, 48.80) --
	(165.68, 48.76) --
	(165.82, 48.78) --
	(165.95, 48.79) --
	(166.09, 48.77) --
	(166.23, 48.77) --
	(166.36, 48.70) --
	(166.50, 48.69) --
	(166.64, 48.59) --
	(166.77, 48.57) --
	(166.91, 48.63) --
	(167.05, 48.60) --
	(167.18, 48.59) --
	(167.32, 48.63) --
	(167.46, 48.61) --
	(167.59, 48.68) --
	(167.73, 48.65) --
	(167.87, 48.55) --
	(168.00, 48.41) --
	(168.14, 48.41) --
	(168.28, 48.41) --
	(168.41, 48.49) --
	(168.55, 48.48) --
	(168.69, 48.48) --
	(168.82, 48.47) --
	(168.96, 48.45) --
	(169.10, 48.47) --
	(169.23, 48.37) --
	(169.37, 48.34) --
	(169.50, 48.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.92, 72.22) --
	( 33.06, 72.30) --
	( 33.19, 72.37) --
	( 33.33, 72.42) --
	( 33.47, 72.51) --
	( 33.60, 72.52) --
	( 33.74, 72.58) --
	( 33.88, 72.62) --
	( 34.01, 72.67) --
	( 34.15, 72.73) --
	( 34.29, 72.80) --
	( 34.42, 72.87) --
	( 34.56, 72.90) --
	( 34.70, 72.95) --
	( 34.83, 72.99) --
	( 34.97, 73.07) --
	( 35.11, 73.10) --
	( 35.24, 73.14) --
	( 35.38, 73.18) --
	( 35.52, 73.21) --
	( 35.65, 73.22) --
	( 35.79, 73.26) --
	( 35.92, 73.31) --
	( 36.06, 73.37) --
	( 36.20, 73.40) --
	( 36.33, 73.46) --
	( 36.47, 73.57) --
	( 36.61, 73.64) --
	( 36.74, 73.70) --
	( 36.88, 73.76) --
	( 37.02, 73.80) --
	( 37.15, 73.82) --
	( 37.29, 73.85) --
	( 37.43, 73.86) --
	( 37.56, 73.87) --
	( 37.70, 73.89) --
	( 37.84, 74.02) --
	( 37.97, 74.09) --
	( 38.11, 74.11) --
	( 38.25, 74.14) --
	( 38.38, 74.17) --
	( 38.52, 74.25) --
	( 38.66, 74.29) --
	( 38.79, 74.31) --
	( 38.93, 74.40) --
	( 39.07, 74.43) --
	( 39.20, 74.45) --
	( 39.34, 74.50) --
	( 39.48, 74.52) --
	( 39.61, 74.59) --
	( 39.75, 74.61) --
	( 39.89, 74.66) --
	( 40.02, 74.71) --
	( 40.16, 74.86) --
	( 40.30, 74.92) --
	( 40.43, 75.02) --
	( 40.57, 75.39) --
	( 40.71, 75.46) --
	( 40.84, 75.50) --
	( 40.98, 75.56) --
	( 41.12, 75.65) --
	( 41.25, 75.72) --
	( 41.39, 75.97) --
	( 41.52, 76.17) --
	( 41.66, 76.19) --
	( 41.80, 76.23) --
	( 41.93, 76.25) --
	( 42.07, 76.28) --
	( 42.21, 76.32) --
	( 42.34, 76.37) --
	( 42.48, 76.41) --
	( 42.62, 76.41) --
	( 42.75, 76.43) --
	( 42.89, 76.48) --
	( 43.03, 76.56) --
	( 43.16, 76.74) --
	( 43.30, 76.96) --
	( 43.44, 76.97) --
	( 43.57, 77.00) --
	( 43.71, 77.01) --
	( 43.85, 77.03) --
	( 43.98, 77.04) --
	( 44.12, 77.07) --
	( 44.26, 77.11) --
	( 44.39, 77.12) --
	( 44.53, 77.14) --
	( 44.67, 77.15) --
	( 44.80, 77.19) --
	( 44.94, 77.36) --
	( 45.08, 77.67) --
	( 45.21, 77.71) --
	( 45.35, 77.78) --
	( 45.49, 77.87) --
	( 45.62, 77.93) --
	( 45.76, 78.15) --
	( 45.90, 78.18) --
	( 46.03, 78.21) --
	( 46.17, 78.24) --
	( 46.31, 78.25) --
	( 46.44, 78.26) --
	( 46.58, 78.34) --
	( 46.72, 78.35) --
	( 46.85, 78.37) --
	( 46.99, 78.41) --
	( 47.12, 78.41) --
	( 47.26, 78.45) --
	( 47.40, 78.47) --
	( 47.53, 78.48) --
	( 47.67, 78.54) --
	( 47.81, 78.61) --
	( 47.94, 78.65) --
	( 48.08, 78.65) --
	( 48.22, 78.66) --
	( 48.35, 78.73) --
	( 48.49, 78.75) --
	( 48.63, 78.78) --
	( 48.76, 78.81) --
	( 48.90, 78.84) --
	( 49.04, 78.85) --
	( 49.17, 78.86) --
	( 49.31, 78.88) --
	( 49.45, 78.89) --
	( 49.58, 78.90) --
	( 49.72, 78.91) --
	( 49.86, 78.98) --
	( 49.99, 78.99) --
	( 50.13, 79.00) --
	( 50.27, 79.04) --
	( 50.40, 79.08) --
	( 50.54, 79.33) --
	( 50.68, 79.39) --
	( 50.81, 79.42) --
	( 50.95, 79.42) --
	( 51.09, 79.43) --
	( 51.22, 79.46) --
	( 51.36, 79.47) --
	( 51.50, 79.51) --
	( 51.63, 79.56) --
	( 51.77, 79.58) --
	( 51.91, 79.60) --
	( 52.04, 79.63) --
	( 52.18, 79.66) --
	( 52.32, 79.68) --
	( 52.45, 79.70) --
	( 52.59, 79.70) --
	( 52.72, 79.75) --
	( 52.86, 79.96) --
	( 53.00, 80.08) --
	( 53.13, 80.10) --
	( 53.27, 80.20) --
	( 53.41, 80.20) --
	( 53.54, 80.31) --
	( 53.68, 80.33) --
	( 53.82, 80.38) --
	( 53.95, 80.39) --
	( 54.09, 80.44) --
	( 54.23, 80.49) --
	( 54.36, 80.57) --
	( 54.50, 80.58) --
	( 54.64, 80.61) --
	( 54.77, 80.98) --
	( 54.91, 81.03) --
	( 55.05, 81.02) --
	( 55.18, 81.09) --
	( 55.32, 81.14) --
	( 55.46, 81.15) --
	( 55.59, 81.18) --
	( 55.73, 81.16) --
	( 55.87, 81.21) --
	( 56.00, 81.24) --
	( 56.14, 81.25) --
	( 56.28, 81.27) --
	( 56.41, 81.33) --
	( 56.55, 81.42) --
	( 56.69, 81.51) --
	( 56.82, 81.51) --
	( 56.96, 81.51) --
	( 57.10, 81.57) --
	( 57.23, 81.67) --
	( 57.37, 81.81) --
	( 57.51, 81.84) --
	( 57.64, 81.86) --
	( 57.78, 81.96) --
	( 57.91, 81.96) --
	( 58.05, 81.96) --
	( 58.19, 81.99) --
	( 58.32, 82.13) --
	( 58.46, 82.14) --
	( 58.60, 82.18) --
	( 58.73, 82.19) --
	( 58.87, 82.20) --
	( 59.01, 82.25) --
	( 59.14, 82.36) --
	( 59.28, 82.45) --
	( 59.42, 82.46) --
	( 59.55, 82.45) --
	( 59.69, 82.48) --
	( 59.83, 82.51) --
	( 59.96, 82.53) --
	( 60.10, 82.53) --
	( 60.24, 82.55) --
	( 60.37, 82.56) --
	( 60.51, 82.58) --
	( 60.65, 82.60) --
	( 60.78, 82.63) --
	( 60.92, 82.62) --
	( 61.06, 82.67) --
	( 61.19, 82.65) --
	( 61.33, 82.66) --
	( 61.47, 82.64) --
	( 61.60, 82.63) --
	( 61.74, 82.68) --
	( 61.88, 82.70) --
	( 62.01, 82.71) --
	( 62.15, 82.73) --
	( 62.29, 82.72) --
	( 62.42, 82.75) --
	( 62.56, 82.78) --
	( 62.70, 82.82) --
	( 62.83, 82.87) --
	( 62.97, 82.89) --
	( 63.11, 82.94) --
	( 63.24, 82.97) --
	( 63.38, 83.00) --
	( 63.51, 83.01) --
	( 63.65, 83.02) --
	( 63.79, 83.04) --
	( 63.92, 83.06) --
	( 64.06, 83.09) --
	( 64.20, 83.13) --
	( 64.33, 83.15) --
	( 64.47, 83.16) --
	( 64.61, 83.18) --
	( 64.74, 83.21) --
	( 64.88, 83.27) --
	( 65.02, 83.52) --
	( 65.15, 83.49) --
	( 65.29, 83.50) --
	( 65.43, 83.50) --
	( 65.56, 83.54) --
	( 65.70, 83.57) --
	( 65.84, 83.68) --
	( 65.97, 83.74) --
	( 66.11, 83.79) --
	( 66.25, 83.78) --
	( 66.38, 83.80) --
	( 66.52, 83.84) --
	( 66.66, 83.86) --
	( 66.79, 83.91) --
	( 66.93, 83.93) --
	( 67.07, 83.96) --
	( 67.20, 84.00) --
	( 67.34, 84.06) --
	( 67.48, 84.16) --
	( 67.61, 84.23) --
	( 67.75, 84.33) --
	( 67.89, 84.35) --
	( 68.02, 84.35) --
	( 68.16, 84.36) --
	( 68.30, 84.39) --
	( 68.43, 84.41) --
	( 68.57, 84.43) --
	( 68.71, 84.46) --
	( 68.84, 84.48) --
	( 68.98, 84.56) --
	( 69.11, 84.59) --
	( 69.25, 84.58) --
	( 69.39, 84.77) --
	( 69.52, 84.76) --
	( 69.66, 84.85) --
	( 69.80, 84.85) --
	( 69.93, 84.94) --
	( 70.07, 85.15) --
	( 70.21, 85.20) --
	( 70.34, 85.22) --
	( 70.48, 85.29) --
	( 70.62, 85.29) --
	( 70.75, 85.31) --
	( 70.89, 85.30) --
	( 71.03, 85.32) --
	( 71.16, 85.34) --
	( 71.30, 85.36) --
	( 71.44, 85.38) --
	( 71.57, 85.43) --
	( 71.71, 85.48) --
	( 71.85, 85.51) --
	( 71.98, 85.49) --
	( 72.12, 85.49) --
	( 72.26, 85.52) --
	( 72.39, 85.53) --
	( 72.53, 85.54) --
	( 72.67, 85.55) --
	( 72.80, 85.55) --
	( 72.94, 85.55) --
	( 73.08, 85.55) --
	( 73.21, 85.57) --
	( 73.35, 85.67) --
	( 73.49, 85.66) --
	( 73.62, 85.69) --
	( 73.76, 85.70) --
	( 73.90, 85.71) --
	( 74.03, 85.75) --
	( 74.17, 85.77) --
	( 74.31, 85.77) --
	( 74.44, 85.78) --
	( 74.58, 85.85) --
	( 74.71, 85.94) --
	( 74.85, 85.92) --
	( 74.99, 85.96) --
	( 75.12, 86.00) --
	( 75.26, 86.08) --
	( 75.40, 86.12) --
	( 75.53, 86.21) --
	( 75.67, 86.22) --
	( 75.81, 86.20) --
	( 75.94, 86.33) --
	( 76.08, 86.33) --
	( 76.22, 86.30) --
	( 76.35, 86.36) --
	( 76.49, 86.40) --
	( 76.63, 86.39) --
	( 76.76, 86.38) --
	( 76.90, 86.40) --
	( 77.04, 86.39) --
	( 77.17, 86.48) --
	( 77.31, 86.48) --
	( 77.45, 86.75) --
	( 77.58, 86.89) --
	( 77.72, 86.90) --
	( 77.86, 87.02) --
	( 77.99, 87.00) --
	( 78.13, 87.05) --
	( 78.27, 87.05) --
	( 78.40, 87.08) --
	( 78.54, 87.08) --
	( 78.68, 87.11) --
	( 78.81, 87.15) --
	( 78.95, 87.16) --
	( 79.09, 87.20) --
	( 79.22, 87.25) --
	( 79.36, 87.24) --
	( 79.50, 87.25) --
	( 79.63, 87.27) --
	( 79.77, 87.25) --
	( 79.91, 87.30) --
	( 80.04, 87.40) --
	( 80.18, 87.42) --
	( 80.31, 87.46) --
	( 80.45, 87.50) --
	( 80.59, 87.52) --
	( 80.72, 87.55) --
	( 80.86, 87.50) --
	( 81.00, 87.50) --
	( 81.13, 87.55) --
	( 81.27, 87.58) --
	( 81.41, 87.62) --
	( 81.54, 87.68) --
	( 81.68, 87.70) --
	( 81.82, 87.66) --
	( 81.95, 87.72) --
	( 82.09, 87.72) --
	( 82.23, 87.78) --
	( 82.36, 87.86) --
	( 82.50, 87.91) --
	( 82.64, 88.04) --
	( 82.77, 88.05) --
	( 82.91, 88.07) --
	( 83.05, 88.03) --
	( 83.18, 88.08) --
	( 83.32, 88.10) --
	( 83.46, 88.08) --
	( 83.59, 88.29) --
	( 83.73, 88.31) --
	( 83.87, 88.37) --
	( 84.00, 88.37) --
	( 84.14, 88.46) --
	( 84.28, 88.48) --
	( 84.41, 88.50) --
	( 84.55, 88.48) --
	( 84.69, 88.56) --
	( 84.82, 88.56) --
	( 84.96, 88.58) --
	( 85.10, 88.56) --
	( 85.23, 88.57) --
	( 85.37, 88.59) --
	( 85.51, 88.65) --
	( 85.64, 88.68) --
	( 85.78, 88.71) --
	( 85.91, 88.66) --
	( 86.05, 88.66) --
	( 86.19, 88.69) --
	( 86.32, 88.70) --
	( 86.46, 88.72) --
	( 86.60, 88.75) --
	( 86.73, 88.81) --
	( 86.87, 88.78) --
	( 87.01, 88.80) --
	( 87.14, 88.80) --
	( 87.28, 88.78) --
	( 87.42, 88.97) --
	( 87.55, 89.00) --
	( 87.69, 89.00) --
	( 87.83, 88.99) --
	( 87.96, 89.02) --
	( 88.10, 89.02) --
	( 88.24, 89.01) --
	( 88.37, 89.05) --
	( 88.51, 89.06) --
	( 88.65, 89.10) --
	( 88.78, 89.12) --
	( 88.92, 89.08) --
	( 89.06, 89.12) --
	( 89.19, 89.12) --
	( 89.33, 89.14) --
	( 89.47, 89.16) --
	( 89.60, 89.15) --
	( 89.74, 89.29) --
	( 89.88, 89.37) --
	( 90.01, 89.34) --
	( 90.15, 89.31) --
	( 90.29, 89.40) --
	( 90.42, 89.42) --
	( 90.56, 89.38) --
	( 90.70, 89.36) --
	( 90.83, 89.31) --
	( 90.97, 89.32) --
	( 91.11, 89.31) --
	( 91.24, 89.32) --
	( 91.38, 89.34) --
	( 91.51, 89.34) --
	( 91.65, 89.42) --
	( 91.79, 89.46) --
	( 91.92, 89.49) --
	( 92.06, 89.57) --
	( 92.20, 89.67) --
	( 92.33, 89.64) --
	( 92.47, 89.72) --
	( 92.61, 89.72) --
	( 92.74, 89.72) --
	( 92.88, 89.86) --
	( 93.02, 89.85) --
	( 93.15, 89.87) --
	( 93.29, 89.86) --
	( 93.43, 89.89) --
	( 93.56, 89.89) --
	( 93.70, 89.92) --
	( 93.84, 89.96) --
	( 93.97, 90.04) --
	( 94.11, 90.34) --
	( 94.25, 90.22) --
	( 94.38, 90.21) --
	( 94.52, 90.20) --
	( 94.66, 90.41) --
	( 94.79, 90.43) --
	( 94.93, 90.48) --
	( 95.07, 90.56) --
	( 95.20, 90.61) --
	( 95.34, 90.61) --
	( 95.48, 90.62) --
	( 95.61, 90.65) --
	( 95.75, 90.68) --
	( 95.89, 90.67) --
	( 96.02, 90.69) --
	( 96.16, 90.65) --
	( 96.30, 90.69) --
	( 96.43, 90.70) --
	( 96.57, 90.73) --
	( 96.71, 90.76) --
	( 96.84, 90.80) --
	( 96.98, 90.82) --
	( 97.11, 90.81) --
	( 97.25, 90.75) --
	( 97.39, 90.77) --
	( 97.52, 90.75) --
	( 97.66, 90.76) --
	( 97.80, 90.81) --
	( 97.93, 90.85) --
	( 98.07, 90.91) --
	( 98.21, 90.89) --
	( 98.34, 90.97) --
	( 98.48, 90.93) --
	( 98.62, 90.93) --
	( 98.75, 90.95) --
	( 98.89, 90.96) --
	( 99.03, 90.97) --
	( 99.16, 90.99) --
	( 99.30, 90.97) --
	( 99.44, 91.00) --
	( 99.57, 91.02) --
	( 99.71, 90.99) --
	( 99.85, 91.01) --
	( 99.98, 91.05) --
	(100.12, 91.07) --
	(100.26, 91.10) --
	(100.39, 91.09) --
	(100.53, 91.16) --
	(100.67, 91.16) --
	(100.80, 91.18) --
	(100.94, 91.21) --
	(101.08, 91.24) --
	(101.21, 91.26) --
	(101.35, 91.30) --
	(101.49, 91.33) --
	(101.62, 91.30) --
	(101.76, 91.29) --
	(101.90, 91.31) --
	(102.03, 91.30) --
	(102.17, 91.84) --
	(102.31, 91.87) --
	(102.44, 91.82) --
	(102.58, 91.85) --
	(102.71, 91.87) --
	(102.85, 91.93) --
	(102.99, 92.00) --
	(103.12, 91.99) --
	(103.26, 91.98) --
	(103.40, 91.97) --
	(103.53, 92.02) --
	(103.67, 92.08) --
	(103.81, 92.09) --
	(103.94, 92.14) --
	(104.08, 92.17) --
	(104.22, 92.24) --
	(104.35, 92.27) --
	(104.49, 92.28) --
	(104.63, 92.25) --
	(104.76, 92.31) --
	(104.90, 92.34) --
	(105.04, 92.34) --
	(105.17, 92.31) --
	(105.31, 92.33) --
	(105.45, 92.34) --
	(105.58, 92.32) --
	(105.72, 92.27) --
	(105.86, 92.29) --
	(105.99, 92.30) --
	(106.13, 92.29) --
	(106.27, 92.29) --
	(106.40, 92.42) --
	(106.54, 92.53) --
	(106.68, 92.59) --
	(106.81, 92.58) --
	(106.95, 92.66) --
	(107.09, 92.71) --
	(107.22, 92.74) --
	(107.36, 92.76) --
	(107.50, 92.76) --
	(107.63, 92.81) --
	(107.77, 92.83) --
	(107.91, 92.88) --
	(108.04, 93.03) --
	(108.18, 93.07) --
	(108.31, 93.09) --
	(108.45, 93.13) --
	(108.59, 93.17) --
	(108.72, 93.14) --
	(108.86, 93.14) --
	(109.00, 93.16) --
	(109.13, 93.14) --
	(109.27, 93.23) --
	(109.41, 93.24) --
	(109.54, 93.28) --
	(109.68, 93.29) --
	(109.82, 93.31) --
	(109.95, 93.30) --
	(110.09, 93.25) --
	(110.23, 93.24) --
	(110.36, 93.23) --
	(110.50, 93.24) --
	(110.64, 93.23) --
	(110.77, 93.25) --
	(110.91, 93.28) --
	(111.05, 93.30) --
	(111.18, 93.35) --
	(111.32, 93.30) --
	(111.46, 93.35) --
	(111.59, 93.24) --
	(111.73, 93.20) --
	(111.87, 93.23) --
	(112.00, 93.22) --
	(112.14, 93.24) --
	(112.28, 93.22) --
	(112.41, 93.21) --
	(112.55, 93.24) --
	(112.69, 93.39) --
	(112.82, 93.39) --
	(112.96, 93.37) --
	(113.10, 93.42) --
	(113.23, 93.41) --
	(113.37, 93.45) --
	(113.51, 93.48) --
	(113.64, 93.49) --
	(113.78, 93.50) --
	(113.91, 93.42) --
	(114.05, 93.45) --
	(114.19, 93.39) --
	(114.32, 93.68) --
	(114.46, 93.69) --
	(114.60, 93.67) --
	(114.73, 93.69) --
	(114.87, 93.78) --
	(115.01, 93.81) --
	(115.14, 93.98) --
	(115.28, 94.09) --
	(115.42, 94.05) --
	(115.55, 94.08) --
	(115.69, 94.10) --
	(115.83, 94.12) --
	(115.96, 94.12) --
	(116.10, 94.14) --
	(116.24, 94.19) --
	(116.37, 94.20) --
	(116.51, 94.21) --
	(116.65, 94.21) --
	(116.78, 94.48) --
	(116.92, 94.46) --
	(117.06, 94.49) --
	(117.19, 94.51) --
	(117.33, 94.62) --
	(117.47, 94.59) --
	(117.60, 94.63) --
	(117.74, 94.62) --
	(117.88, 94.67) --
	(118.01, 94.68) --
	(118.15, 94.69) --
	(118.29, 94.79) --
	(118.42, 94.81) --
	(118.56, 94.90) --
	(118.70, 94.81) --
	(118.83, 94.71) --
	(118.97, 94.84) --
	(119.11, 94.79) --
	(119.24, 94.73) --
	(119.38, 94.83) --
	(119.51, 94.95) --
	(119.65, 94.99) --
	(119.79, 95.00) --
	(119.92, 95.01) --
	(120.06, 95.05) --
	(120.20, 95.11) --
	(120.33, 95.14) --
	(120.47, 95.22) --
	(120.61, 95.22) --
	(120.74, 95.24) --
	(120.88, 95.24) --
	(121.02, 95.27) --
	(121.15, 95.30) --
	(121.29, 95.29) --
	(121.43, 95.30) --
	(121.56, 95.48) --
	(121.70, 95.47) --
	(121.84, 95.52) --
	(121.97, 95.55) --
	(122.11, 95.53) --
	(122.25, 95.58) --
	(122.38, 95.58) --
	(122.52, 95.56) --
	(122.66, 95.58) --
	(122.79, 95.60) --
	(122.93, 95.60) --
	(123.07, 95.62) --
	(123.20, 95.65) --
	(123.34, 95.62) --
	(123.48, 95.60) --
	(123.61, 95.62) --
	(123.75, 95.46) --
	(123.89, 95.48) --
	(124.02, 95.49) --
	(124.16, 95.50) --
	(124.30, 95.52) --
	(124.43, 95.55) --
	(124.57, 95.59) --
	(124.71, 95.62) --
	(124.84, 95.66) --
	(124.98, 95.65) --
	(125.11, 95.73) --
	(125.25, 95.74) --
	(125.39, 95.74) --
	(125.52, 95.74) --
	(125.66, 95.75) --
	(125.80, 95.78) --
	(125.93, 95.79) --
	(126.07, 95.83) --
	(126.21, 95.88) --
	(126.34, 95.95) --
	(126.48, 95.89) --
	(126.62, 95.76) --
	(126.75, 95.81) --
	(126.89, 95.83) --
	(127.03, 95.81) --
	(127.16, 95.74) --
	(127.30, 95.76) --
	(127.44, 95.79) --
	(127.57, 95.78) --
	(127.71, 95.80) --
	(127.85, 95.84) --
	(127.98, 95.83) --
	(128.12, 95.83) --
	(128.26, 95.82) --
	(128.39, 95.80) --
	(128.53, 95.76) --
	(128.67, 95.76) --
	(128.80, 95.83) --
	(128.94, 96.10) --
	(129.08, 96.04) --
	(129.21, 96.09) --
	(129.35, 96.14) --
	(129.49, 96.15) --
	(129.62, 96.15) --
	(129.76, 96.21) --
	(129.90, 96.22) --
	(130.03, 96.19) --
	(130.17, 96.16) --
	(130.31, 96.15) --
	(130.44, 96.10) --
	(130.58, 96.08) --
	(130.71, 96.14) --
	(130.85, 96.16) --
	(130.99, 96.22) --
	(131.12, 96.17) --
	(131.26, 96.18) --
	(131.40, 96.10) --
	(131.53, 96.03) --
	(131.67, 95.97) --
	(131.81, 95.98) --
	(131.94, 95.99) --
	(132.08, 96.01) --
	(132.22, 96.00) --
	(132.35, 96.00) --
	(132.49, 96.03) --
	(132.63, 96.01) --
	(132.76, 96.15) --
	(132.90, 96.08) --
	(133.04, 96.11) --
	(133.17, 96.11) --
	(133.31, 96.09) --
	(133.45, 96.09) --
	(133.58, 96.06) --
	(133.72, 95.99) --
	(133.86, 95.96) --
	(133.99, 95.99) --
	(134.13, 95.98) --
	(134.27, 95.97) --
	(134.40, 95.99) --
	(134.54, 96.02) --
	(134.68, 96.06) --
	(134.81, 96.02) --
	(134.95, 95.98) --
	(135.09, 95.96) --
	(135.22, 95.95) --
	(135.36, 96.03) --
	(135.50, 96.03) --
	(135.63, 96.03) --
	(135.77, 95.98) --
	(135.91, 95.99) --
	(136.04, 96.00) --
	(136.18, 96.02) --
	(136.31, 96.04) --
	(136.45, 96.03) --
	(136.59, 96.05) --
	(136.72, 96.04) --
	(136.86, 96.04) --
	(137.00, 96.00) --
	(137.13, 95.96) --
	(137.27, 95.92) --
	(137.41, 96.01) --
	(137.54, 96.00) --
	(137.68, 96.09) --
	(137.82, 96.15) --
	(137.95, 96.24) --
	(138.09, 96.34) --
	(138.23, 96.38) --
	(138.36, 96.37) --
	(138.50, 96.36) --
	(138.64, 96.37) --
	(138.77, 96.38) --
	(138.91, 96.67) --
	(139.05, 96.69) --
	(139.18, 96.75) --
	(139.32, 96.80) --
	(139.46, 96.83) --
	(139.59, 97.03) --
	(139.73, 97.08) --
	(139.87, 97.24) --
	(140.00, 97.24) --
	(140.14, 97.23) --
	(140.28, 97.21) --
	(140.41, 97.22) --
	(140.55, 97.14) --
	(140.69, 97.16) --
	(140.82, 97.18) --
	(140.96, 97.12) --
	(141.10, 97.14) --
	(141.23, 97.15) --
	(141.37, 97.14) --
	(141.50, 97.11) --
	(141.64, 97.13) --
	(141.78, 97.14) --
	(141.91, 97.17) --
	(142.05, 97.22) --
	(142.19, 97.25) --
	(142.32, 97.26) --
	(142.46, 97.46) --
	(142.60, 97.47) --
	(142.73, 97.51) --
	(142.87, 97.50) --
	(143.01, 97.51) --
	(143.14, 97.49) --
	(143.28, 97.52) --
	(143.42, 97.61) --
	(143.55, 97.66) --
	(143.69, 97.88) --
	(143.83, 97.91) --
	(143.96, 97.87) --
	(144.10, 97.88) --
	(144.24, 97.83) --
	(144.37, 97.81) --
	(144.51, 97.84) --
	(144.65, 97.80) --
	(144.78, 97.83) --
	(144.92, 97.92) --
	(145.06, 97.90) --
	(145.19, 97.90) --
	(145.33, 97.89) --
	(145.47, 97.92) --
	(145.60, 97.92) --
	(145.74, 97.91) --
	(145.88, 97.89) --
	(146.01, 97.91) --
	(146.15, 98.00) --
	(146.29, 97.99) --
	(146.42, 98.01) --
	(146.56, 97.99) --
	(146.70, 97.99) --
	(146.83, 97.99) --
	(146.97, 98.13) --
	(147.10, 98.17) --
	(147.24, 98.16) --
	(147.38, 98.18) --
	(147.51, 98.17) --
	(147.65, 98.17) --
	(147.79, 98.26) --
	(147.92, 98.23) --
	(148.06, 98.26) --
	(148.20, 98.32) --
	(148.33, 98.28) --
	(148.47, 98.41) --
	(148.61, 98.50) --
	(148.74, 98.53) --
	(148.88, 98.53) --
	(149.02, 98.55) --
	(149.15, 98.57) --
	(149.29, 98.58) --
	(149.43, 98.59) --
	(149.56, 98.62) --
	(149.70, 98.64) --
	(149.84, 98.59) --
	(149.97, 98.60) --
	(150.11, 98.63) --
	(150.25, 98.62) --
	(150.38, 98.69) --
	(150.52, 98.72) --
	(150.66, 98.72) --
	(150.79, 98.80) --
	(150.93, 98.80) --
	(151.07, 98.94) --
	(151.20, 98.59) --
	(151.34, 98.77) --
	(151.48, 98.77) --
	(151.61, 98.74) --
	(151.75, 98.79) --
	(151.89, 98.85) --
	(152.02, 98.86) --
	(152.16, 98.82) --
	(152.30, 98.85) --
	(152.43, 98.88) --
	(152.57, 99.02) --
	(152.70, 99.03) --
	(152.84, 99.06) --
	(152.98, 99.08) --
	(153.11, 99.05) --
	(153.25, 99.03) --
	(153.39, 99.03) --
	(153.52, 98.97) --
	(153.66, 99.13) --
	(153.80, 99.15) --
	(153.93, 99.13) --
	(154.07, 99.11) --
	(154.21, 99.11) --
	(154.34, 99.08) --
	(154.48, 99.07) --
	(154.62, 99.12) --
	(154.75, 99.10) --
	(154.89, 99.08) --
	(155.03, 99.23) --
	(155.16, 99.25) --
	(155.30, 99.27) --
	(155.44, 99.23) --
	(155.57, 99.24) --
	(155.71, 99.32) --
	(155.85, 99.36) --
	(155.98, 99.58) --
	(156.12, 99.59) --
	(156.26, 99.61) --
	(156.39, 99.59) --
	(156.53, 99.62) --
	(156.67, 99.60) --
	(156.80, 99.63) --
	(156.94, 99.66) --
	(157.08, 99.67) --
	(157.21, 99.61) --
	(157.35, 99.72) --
	(157.49, 99.81) --
	(157.62, 99.82) --
	(157.76, 99.82) --
	(157.90, 99.86) --
	(158.03, 99.86) --
	(158.17, 99.86) --
	(158.30, 99.88) --
	(158.44, 99.89) --
	(158.58, 99.90) --
	(158.71, 99.88) --
	(158.85, 99.90) --
	(158.99, 99.73) --
	(159.12, 99.73) --
	(159.26, 99.75) --
	(159.40, 99.71) --
	(159.53, 99.74) --
	(159.67, 99.77) --
	(159.81, 99.78) --
	(159.94, 99.81) --
	(160.08, 99.82) --
	(160.22, 99.78) --
	(160.35, 99.79) --
	(160.49, 99.81) --
	(160.63, 99.89) --
	(160.76, 99.88) --
	(160.90, 99.88) --
	(161.04, 99.90) --
	(161.17, 99.91) --
	(161.31, 99.87) --
	(161.45, 99.87) --
	(161.58, 99.85) --
	(161.72, 99.78) --
	(161.86, 99.83) --
	(161.99, 99.83) --
	(162.13, 99.73) --
	(162.27, 99.88) --
	(162.40, 99.91) --
	(162.54, 99.98) --
	(162.68,100.03) --
	(162.81,100.04) --
	(162.95,100.06) --
	(163.09,100.02) --
	(163.22,100.00) --
	(163.36,100.08) --
	(163.50, 99.95) --
	(163.63, 99.82) --
	(163.77, 99.84) --
	(163.90, 99.92) --
	(164.04, 99.94) --
	(164.18,100.14) --
	(164.31,100.24) --
	(164.45,100.24) --
	(164.59,100.25) --
	(164.72,100.27) --
	(164.86,100.30) --
	(165.00,100.30) --
	(165.13,100.29) --
	(165.27,100.29) --
	(165.41,100.29) --
	(165.54,100.33) --
	(165.68,100.36) --
	(165.82,100.37) --
	(165.95,100.33) --
	(166.09,100.35) --
	(166.23,100.37) --
	(166.36,100.41) --
	(166.50,100.43) --
	(166.64,100.45) --
	(166.77,100.47) --
	(166.91,100.42) --
	(167.05,100.48) --
	(167.18,100.42) --
	(167.32,100.43) --
	(167.46,100.43) --
	(167.59,100.36) --
	(167.73,100.36) --
	(167.87,100.52) --
	(168.00,100.63) --
	(168.14,100.62) --
	(168.28,100.60) --
	(168.41,100.58) --
	(168.55,100.59) --
	(168.69,100.58) --
	(168.82,100.58) --
	(168.96,100.65) --
	(169.10,100.60) --
	(169.23,100.64) --
	(169.37,100.64) --
	(169.50,100.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.90, 29.59) -- ( 73.90,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14, 31.53) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14, 56.41) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14, 81.28) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,106.16) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,131.03) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34, 34.56) --
	( 26.09, 34.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34, 59.44) --
	( 26.09, 59.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34, 84.31) --
	( 26.09, 84.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,109.19) --
	( 26.09,109.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,134.06) --
	( 26.09,134.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.92, 26.84) --
	( 32.92, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.07, 26.84) --
	( 67.07, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.21, 26.84) --
	(101.21, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.36, 26.84) --
	(135.36, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.50, 26.84) --
	(169.50, 29.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.92, 18.58) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.07, 18.58) {2500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (101.21, 18.58) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (135.36, 18.58) {7500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.50, 18.58) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (101.21,  5.50) {Iteration};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (187.72, 51.35) rectangle (247.44,117.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (193.41,104.01) {Measure};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (193.41, 85.95) rectangle (207.86,100.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.85, 93.17) -- (206.41, 93.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (193.41, 71.49) rectangle (207.86, 85.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.85, 78.72) -- (206.41, 78.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (193.41, 57.04) rectangle (207.86, 71.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.85, 64.26) -- (206.41, 64.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (209.67, 90.14) {row corr};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (209.67, 75.69) {col corr};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (209.67, 61.23) {CV};
\end{scope}
\end{tikzpicture}


==> 2_hist_unif_vector.tex <==
% Created by tikzDevice version 0.11 on 2018-03-21 09:44:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 41.11, 67.91) rectangle (247.44,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 41.11, 67.91) rectangle (247.44,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.11, 84.98) --
	(247.44, 84.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.11,109.36) --
	(247.44,109.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.11,133.73) --
	(247.44,133.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.11,158.11) --
	(247.44,158.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.75, 67.91) --
	( 81.75,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (144.28, 67.91) --
	(144.28,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (206.80, 67.91) --
	(206.80,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.11, 72.79) --
	(247.44, 72.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.11, 97.17) --
	(247.44, 97.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.11,121.54) --
	(247.44,121.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.11,145.92) --
	(247.44,145.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.11,170.30) --
	(247.44,170.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.49, 67.91) --
	( 50.49,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.02, 67.91) --
	(113.02,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.54, 67.91) --
	(175.54,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.07, 67.91) --
	(238.07,175.17);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{30,228,107}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] ( 53.93, 72.79) rectangle ( 59.56, 86.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] ( 60.18, 72.79) rectangle ( 65.81, 88.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] ( 66.43, 72.79) rectangle ( 72.06, 91.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] ( 72.69, 72.79) rectangle ( 78.31, 95.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] ( 78.94, 72.79) rectangle ( 84.57, 98.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] ( 85.19, 72.79) rectangle ( 90.82,103.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] ( 91.44, 72.79) rectangle ( 97.07,107.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] ( 97.70, 72.79) rectangle (103.32,113.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] (103.95, 72.79) rectangle (109.58,118.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] (110.20, 72.79) rectangle (115.83,124.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] (116.45, 72.79) rectangle (122.08,131.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] (122.71, 72.79) rectangle (128.33,138.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] (128.96, 72.79) rectangle (134.59,146.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] (135.21, 72.79) rectangle (140.84,153.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] (141.46, 72.79) rectangle (147.09,162.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] (147.72, 72.79) rectangle (153.34,170.30);
\definecolor{fillColor}{RGB}{76,31,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] ( 85.19, 72.79) rectangle ( 90.82,158.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] ( 91.44, 72.79) rectangle ( 97.07,161.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] ( 97.70, 72.79) rectangle (103.32,165.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] (103.95, 72.79) rectangle (109.58,168.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] (110.20, 72.79) rectangle (115.83,169.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] (116.45, 72.79) rectangle (122.08,170.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] (122.71, 72.79) rectangle (128.33,170.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] (128.96, 72.79) rectangle (134.59,167.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] (135.21, 72.79) rectangle (140.84,166.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] (141.46, 72.79) rectangle (147.09,162.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] (147.72, 72.79) rectangle (153.34,158.18);
\definecolor{fillColor}{RGB}{255,217,208}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] ( 53.93, 72.79) rectangle ( 59.56,170.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] ( 60.18, 72.79) rectangle ( 65.81,163.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] ( 66.43, 72.79) rectangle ( 72.06,157.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] ( 72.69, 72.79) rectangle ( 78.31,149.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] ( 78.94, 72.79) rectangle ( 84.57,144.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] ( 85.19, 72.79) rectangle ( 90.82,138.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] ( 91.44, 72.79) rectangle ( 97.07,133.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] ( 97.70, 72.79) rectangle (103.32,128.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] (103.95, 72.79) rectangle (109.58,124.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] (110.20, 72.79) rectangle (115.83,120.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] (116.45, 72.79) rectangle (122.08,116.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] (122.71, 72.79) rectangle (128.33,113.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] (128.96, 72.79) rectangle (134.59,109.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] (135.21, 72.79) rectangle (140.84,106.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] (141.46, 72.79) rectangle (147.09,103.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] (147.72, 72.79) rectangle (153.34,101.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] (153.97, 72.79) rectangle (159.60, 98.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] (160.22, 72.79) rectangle (165.85, 96.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] (166.47, 72.79) rectangle (172.10, 94.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] (172.73, 72.79) rectangle (178.35, 92.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] (178.98, 72.79) rectangle (184.61, 90.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] (185.23, 72.79) rectangle (190.86, 88.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] (191.48, 72.79) rectangle (197.11, 87.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] (197.74, 72.79) rectangle (203.36, 85.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] (203.99, 72.79) rectangle (209.62, 85.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] (210.24, 72.79) rectangle (215.87, 83.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] (216.49, 72.79) rectangle (222.12, 82.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] (222.75, 72.79) rectangle (228.37, 81.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] (229.00, 72.79) rectangle (234.63, 80.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] (235.25, 72.79) rectangle (240.88, 80.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] (241.51, 72.79) rectangle (247.13, 79.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.50] (247.76, 72.79) rectangle (253.38, 78.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.16, 69.76) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.16, 94.14) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.16,118.51) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.16,142.89) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.16,167.27) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 72.79) --
	( 41.11, 72.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 97.17) --
	( 41.11, 97.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,121.54) --
	( 41.11,121.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,145.92) --
	( 41.11,145.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,170.30) --
	( 41.11,170.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.49, 65.16) --
	( 50.49, 67.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.02, 65.16) --
	(113.02, 67.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.54, 65.16) --
	(175.54, 67.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.07, 65.16) --
	(238.07, 67.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.49, 56.90) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.02, 56.90) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.54, 56.90) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (238.07, 56.90) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (144.28, 43.83) {Value};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,121.54) {Normalized frequency};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.70,  5.50) rectangle (246.86, 32.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 47.39, 15.18) {Constraints};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (106.45, 11.19) rectangle (120.90, 26.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,217,208}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor,fill opacity=0.25] (107.16, 11.90) rectangle (120.19, 26.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,217,208}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor,fill opacity=0.25] (107.16, 11.90) rectangle (120.19, 26.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,217,208}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor,fill opacity=0.25] (107.16, 11.90) rectangle (120.19, 26.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (154.89, 11.19) rectangle (169.34, 26.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{30,228,107}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor,fill opacity=0.25] (155.60, 11.90) rectangle (168.63, 26.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{30,228,107}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor,fill opacity=0.25] (155.60, 11.90) rectangle (168.63, 26.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{30,228,107}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor,fill opacity=0.25] (155.60, 11.90) rectangle (168.63, 26.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (198.93, 11.19) rectangle (213.39, 26.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{76,31,0}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor,fill opacity=0.25] (199.64, 11.90) rectangle (212.67, 26.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{76,31,0}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor,fill opacity=0.25] (199.64, 11.90) rectangle (212.67, 26.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{76,31,0}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor,fill opacity=0.25] (199.64, 11.90) rectangle (212.67, 26.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (122.71, 20.69) {$\alpha=0$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (122.71, 11.19) {$\beta=100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.15, 20.69) {$\alpha=0$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.15, 11.19) {$\beta=15$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.19, 20.69) {$\alpha=5$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.19, 11.19) {$\beta=15$};
\end{scope}
\end{tikzpicture}


==> 3_heatmap_unif_vector.tex <==
% Created by tikzDevice version 0.11 on 2018-03-21 09:45:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 39.22, 32.09) rectangle (190.97,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 39.22, 32.09) rectangle (190.97,175.18);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.22,101.08) --
	(190.97,101.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 70.26, 32.09) --
	( 70.26,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.75, 32.09) --
	(104.75,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.24, 32.09) --
	(139.24,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (173.73, 32.09) --
	(173.73,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.22, 39.99) --
	(190.97, 39.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.22,162.17) --
	(190.97,162.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.02, 32.09) --
	( 53.02,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.51, 32.09) --
	( 87.51,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.00, 32.09) --
	(122.00,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.49, 32.09) --
	(156.49,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.97, 32.09) --
	(190.97,175.17);
\definecolor{fillColor}{RGB}{43,72,157}

\path[fill=fillColor] ( 46.12, 38.59) rectangle ( 59.92, 51.60);

\path[fill=fillColor] ( 59.92, 38.59) rectangle ( 73.71, 51.60);

\path[fill=fillColor] ( 73.71, 38.59) rectangle ( 87.51, 51.60);
\definecolor{fillColor}{RGB}{43,71,157}

\path[fill=fillColor] ( 87.51, 38.59) rectangle (101.30, 51.60);

\path[fill=fillColor] (101.30, 38.59) rectangle (115.10, 51.60);

\path[fill=fillColor] (115.10, 38.59) rectangle (128.89, 51.60);
\definecolor{fillColor}{RGB}{42,69,156}

\path[fill=fillColor] (128.89, 38.59) rectangle (142.69, 51.60);
\definecolor{fillColor}{RGB}{41,66,155}

\path[fill=fillColor] (142.69, 38.59) rectangle (156.49, 51.60);
\definecolor{fillColor}{RGB}{40,61,152}

\path[fill=fillColor] (156.49, 38.59) rectangle (170.28, 51.60);
\definecolor{fillColor}{RGB}{37,52,148}

\path[fill=fillColor] (170.28, 38.59) rectangle (184.08, 51.60);
\definecolor{fillColor}{RGB}{59,160,191}

\path[fill=fillColor] ( 46.12, 51.60) rectangle ( 59.92, 64.61);
\definecolor{fillColor}{RGB}{58,156,191}

\path[fill=fillColor] ( 59.92, 51.60) rectangle ( 73.71, 64.61);
\definecolor{fillColor}{RGB}{56,152,190}

\path[fill=fillColor] ( 73.71, 51.60) rectangle ( 87.51, 64.61);
\definecolor{fillColor}{RGB}{54,148,189}

\path[fill=fillColor] ( 87.51, 51.60) rectangle (101.30, 64.61);
\definecolor{fillColor}{RGB}{52,142,187}

\path[fill=fillColor] (101.30, 51.60) rectangle (115.10, 64.61);
\definecolor{fillColor}{RGB}{49,136,186}

\path[fill=fillColor] (115.10, 51.60) rectangle (128.89, 64.61);
\definecolor{fillColor}{RGB}{44,128,184}

\path[fill=fillColor] (128.89, 51.60) rectangle (142.69, 64.61);
\definecolor{fillColor}{RGB}{46,114,178}

\path[fill=fillColor] (142.69, 51.60) rectangle (156.49, 64.61);
\definecolor{fillColor}{RGB}{46,95,169}

\path[fill=fillColor] (156.49, 51.60) rectangle (170.28, 64.61);
\definecolor{fillColor}{RGB}{42,69,156}

\path[fill=fillColor] (170.28, 51.60) rectangle (184.08, 64.61);
\definecolor{fillColor}{RGB}{96,192,192}

\path[fill=fillColor] ( 46.12, 64.61) rectangle ( 59.92, 77.61);
\definecolor{fillColor}{RGB}{88,189,193}

\path[fill=fillColor] ( 59.92, 64.61) rectangle ( 73.71, 77.61);
\definecolor{fillColor}{RGB}{79,186,195}

\path[fill=fillColor] ( 73.71, 64.61) rectangle ( 87.51, 77.61);
\definecolor{fillColor}{RGB}{65,182,196}

\path[fill=fillColor] ( 87.51, 64.61) rectangle (101.30, 77.61);
\definecolor{fillColor}{RGB}{63,173,194}

\path[fill=fillColor] (101.30, 64.61) rectangle (115.10, 77.61);
\definecolor{fillColor}{RGB}{59,161,192}

\path[fill=fillColor] (115.10, 64.61) rectangle (128.89, 77.61);
\definecolor{fillColor}{RGB}{55,148,189}

\path[fill=fillColor] (128.89, 64.61) rectangle (142.69, 77.61);
\definecolor{fillColor}{RGB}{47,132,185}

\path[fill=fillColor] (142.69, 64.61) rectangle (156.49, 77.61);
\definecolor{fillColor}{RGB}{46,107,174}

\path[fill=fillColor] (156.49, 64.61) rectangle (170.28, 77.61);
\definecolor{fillColor}{RGB}{43,71,157}

\path[fill=fillColor] (170.28, 64.61) rectangle (184.08, 77.61);
\definecolor{fillColor}{RGB}{152,214,185}

\path[fill=fillColor] ( 46.12, 77.61) rectangle ( 59.92, 90.62);
\definecolor{fillColor}{RGB}{135,208,186}

\path[fill=fillColor] ( 59.92, 77.61) rectangle ( 73.71, 90.62);
\definecolor{fillColor}{RGB}{121,202,188}

\path[fill=fillColor] ( 73.71, 77.61) rectangle ( 87.51, 90.62);
\definecolor{fillColor}{RGB}{108,196,190}

\path[fill=fillColor] ( 87.51, 77.61) rectangle (101.30, 90.62);
\definecolor{fillColor}{RGB}{91,190,193}

\path[fill=fillColor] (101.30, 77.61) rectangle (115.10, 90.62);
\definecolor{fillColor}{RGB}{69,183,196}

\path[fill=fillColor] (115.10, 77.61) rectangle (128.89, 90.62);
\definecolor{fillColor}{RGB}{61,165,192}

\path[fill=fillColor] (128.89, 77.61) rectangle (142.69, 90.62);
\definecolor{fillColor}{RGB}{52,142,187}

\path[fill=fillColor] (142.69, 77.61) rectangle (156.49, 90.62);
\definecolor{fillColor}{RGB}{46,112,177}

\path[fill=fillColor] (156.49, 77.61) rectangle (170.28, 90.62);
\definecolor{fillColor}{RGB}{43,72,157}

\path[fill=fillColor] (170.28, 77.61) rectangle (184.08, 90.62);
\definecolor{fillColor}{RGB}{202,234,181}

\path[fill=fillColor] ( 46.12, 90.62) rectangle ( 59.92,103.63);
\definecolor{fillColor}{RGB}{184,226,182}

\path[fill=fillColor] ( 59.92, 90.62) rectangle ( 73.71,103.63);
\definecolor{fillColor}{RGB}{161,217,184}

\path[fill=fillColor] ( 73.71, 90.62) rectangle ( 87.51,103.63);
\definecolor{fillColor}{RGB}{135,208,186}

\path[fill=fillColor] ( 87.51, 90.62) rectangle (101.30,103.63);
\definecolor{fillColor}{RGB}{112,198,190}

\path[fill=fillColor] (101.30, 90.62) rectangle (115.10,103.63);
\definecolor{fillColor}{RGB}{88,189,193}

\path[fill=fillColor] (115.10, 90.62) rectangle (128.89,103.63);
\definecolor{fillColor}{RGB}{63,173,194}

\path[fill=fillColor] (128.89, 90.62) rectangle (142.69,103.63);
\definecolor{fillColor}{RGB}{53,144,188}

\path[fill=fillColor] (142.69, 90.62) rectangle (156.49,103.63);
\definecolor{fillColor}{RGB}{46,112,177}

\path[fill=fillColor] (156.49, 90.62) rectangle (170.28,103.63);
\definecolor{fillColor}{RGB}{43,72,157}

\path[fill=fillColor] (170.28, 90.62) rectangle (184.08,103.63);
\definecolor{fillColor}{RGB}{229,245,193}

\path[fill=fillColor] ( 46.12,103.63) rectangle ( 59.92,116.64);
\definecolor{fillColor}{RGB}{208,237,184}

\path[fill=fillColor] ( 59.92,103.63) rectangle ( 73.71,116.64);
\definecolor{fillColor}{RGB}{183,226,182}

\path[fill=fillColor] ( 73.71,103.63) rectangle ( 87.51,116.64);
\definecolor{fillColor}{RGB}{152,214,185}

\path[fill=fillColor] ( 87.51,103.63) rectangle (101.30,116.64);
\definecolor{fillColor}{RGB}{121,202,188}

\path[fill=fillColor] (101.30,103.63) rectangle (115.10,116.64);
\definecolor{fillColor}{RGB}{92,190,193}

\path[fill=fillColor] (115.10,103.63) rectangle (128.89,116.64);
\definecolor{fillColor}{RGB}{63,173,194}

\path[fill=fillColor] (128.89,103.63) rectangle (142.69,116.64);
\definecolor{fillColor}{RGB}{53,144,188}

\path[fill=fillColor] (142.69,103.63) rectangle (156.49,116.64);
\definecolor{fillColor}{RGB}{46,112,177}

\path[fill=fillColor] (156.49,103.63) rectangle (170.28,116.64);
\definecolor{fillColor}{RGB}{43,72,157}

\path[fill=fillColor] (170.28,103.63) rectangle (184.08,116.64);
\definecolor{fillColor}{RGB}{245,251,200}

\path[fill=fillColor] ( 46.12,116.64) rectangle ( 59.92,129.65);
\definecolor{fillColor}{RGB}{221,242,189}

\path[fill=fillColor] ( 59.92,116.64) rectangle ( 73.71,129.65);
\definecolor{fillColor}{RGB}{193,230,181}

\path[fill=fillColor] ( 73.71,116.64) rectangle ( 87.51,129.65);
\definecolor{fillColor}{RGB}{158,216,184}

\path[fill=fillColor] ( 87.51,116.64) rectangle (101.30,129.65);
\definecolor{fillColor}{RGB}{121,202,188}

\path[fill=fillColor] (101.30,116.64) rectangle (115.10,129.65);
\definecolor{fillColor}{RGB}{92,190,193}

\path[fill=fillColor] (115.10,116.64) rectangle (128.89,129.65);
\definecolor{fillColor}{RGB}{63,174,194}

\path[fill=fillColor] (128.89,116.64) rectangle (142.69,129.65);
\definecolor{fillColor}{RGB}{53,145,188}

\path[fill=fillColor] (142.69,116.64) rectangle (156.49,129.65);
\definecolor{fillColor}{RGB}{46,112,177}

\path[fill=fillColor] (156.49,116.64) rectangle (170.28,129.65);
\definecolor{fillColor}{RGB}{43,72,157}

\path[fill=fillColor] (170.28,116.64) rectangle (184.08,129.65);
\definecolor{fillColor}{RGB}{253,254,203}

\path[fill=fillColor] ( 46.12,129.65) rectangle ( 59.92,142.65);
\definecolor{fillColor}{RGB}{224,243,191}

\path[fill=fillColor] ( 59.92,129.65) rectangle ( 73.71,142.65);
\definecolor{fillColor}{RGB}{195,231,180}

\path[fill=fillColor] ( 73.71,129.65) rectangle ( 87.51,142.65);
\definecolor{fillColor}{RGB}{160,217,184}

\path[fill=fillColor] ( 87.51,129.65) rectangle (101.30,142.65);
\definecolor{fillColor}{RGB}{121,202,188}

\path[fill=fillColor] (101.30,129.65) rectangle (115.10,142.65);
\definecolor{fillColor}{RGB}{93,191,193}

\path[fill=fillColor] (115.10,129.65) rectangle (128.89,142.65);
\definecolor{fillColor}{RGB}{63,174,194}

\path[fill=fillColor] (128.89,129.65) rectangle (142.69,142.65);
\definecolor{fillColor}{RGB}{53,145,188}

\path[fill=fillColor] (142.69,129.65) rectangle (156.49,142.65);
\definecolor{fillColor}{RGB}{46,111,177}

\path[fill=fillColor] (156.49,129.65) rectangle (170.28,142.65);
\definecolor{fillColor}{RGB}{43,72,157}

\path[fill=fillColor] (170.28,129.65) rectangle (184.08,142.65);
\definecolor{fillColor}{RGB}{254,255,204}

\path[fill=fillColor] ( 46.12,142.65) rectangle ( 59.92,155.66);
\definecolor{fillColor}{RGB}{225,243,191}

\path[fill=fillColor] ( 59.92,142.65) rectangle ( 73.71,155.66);
\definecolor{fillColor}{RGB}{195,231,180}

\path[fill=fillColor] ( 73.71,142.65) rectangle ( 87.51,155.66);
\definecolor{fillColor}{RGB}{160,217,184}

\path[fill=fillColor] ( 87.51,142.65) rectangle (101.30,155.66);
\definecolor{fillColor}{RGB}{122,203,188}

\path[fill=fillColor] (101.30,142.65) rectangle (115.10,155.66);
\definecolor{fillColor}{RGB}{92,190,193}

\path[fill=fillColor] (115.10,142.65) rectangle (128.89,155.66);
\definecolor{fillColor}{RGB}{63,174,194}

\path[fill=fillColor] (128.89,142.65) rectangle (142.69,155.66);
\definecolor{fillColor}{RGB}{53,144,188}

\path[fill=fillColor] (142.69,142.65) rectangle (156.49,155.66);
\definecolor{fillColor}{RGB}{46,112,177}

\path[fill=fillColor] (156.49,142.65) rectangle (170.28,155.66);
\definecolor{fillColor}{RGB}{43,72,157}

\path[fill=fillColor] (170.28,142.65) rectangle (184.08,155.66);
\definecolor{fillColor}{RGB}{255,255,204}

\path[fill=fillColor] ( 46.12,155.66) rectangle ( 59.92,168.67);
\definecolor{fillColor}{RGB}{226,243,191}

\path[fill=fillColor] ( 59.92,155.66) rectangle ( 73.71,168.67);
\definecolor{fillColor}{RGB}{196,232,180}

\path[fill=fillColor] ( 73.71,155.66) rectangle ( 87.51,168.67);
\definecolor{fillColor}{RGB}{159,217,184}

\path[fill=fillColor] ( 87.51,155.66) rectangle (101.30,168.67);
\definecolor{fillColor}{RGB}{122,203,188}

\path[fill=fillColor] (101.30,155.66) rectangle (115.10,168.67);
\definecolor{fillColor}{RGB}{92,190,193}

\path[fill=fillColor] (115.10,155.66) rectangle (128.89,168.67);
\definecolor{fillColor}{RGB}{63,173,194}

\path[fill=fillColor] (128.89,155.66) rectangle (142.69,168.67);
\definecolor{fillColor}{RGB}{53,145,188}

\path[fill=fillColor] (142.69,155.66) rectangle (156.49,168.67);
\definecolor{fillColor}{RGB}{46,112,177}

\path[fill=fillColor] (156.49,155.66) rectangle (170.28,168.67);
\definecolor{fillColor}{RGB}{43,72,157}

\path[fill=fillColor] (170.28,155.66) rectangle (184.08,168.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.02, 51.60) --
	( 66.81, 51.94) --
	( 80.61, 52.34) --
	( 94.40, 52.92) --
	(108.20, 53.71) --
	(122.00, 54.84) --
	(135.79, 56.80) --
	(141.55, 58.10) --
	(149.59, 63.25) --
	(155.85, 71.11) --
	(159.47, 84.12) --
	(159.78, 97.13) --
	(159.87,110.13) --
	(159.96,123.14) --
	(159.78,136.15) --
	(159.87,149.16) --
	(159.94,162.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.02, 69.70) --
	( 63.04, 71.11) --
	( 66.81, 71.66) --
	( 80.61, 74.23) --
	( 94.40, 78.12) --
	(108.20, 83.99) --
	(108.43, 84.12) --
	(120.57, 97.13) --
	(122.00,105.58) --
	(122.61,110.13) --
	(122.78,123.14) --
	(122.88,136.15) --
	(122.66,149.16) --
	(122.69,162.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.02, 91.71) --
	( 66.81, 96.76) --
	( 67.61, 97.13) --
	( 80.61,109.97) --
	( 80.73,110.13) --
	( 84.92,123.14) --
	( 85.77,136.15) --
	( 85.87,149.16) --
	( 85.93,162.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.22,  3.21) -- ( 44.91,  3.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.22, 12.88) -- ( 42.07, 12.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.22, 21.06) -- ( 42.07, 21.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.22, 28.15) -- ( 42.07, 28.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.22, 34.40) -- ( 42.07, 34.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.22, 39.99) -- ( 47.76, 39.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.22, 76.77) -- ( 42.07, 76.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.22, 98.28) -- ( 42.07, 98.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.22,113.55) -- ( 42.07,113.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.22,125.39) -- ( 44.91,125.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.22,135.06) -- ( 42.07,135.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.22,143.24) -- ( 42.07,143.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.22,150.33) -- ( 42.07,150.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.22,156.58) -- ( 42.07,156.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.22,162.17) -- ( 47.76,162.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.27, 36.96) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.27,159.14) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.47, 39.99) --
	( 39.22, 39.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.47,162.17) --
	( 39.22,162.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.02, 29.34) --
	( 53.02, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.51, 29.34) --
	( 87.51, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.00, 29.34) --
	(122.00, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.49, 29.34) --
	(156.49, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.97, 29.34) --
	(190.97, 32.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 53.02, 21.08) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.51, 21.08) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (122.00, 21.08) {5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (156.49, 21.08) {7.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (190.97, 21.08) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (115.10,  8.00) {min ($\alpha$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,103.63) {max ($\beta$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (202.36, 56.21) rectangle (247.44,151.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (208.05,  61.90) {
	\pgfimage[width= 14.45pt,height= 72.27pt,interpolate=true]{3_heatmap_unif_vector_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.11, 72.79) {0.25};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.11, 92.99) {0.50};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.11,113.18) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (208.05,137.78) {CV};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.05, 75.82) -- (210.94, 75.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.05, 96.02) -- (210.94, 96.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.05,116.21) -- (210.94,116.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.61, 75.82) -- (222.50, 75.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.61, 96.02) -- (222.50, 96.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.61,116.21) -- (222.50,116.21);
\end{scope}
\end{tikzpicture}


==> 4_convergence_line_RR.tex <==
% Created by tikzDevice version 0.11 on 2018-03-21 09:49:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (505.89,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 39.17,359.53) rectangle (253.56,483.33);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 39.17,359.53) rectangle (253.56,483.33);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.17,371.27) --
	(253.56,371.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.17,411.88) --
	(253.56,411.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.17,452.50) --
	(253.56,452.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.27,359.53) --
	( 73.27,483.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (122.00,359.53) --
	(122.00,483.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (170.72,359.53) --
	(170.72,483.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.45,359.53) --
	(219.45,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.17,391.58) --
	(253.56,391.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.17,432.19) --
	(253.56,432.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.17,472.81) --
	(253.56,472.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.91,359.53) --
	( 48.91,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.64,359.53) --
	( 97.64,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.36,359.53) --
	(146.36,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.09,359.53) --
	(195.09,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.81,359.53) --
	(243.81,483.33);
\definecolor{drawColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.91,365.20) --
	( 49.16,365.23) --
	( 49.40,365.15) --
	( 49.64,365.35) --
	( 49.89,365.33) --
	( 50.13,365.41) --
	( 50.37,365.30) --
	( 50.62,365.36) --
	( 50.86,367.21) --
	( 51.10,367.01) --
	( 51.35,366.84) --
	( 51.59,367.49) --
	( 51.84,368.84) --
	( 52.08,368.74) --
	( 52.32,368.78) --
	( 52.57,368.88) --
	( 52.81,368.84) --
	( 53.05,368.97) --
	( 53.30,369.66) --
	( 53.54,370.96) --
	( 53.78,370.97) --
	( 54.03,370.92) --
	( 54.27,371.11) --
	( 54.51,372.37) --
	( 54.76,372.62) --
	( 55.00,372.49) --
	( 55.25,372.44) --
	( 55.49,372.46) --
	( 55.73,372.33) --
	( 55.98,371.98) --
	( 56.22,372.38) --
	( 56.46,372.47) --
	( 56.71,372.75) --
	( 56.95,373.67) --
	( 57.19,374.33) --
	( 57.44,374.52) --
	( 57.68,374.41) --
	( 57.93,374.52) --
	( 58.17,374.23) --
	( 58.41,373.98) --
	( 58.66,373.92) --
	( 58.90,374.15) --
	( 59.14,374.04) --
	( 59.39,374.45) --
	( 59.63,374.56) --
	( 59.87,374.75) --
	( 60.12,375.43) --
	( 60.36,375.88) --
	( 60.61,378.12) --
	( 60.85,378.35) --
	( 61.09,378.13) --
	( 61.34,378.51) --
	( 61.58,378.87) --
	( 61.82,378.93) --
	( 62.07,382.55) --
	( 62.31,381.83) --
	( 62.55,380.70) --
	( 62.80,380.64) --
	( 63.04,380.37) --
	( 63.29,380.64) --
	( 63.53,380.70) --
	( 63.77,380.92) --
	( 64.02,379.75) --
	( 64.26,380.79) --
	( 64.50,380.62) --
	( 64.75,381.92) --
	( 64.99,382.14) --
	( 65.23,382.31) --
	( 65.48,382.45) --
	( 65.72,382.48) --
	( 65.97,381.71) --
	( 66.21,381.94) --
	( 66.45,382.29) --
	( 66.70,381.87) --
	( 66.94,381.79) --
	( 67.18,382.33) --
	( 67.43,382.04) --
	( 67.67,382.95) --
	( 67.91,383.09) --
	( 68.16,383.06) --
	( 68.40,382.67) --
	( 68.65,382.40) --
	( 68.89,382.62) --
	( 69.13,382.32) --
	( 69.38,382.24) --
	( 69.62,382.42) --
	( 69.86,380.59) --
	( 70.11,380.64) --
	( 70.35,380.94) --
	( 70.59,381.73) --
	( 70.84,381.77) --
	( 71.08,381.83) --
	( 71.33,382.54) --
	( 71.57,382.78) --
	( 71.81,383.41) --
	( 72.06,386.60) --
	( 72.30,386.72) --
	( 72.54,386.85) --
	( 72.79,387.32) --
	( 73.03,387.26) --
	( 73.27,386.23) --
	( 73.52,386.21) --
	( 73.76,386.19) --
	( 74.00,386.15) --
	( 74.25,386.35) --
	( 74.49,386.31) --
	( 74.74,386.60) --
	( 74.98,386.43) --
	( 75.22,386.36) --
	( 75.47,386.44) --
	( 75.71,386.20) --
	( 75.95,386.82) --
	( 76.20,387.25) --
	( 76.44,387.59) --
	( 76.68,387.40) --
	( 76.93,387.00) --
	( 77.17,387.49) --
	( 77.42,388.15) --
	( 77.66,389.21) --
	( 77.90,389.09) --
	( 78.15,389.18) --
	( 78.39,389.38) --
	( 78.63,389.21) --
	( 78.88,389.14) --
	( 79.12,389.11) --
	( 79.36,388.73) --
	( 79.61,388.79) --
	( 79.85,387.88) --
	( 80.10,387.78) --
	( 80.34,387.42) --
	( 80.58,387.32) --
	( 80.83,385.88) --
	( 81.07,385.97) --
	( 81.31,385.97) --
	( 81.56,386.33) --
	( 81.80,385.97) --
	( 82.04,386.11) --
	( 82.29,386.07) --
	( 82.53,386.00) --
	( 82.78,385.96) --
	( 83.02,385.91) --
	( 83.26,385.66) --
	( 83.51,385.54) --
	( 83.75,384.10) --
	( 83.99,383.69) --
	( 84.24,383.73) --
	( 84.48,383.64) --
	( 84.72,383.63) --
	( 84.97,383.64) --
	( 85.21,383.65) --
	( 85.46,383.42) --
	( 85.70,383.45) --
	( 85.94,383.93) --
	( 86.19,384.94) --
	( 86.43,385.09) --
	( 86.67,384.72) --
	( 86.92,385.02) --
	( 87.16,384.53) --
	( 87.40,386.21) --
	( 87.65,386.16) --
	( 87.89,386.06) --
	( 88.14,386.31) --
	( 88.38,385.74) --
	( 88.62,385.76) --
	( 88.87,385.67) --
	( 89.11,384.78) --
	( 89.35,385.45) --
	( 89.60,385.46) --
	( 89.84,385.74) --
	( 90.08,385.64) --
	( 90.33,386.72) --
	( 90.57,387.47) --
	( 90.81,387.56) --
	( 91.06,392.45) --
	( 91.30,392.43) --
	( 91.55,392.48) --
	( 91.79,392.11) --
	( 92.03,393.93) --
	( 92.28,393.94) --
	( 92.52,393.93) --
	( 92.76,393.58) --
	( 93.01,393.80) --
	( 93.25,393.62) --
	( 93.49,393.61) --
	( 93.74,393.43) --
	( 93.98,393.79) --
	( 94.23,393.70) --
	( 94.47,393.16) --
	( 94.71,393.08) --
	( 94.96,393.07) --
	( 95.20,393.05) --
	( 95.44,391.53) --
	( 95.69,391.51) --
	( 95.93,392.34) --
	( 96.17,392.73) --
	( 96.42,392.45) --
	( 96.66,392.49) --
	( 96.91,392.31) --
	( 97.15,392.37) --
	( 97.39,392.57) --
	( 97.64,392.53) --
	( 97.88,393.03) --
	( 98.12,393.40) --
	( 98.37,393.32) --
	( 98.61,393.36) --
	( 98.85,393.48) --
	( 99.10,394.03) --
	( 99.34,394.10) --
	( 99.59,394.35) --
	( 99.83,394.24) --
	(100.07,394.37) --
	(100.32,394.44) --
	(100.56,394.78) --
	(100.80,394.38) --
	(101.05,395.30) --
	(101.29,395.31) --
	(101.53,395.23) --
	(101.78,395.16) --
	(102.02,395.09) --
	(102.27,394.92) --
	(102.51,394.69) --
	(102.75,394.70) --
	(103.00,395.32) --
	(103.24,395.47) --
	(103.48,394.36) --
	(103.73,394.68) --
	(103.97,393.92) --
	(104.21,393.89) --
	(104.46,393.96) --
	(104.70,394.18) --
	(104.95,393.84) --
	(105.19,394.08) --
	(105.43,394.22) --
	(105.68,393.85) --
	(105.92,395.08) --
	(106.16,393.12) --
	(106.41,393.14) --
	(106.65,391.30) --
	(106.89,389.82) --
	(107.14,389.61) --
	(107.38,394.81) --
	(107.63,394.77) --
	(107.87,396.99) --
	(108.11,397.02) --
	(108.36,396.99) --
	(108.60,397.20) --
	(108.84,397.24) --
	(109.09,396.91) --
	(109.33,397.01) --
	(109.57,396.83) --
	(109.82,397.42) --
	(110.06,397.61) --
	(110.30,397.43) --
	(110.55,397.40) --
	(110.79,396.79) --
	(111.04,397.58) --
	(111.28,397.68) --
	(111.52,396.06) --
	(111.77,396.76) --
	(112.01,397.14) --
	(112.25,397.45) --
	(112.50,397.49) --
	(112.74,396.81) --
	(112.98,396.70) --
	(113.23,396.63) --
	(113.47,395.85) --
	(113.72,396.31) --
	(113.96,396.55) --
	(114.20,396.51) --
	(114.45,396.66) --
	(114.69,396.64) --
	(114.93,396.55) --
	(115.18,396.60) --
	(115.42,396.57) --
	(115.66,396.66) --
	(115.91,396.36) --
	(116.15,396.19) --
	(116.40,395.65) --
	(116.64,395.23) --
	(116.88,395.15) --
	(117.13,392.93) --
	(117.37,393.23) --
	(117.61,393.35) --
	(117.86,394.06) --
	(118.10,393.80) --
	(118.34,394.05) --
	(118.59,393.87) --
	(118.83,394.08) --
	(119.08,393.96) --
	(119.32,393.81) --
	(119.56,394.17) --
	(119.81,394.33) --
	(120.05,394.37) --
	(120.29,394.39) --
	(120.54,394.39) --
	(120.78,394.33) --
	(121.02,394.31) --
	(121.27,394.35) --
	(121.51,394.26) --
	(121.76,394.06) --
	(122.00,393.68) --
	(122.24,393.66) --
	(122.49,393.65) --
	(122.73,393.65) --
	(122.97,393.22) --
	(123.22,392.68) --
	(123.46,392.72) --
	(123.70,392.61) --
	(123.95,393.91) --
	(124.19,393.93) --
	(124.44,393.87) --
	(124.68,394.08) --
	(124.92,394.07) --
	(125.17,395.07) --
	(125.41,394.87) --
	(125.65,394.23) --
	(125.90,393.46) --
	(126.14,393.58) --
	(126.38,393.58) --
	(126.63,393.46) --
	(126.87,392.94) --
	(127.11,392.87) --
	(127.36,392.90) --
	(127.60,392.72) --
	(127.85,392.92) --
	(128.09,392.99) --
	(128.33,393.63) --
	(128.58,393.14) --
	(128.82,393.25) --
	(129.06,392.73) --
	(129.31,392.71) --
	(129.55,392.45) --
	(129.79,392.15) --
	(130.04,392.18) --
	(130.28,391.05) --
	(130.53,392.71) --
	(130.77,392.67) --
	(131.01,391.30) --
	(131.26,391.18) --
	(131.50,391.23) --
	(131.74,391.16) --
	(131.99,391.04) --
	(132.23,392.31) --
	(132.47,392.28) --
	(132.72,392.16) --
	(132.96,392.20) --
	(133.21,391.74) --
	(133.45,391.71) --
	(133.69,390.53) --
	(133.94,390.46) --
	(134.18,391.06) --
	(134.42,391.01) --
	(134.67,391.65) --
	(134.91,391.71) --
	(135.15,392.91) --
	(135.40,392.85) --
	(135.64,392.45) --
	(135.89,392.09) --
	(136.13,391.97) --
	(136.37,392.12) --
	(136.62,392.08) --
	(136.86,392.52) --
	(137.10,392.67) --
	(137.35,392.36) --
	(137.59,392.29) --
	(137.83,391.86) --
	(138.08,391.84) --
	(138.32,390.77) --
	(138.57,392.28) --
	(138.81,392.37) --
	(139.05,393.05) --
	(139.30,393.24) --
	(139.54,393.21) --
	(139.78,392.18) --
	(140.03,392.06) --
	(140.27,391.96) --
	(140.51,392.02) --
	(140.76,391.77) --
	(141.00,391.65) --
	(141.25,391.39) --
	(141.49,391.34) --
	(141.73,391.56) --
	(141.98,391.56) --
	(142.22,389.94) --
	(142.46,390.32) --
	(142.71,390.28) --
	(142.95,389.91) --
	(143.19,389.96) --
	(143.44,389.80) --
	(143.68,389.55) --
	(143.93,389.52) --
	(144.17,390.66) --
	(144.41,388.53) --
	(144.66,387.82) --
	(144.90,387.89) --
	(145.14,387.57) --
	(145.39,387.50) --
	(145.63,384.32) --
	(145.87,384.35) --
	(146.12,384.45) --
	(146.36,384.96) --
	(146.60,384.64) --
	(146.85,384.82) --
	(147.09,384.86) --
	(147.34,385.07) --
	(147.58,385.37) --
	(147.82,385.67) --
	(148.07,389.96) --
	(148.31,390.57) --
	(148.55,390.61) --
	(148.80,390.84) --
	(149.04,390.91) --
	(149.28,390.99) --
	(149.53,390.98) --
	(149.77,390.65) --
	(150.02,390.52) --
	(150.26,390.55) --
	(150.50,390.65) --
	(150.75,391.05) --
	(150.99,391.06) --
	(151.23,391.72) --
	(151.48,391.21) --
	(151.72,391.41) --
	(151.96,391.47) --
	(152.21,391.47) --
	(152.45,391.21) --
	(152.70,391.62) --
	(152.94,392.26) --
	(153.18,392.05) --
	(153.43,392.24) --
	(153.67,392.11) --
	(153.91,391.89) --
	(154.16,392.12) --
	(154.40,391.90) --
	(154.64,391.33) --
	(154.89,391.24) --
	(155.13,390.97) --
	(155.38,390.17) --
	(155.62,390.04) --
	(155.86,389.79) --
	(156.11,389.74) --
	(156.35,389.78) --
	(156.59,389.69) --
	(156.84,390.95) --
	(157.08,391.59) --
	(157.32,391.40) --
	(157.57,391.41) --
	(157.81,389.92) --
	(158.06,390.01) --
	(158.30,390.26) --
	(158.54,390.38) --
	(158.79,390.47) --
	(159.03,390.82) --
	(159.27,390.46) --
	(159.52,390.46) --
	(159.76,390.46) --
	(160.00,390.46) --
	(160.25,390.15) --
	(160.49,390.07) --
	(160.74,389.80) --
	(160.98,389.98) --
	(161.22,390.11) --
	(161.47,390.24) --
	(161.71,390.16) --
	(161.95,390.17) --
	(162.20,390.65) --
	(162.44,390.56) --
	(162.68,390.53) --
	(162.93,390.46) --
	(163.17,392.19) --
	(163.42,391.79) --
	(163.66,391.89) --
	(163.90,391.73) --
	(164.15,391.71) --
	(164.39,391.66) --
	(164.63,391.32) --
	(164.88,391.06) --
	(165.12,391.38) --
	(165.36,391.33) --
	(165.61,391.86) --
	(165.85,391.87) --
	(166.09,391.94) --
	(166.34,392.22) --
	(166.58,392.07) --
	(166.83,392.34) --
	(167.07,391.60) --
	(167.31,391.56) --
	(167.56,391.19) --
	(167.80,390.50) --
	(168.04,390.45) --
	(168.29,390.72) --
	(168.53,390.74) --
	(168.77,391.28) --
	(169.02,390.50) --
	(169.26,390.49) --
	(169.51,390.47) --
	(169.75,390.49) --
	(169.99,391.06) --
	(170.24,390.95) --
	(170.48,389.96) --
	(170.72,389.95) --
	(170.97,389.98) --
	(171.21,390.06) --
	(171.45,390.69) --
	(171.70,390.81) --
	(171.94,391.09) --
	(172.19,391.01) --
	(172.43,389.53) --
	(172.67,389.58) --
	(172.92,389.55) --
	(173.16,389.53) --
	(173.40,389.50) --
	(173.65,389.49) --
	(173.89,389.72) --
	(174.13,390.03) --
	(174.38,389.53) --
	(174.62,389.78) --
	(174.87,390.12) --
	(175.11,391.11) --
	(175.35,391.33) --
	(175.60,391.77) --
	(175.84,391.92) --
	(176.08,391.74) --
	(176.33,393.25) --
	(176.57,394.18) --
	(176.81,393.79) --
	(177.06,393.71) --
	(177.30,393.75) --
	(177.55,393.83) --
	(177.79,393.27) --
	(178.03,393.49) --
	(178.28,393.41) --
	(178.52,393.07) --
	(178.76,393.07) --
	(179.01,393.03) --
	(179.25,392.97) --
	(179.49,389.60) --
	(179.74,389.65) --
	(179.98,389.76) --
	(180.23,388.47) --
	(180.47,387.65) --
	(180.71,387.37) --
	(180.96,387.27) --
	(181.20,387.63) --
	(181.44,387.65) --
	(181.69,387.51) --
	(181.93,387.68) --
	(182.17,387.43) --
	(182.42,387.41) --
	(182.66,387.52) --
	(182.90,387.82) --
	(183.15,387.79) --
	(183.39,387.72) --
	(183.64,387.84) --
	(183.88,387.49) --
	(184.12,387.38) --
	(184.37,387.42) --
	(184.61,387.76) --
	(184.85,388.02) --
	(185.10,388.03) --
	(185.34,387.52) --
	(185.58,387.77) --
	(185.83,387.75) --
	(186.07,387.71) --
	(186.32,386.58) --
	(186.56,385.69) --
	(186.80,385.58) --
	(187.05,385.62) --
	(187.29,385.55) --
	(187.53,385.62) --
	(187.78,386.76) --
	(188.02,386.71) --
	(188.26,387.89) --
	(188.51,386.39) --
	(188.75,385.60) --
	(189.00,385.48) --
	(189.24,385.64) --
	(189.48,386.34) --
	(189.73,387.26) --
	(189.97,388.01) --
	(190.21,388.60) --
	(190.46,388.68) --
	(190.70,388.08) --
	(190.94,388.38) --
	(191.19,388.67) --
	(191.43,387.63) --
	(191.68,387.08) --
	(191.92,385.55) --
	(192.16,385.64) --
	(192.41,386.94) --
	(192.65,386.92) --
	(192.89,385.70) --
	(193.14,385.50) --
	(193.38,385.40) --
	(193.62,385.55) --
	(193.87,385.38) --
	(194.11,384.99) --
	(194.36,385.37) --
	(194.60,387.05) --
	(194.84,387.13) --
	(195.09,387.35) --
	(195.33,388.30) --
	(195.57,389.88) --
	(195.82,390.01) --
	(196.06,389.65) --
	(196.30,389.43) --
	(196.55,389.46) --
	(196.79,387.93) --
	(197.04,387.96) --
	(197.28,387.98) --
	(197.52,388.42) --
	(197.77,388.41) --
	(198.01,389.41) --
	(198.25,389.42) --
	(198.50,389.44) --
	(198.74,389.92) --
	(198.98,389.55) --
	(199.23,389.73) --
	(199.47,388.91) --
	(199.72,389.09) --
	(199.96,389.34) --
	(200.20,389.52) --
	(200.45,389.38) --
	(200.69,389.27) --
	(200.93,389.23) --
	(201.18,389.12) --
	(201.42,388.93) --
	(201.66,388.97) --
	(201.91,388.49) --
	(202.15,388.57) --
	(202.39,388.29) --
	(202.64,388.28) --
	(202.88,388.61) --
	(203.13,388.71) --
	(203.37,388.40) --
	(203.61,388.61) --
	(203.86,388.06) --
	(204.10,388.72) --
	(204.34,388.62) --
	(204.59,388.74) --
	(204.83,388.77) --
	(205.07,388.79) --
	(205.32,388.62) --
	(205.56,388.67) --
	(205.81,388.80) --
	(206.05,388.73) --
	(206.29,388.43) --
	(206.54,388.74) --
	(206.78,388.31) --
	(207.02,388.35) --
	(207.27,388.62) --
	(207.51,388.85) --
	(207.75,389.10) --
	(208.00,389.32) --
	(208.24,389.36) --
	(208.49,390.09) --
	(208.73,389.95) --
	(208.97,390.09) --
	(209.22,390.34) --
	(209.46,389.91) --
	(209.70,390.34) --
	(209.95,391.01) --
	(210.19,391.01) --
	(210.43,391.33) --
	(210.68,390.93) --
	(210.92,390.92) --
	(211.17,390.54) --
	(211.41,390.91) --
	(211.65,390.92) --
	(211.90,390.68) --
	(212.14,390.58) --
	(212.38,389.37) --
	(212.63,389.29) --
	(212.87,389.00) --
	(213.11,389.82) --
	(213.36,389.67) --
	(213.60,389.50) --
	(213.85,389.53) --
	(214.09,389.65) --
	(214.33,389.73) --
	(214.58,389.82) --
	(214.82,389.95) --
	(215.06,389.92) --
	(215.31,389.99) --
	(215.55,390.10) --
	(215.79,390.14) --
	(216.04,390.14) --
	(216.28,384.46) --
	(216.53,384.31) --
	(216.77,384.18) --
	(217.01,383.66) --
	(217.26,383.30) --
	(217.50,383.24) --
	(217.74,383.01) --
	(217.99,383.15) --
	(218.23,383.01) --
	(218.47,383.27) --
	(218.72,383.12) --
	(218.96,383.15) --
	(219.20,382.03) --
	(219.45,382.00) --
	(219.69,381.77) --
	(219.94,381.83) --
	(220.18,381.47) --
	(220.42,381.45) --
	(220.67,381.50) --
	(220.91,381.40) --
	(221.15,380.39) --
	(221.40,383.65) --
	(221.64,384.14) --
	(221.88,384.52) --
	(222.13,384.52) --
	(222.37,384.45) --
	(222.62,384.11) --
	(222.86,384.12) --
	(223.10,384.23) --
	(223.35,384.27) --
	(223.59,384.28) --
	(223.83,384.29) --
	(224.08,384.07) --
	(224.32,384.09) --
	(224.56,384.87) --
	(224.81,384.75) --
	(225.05,384.74) --
	(225.30,384.59) --
	(225.54,383.45) --
	(225.78,383.61) --
	(226.03,384.03) --
	(226.27,384.15) --
	(226.51,384.28) --
	(226.76,384.85) --
	(227.00,384.91) --
	(227.24,385.03) --
	(227.49,384.75) --
	(227.73,385.65) --
	(227.98,385.81) --
	(228.22,385.92) --
	(228.46,385.85) --
	(228.71,385.83) --
	(228.95,385.70) --
	(229.19,385.95) --
	(229.44,385.98) --
	(229.68,386.09) --
	(229.92,386.21) --
	(230.17,386.26) --
	(230.41,386.62) --
	(230.66,386.78) --
	(230.90,386.77) --
	(231.14,386.70) --
	(231.39,386.63) --
	(231.63,386.69) --
	(231.87,386.50) --
	(232.12,386.71) --
	(232.36,388.08) --
	(232.60,388.05) --
	(232.85,388.28) --
	(233.09,387.86) --
	(233.34,387.90) --
	(233.58,387.69) --
	(233.82,386.27) --
	(234.07,386.43) --
	(234.31,386.05) --
	(234.55,386.19) --
	(234.80,386.10) --
	(235.04,386.12) --
	(235.28,386.09) --
	(235.53,386.50) --
	(235.77,386.42) --
	(236.02,386.49) --
	(236.26,386.65) --
	(236.50,386.29) --
	(236.75,385.79) --
	(236.99,385.79) --
	(237.23,385.64) --
	(237.48,385.86) --
	(237.72,385.89) --
	(237.96,385.97) --
	(238.21,386.30) --
	(238.45,385.93) --
	(238.69,386.00) --
	(238.94,386.16) --
	(239.18,386.11) --
	(239.43,386.12) --
	(239.67,385.76) --
	(239.91,385.73) --
	(240.16,385.62) --
	(240.40,385.77) --
	(240.64,385.75) --
	(240.89,386.06) --
	(241.13,385.52) --
	(241.37,385.06) --
	(241.62,385.18) --
	(241.86,384.85) --
	(242.11,384.96) --
	(242.35,385.73) --
	(242.59,385.86) --
	(242.84,385.69) --
	(243.08,385.90) --
	(243.32,385.95) --
	(243.57,385.91) --
	(243.81,385.98) --
	(244.05,385.86) --
	(244.30,385.69) --
	(244.54,385.87) --
	(244.79,385.93) --
	(245.03,384.69) --
	(245.27,384.51) --
	(245.52,384.49) --
	(245.76,384.20) --
	(246.00,384.73) --
	(246.25,384.79) --
	(246.49,384.98) --
	(246.73,386.78) --
	(246.98,386.76) --
	(247.22,386.52) --
	(247.47,386.79) --
	(247.71,386.56) --
	(247.95,387.27) --
	(248.20,387.17) --
	(248.44,386.11) --
	(248.68,385.69) --
	(248.93,385.45) --
	(249.17,386.46) --
	(249.41,386.34) --
	(249.66,386.43) --
	(249.90,386.54) --
	(250.15,386.78) --
	(250.39,386.98) --
	(250.63,387.02) --
	(250.88,386.99) --
	(251.12,386.80) --
	(251.36,387.74) --
	(251.61,387.70) --
	(251.85,387.46) --
	(252.09,387.50) --
	(252.34,384.91) --
	(252.58,385.67) --
	(252.83,385.63) --
	(253.07,385.65) --
	(253.31,385.36) --
	(253.56,386.07) --
	(253.80,385.39) --
	(254.04,384.99) --
	(254.29,385.07) --
	(254.53,385.20) --
	(254.77,386.36) --
	(255.02,386.38) --
	(255.26,386.80) --
	(255.50,388.17) --
	(255.75,389.03) --
	(255.99,389.00) --
	(256.24,388.08) --
	(256.48,387.95) --
	(256.72,387.19) --
	(256.97,387.21) --
	(257.21,386.99) --
	(257.45,386.89) --
	(257.70,386.89) --
	(257.94,386.11) --
	(258.18,386.11) --
	(258.43,385.99) --
	(258.67,385.79) --
	(258.92,386.76) --
	(259.16,386.73) --
	(259.40,386.86) --
	(259.65,386.87) --
	(259.89,388.30) --
	(260.13,388.33) --
	(260.38,388.31) --
	(260.62,387.38) --
	(260.86,387.52) --
	(261.11,387.55) --
	(261.35,387.31) --
	(261.60,387.42) --
	(261.84,387.50) --
	(262.08,387.68) --
	(262.33,387.72) --
	(262.57,387.64) --
	(262.81,387.77) --
	(263.06,386.16) --
	(263.30,385.95) --
	(263.54,386.12) --
	(263.79,386.15) --
	(264.03,386.25) --
	(264.28,386.24) --
	(264.52,386.65) --
	(264.76,386.48) --
	(265.01,385.99) --
	(265.25,385.50) --
	(265.49,384.68) --
	(265.74,384.80) --
	(265.98,384.65) --
	(266.22,384.55) --
	(266.47,384.38) --
	(266.71,383.87) --
	(266.96,383.95) --
	(267.20,383.94) --
	(267.44,384.40) --
	(267.69,382.75) --
	(267.93,382.52) --
	(268.17,382.85) --
	(268.42,382.80) --
	(268.66,382.74) --
	(268.90,382.73) --
	(269.15,382.51) --
	(269.39,382.84) --
	(269.64,382.55) --
	(269.88,382.62) --
	(270.12,383.57) --
	(270.37,383.40) --
	(270.61,382.29) --
	(270.85,382.26) --
	(271.10,382.14) --
	(271.34,381.77) --
	(271.58,381.82) --
	(271.83,381.80) --
	(272.07,381.55) --
	(272.32,381.65) --
	(272.56,381.25) --
	(272.80,381.30) --
	(273.05,381.26) --
	(273.29,381.57) --
	(273.53,381.23) --
	(273.78,380.49) --
	(274.02,380.73) --
	(274.26,379.92) --
	(274.51,380.02) --
	(274.75,380.07) --
	(274.99,379.76) --
	(275.24,379.69) --
	(275.48,379.78) --
	(275.73,379.35) --
	(275.97,379.50) --
	(276.21,379.37) --
	(276.46,383.08) --
	(276.70,383.13) --
	(276.94,380.19) --
	(277.19,379.56) --
	(277.43,379.72) --
	(277.67,379.56) --
	(277.92,379.08) --
	(278.16,378.91) --
	(278.41,379.60) --
	(278.65,379.81) --
	(278.89,380.28) --
	(279.14,380.37) --
	(279.38,380.31) --
	(279.62,380.29) --
	(279.87,380.47) --
	(280.11,380.53) --
	(280.35,380.42) --
	(280.60,380.49) --
	(280.84,379.43) --
	(281.09,379.31) --
	(281.33,378.20) --
	(281.57,378.22) --
	(281.82,378.36) --
	(282.06,378.65) --
	(282.30,378.56) --
	(282.55,378.56) --
	(282.79,378.49) --
	(283.03,379.69) --
	(283.28,380.46) --
	(283.52,380.32) --
	(283.77,380.07) --
	(284.01,380.64) --
	(284.25,380.59) --
	(284.50,380.63) --
	(284.74,380.27) --
	(284.98,381.09) --
	(285.23,381.01) --
	(285.47,381.24) --
	(285.71,381.36) --
	(285.96,381.27) --
	(286.20,381.20) --
	(286.45,381.37) --
	(286.69,381.31) --
	(286.93,381.15) --
	(287.18,381.12) --
	(287.42,381.65) --
	(287.66,381.64) --
	(287.91,381.46) --
	(288.15,381.21) --
	(288.39,381.08) --
	(288.64,381.85) --
	(288.88,381.04) --
	(289.13,380.90) --
	(289.37,380.95) --
	(289.61,381.36) --
	(289.86,381.74) --
	(290.10,381.64) --
	(290.34,381.52) --
	(290.59,381.98) --
	(290.83,382.67) --
	(291.07,383.08) --
	(291.32,383.13) --
	(291.56,383.14) --
	(291.80,381.93) --
	(292.05,381.19) --
	(292.29,381.60) --
	(292.54,381.62);
\definecolor{drawColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.91,477.70) --
	( 49.16,477.70) --
	( 49.40,477.70) --
	( 49.64,473.82) --
	( 49.89,473.82) --
	( 50.13,473.82) --
	( 50.37,472.87) --
	( 50.62,472.87) --
	( 50.86,472.87) --
	( 51.10,472.79) --
	( 51.35,472.79) --
	( 51.59,472.46) --
	( 51.84,472.46) --
	( 52.08,472.37) --
	( 52.32,472.37) --
	( 52.57,472.37) --
	( 52.81,472.37) --
	( 53.05,472.36) --
	( 53.30,472.36) --
	( 53.54,470.79) --
	( 53.78,470.43) --
	( 54.03,468.81) --
	( 54.27,468.81) --
	( 54.51,468.81) --
	( 54.76,468.81) --
	( 55.00,468.79) --
	( 55.25,468.61) --
	( 55.49,468.80) --
	( 55.73,468.29) --
	( 55.98,468.28) --
	( 56.22,468.28) --
	( 56.46,464.61) --
	( 56.71,464.55) --
	( 56.95,463.72) --
	( 57.19,463.71) --
	( 57.44,463.67) --
	( 57.68,463.63) --
	( 57.93,463.63) --
	( 58.17,463.35) --
	( 58.41,462.49) --
	( 58.66,462.45) --
	( 58.90,462.45) --
	( 59.14,462.45) --
	( 59.39,462.45) --
	( 59.63,462.39) --
	( 59.87,462.38) --
	( 60.12,462.15) --
	( 60.36,462.13) --
	( 60.61,461.99) --
	( 60.85,461.99) --
	( 61.09,461.99) --
	( 61.34,461.98) --
	( 61.58,461.94) --
	( 61.82,442.74) --
	( 62.07,442.74) --
	( 62.31,442.77) --
	( 62.55,442.77) --
	( 62.80,436.02) --
	( 63.04,436.91) --
	( 63.29,436.91) --
	( 63.53,430.78) --
	( 63.77,430.79) --
	( 64.02,430.62) --
	( 64.26,430.62) --
	( 64.50,430.58) --
	( 64.75,430.37) --
	( 64.99,430.50) --
	( 65.23,430.40) --
	( 65.48,430.27) --
	( 65.72,430.26) --
	( 65.97,430.50) --
	( 66.21,430.50) --
	( 66.45,430.49) --
	( 66.70,430.63) --
	( 66.94,430.64) --
	( 67.18,430.09) --
	( 67.43,429.57) --
	( 67.67,428.95) --
	( 67.91,428.93) --
	( 68.16,428.93) --
	( 68.40,428.88) --
	( 68.65,428.89) --
	( 68.89,428.88) --
	( 69.13,428.96) --
	( 69.38,428.97) --
	( 69.62,428.90) --
	( 69.86,428.95) --
	( 70.11,428.63) --
	( 70.35,428.65) --
	( 70.59,428.57) --
	( 70.84,428.54) --
	( 71.08,428.47) --
	( 71.33,428.48) --
	( 71.57,428.47) --
	( 71.81,428.51) --
	( 72.06,428.50) --
	( 72.30,420.30) --
	( 72.54,420.77) --
	( 72.79,419.44) --
	( 73.03,419.43) --
	( 73.27,419.42) --
	( 73.52,419.40) --
	( 73.76,418.82) --
	( 74.00,418.47) --
	( 74.25,418.55) --
	( 74.49,418.55) --
	( 74.74,418.48) --
	( 74.98,417.61) --
	( 75.22,418.34) --
	( 75.47,418.23) --
	( 75.71,418.23) --
	( 75.95,418.19) --
	( 76.20,416.69) --
	( 76.44,416.55) --
	( 76.68,416.63) --
	( 76.93,414.64) --
	( 77.17,413.85) --
	( 77.42,413.70) --
	( 77.66,412.82) --
	( 77.90,412.82) --
	( 78.15,412.90) --
	( 78.39,411.99) --
	( 78.63,412.03) --
	( 78.88,411.57) --
	( 79.12,411.39) --
	( 79.36,411.40) --
	( 79.61,410.68) --
	( 79.85,408.28) --
	( 80.10,408.36) --
	( 80.34,407.52) --
	( 80.58,406.56) --
	( 80.83,406.49) --
	( 81.07,406.48) --
	( 81.31,406.54) --
	( 81.56,406.63) --
	( 81.80,406.70) --
	( 82.04,406.60) --
	( 82.29,406.52) --
	( 82.53,406.57) --
	( 82.78,406.48) --
	( 83.02,405.95) --
	( 83.26,405.93) --
	( 83.51,405.69) --
	( 83.75,405.34) --
	( 83.99,401.60) --
	( 84.24,401.70) --
	( 84.48,401.14) --
	( 84.72,401.30) --
	( 84.97,401.17) --
	( 85.21,398.96) --
	( 85.46,398.83) --
	( 85.70,398.75) --
	( 85.94,398.72) --
	( 86.19,398.63) --
	( 86.43,398.69) --
	( 86.67,398.94) --
	( 86.92,398.34) --
	( 87.16,398.41) --
	( 87.40,398.24) --
	( 87.65,398.24) --
	( 87.89,398.17) --
	( 88.14,399.37) --
	( 88.38,399.43) --
	( 88.62,398.60) --
	( 88.87,398.18) --
	( 89.11,398.23) --
	( 89.35,398.44) --
	( 89.60,398.52) --
	( 89.84,398.52) --
	( 90.08,397.23) --
	( 90.33,397.28) --
	( 90.57,397.29) --
	( 90.81,397.26) --
	( 91.06,396.19) --
	( 91.30,396.31) --
	( 91.55,396.28) --
	( 91.79,395.78) --
	( 92.03,395.78) --
	( 92.28,395.84) --
	( 92.52,396.15) --
	( 92.76,396.51) --
	( 93.01,393.36) --
	( 93.25,393.35) --
	( 93.49,392.24) --
	( 93.74,392.17) --
	( 93.98,392.13) --
	( 94.23,391.89) --
	( 94.47,391.79) --
	( 94.71,391.82) --
	( 94.96,391.80) --
	( 95.20,391.17) --
	( 95.44,390.66) --
	( 95.69,390.78) --
	( 95.93,390.77) --
	( 96.17,391.31) --
	( 96.42,391.35) --
	( 96.66,391.59) --
	( 96.91,391.21) --
	( 97.15,390.98) --
	( 97.39,390.94) --
	( 97.64,391.39) --
	( 97.88,398.99) --
	( 98.12,399.13) --
	( 98.37,399.12) --
	( 98.61,399.35) --
	( 98.85,399.54) --
	( 99.10,399.62) --
	( 99.34,399.78) --
	( 99.59,399.25) --
	( 99.83,399.48) --
	(100.07,400.83) --
	(100.32,400.73) --
	(100.56,400.91) --
	(100.80,400.44) --
	(101.05,400.91) --
	(101.29,400.62) --
	(101.53,400.33) --
	(101.78,400.45) --
	(102.02,400.35) --
	(102.27,400.43) --
	(102.51,400.53) --
	(102.75,400.34) --
	(103.00,400.91) --
	(103.24,401.01) --
	(103.48,400.98) --
	(103.73,400.77) --
	(103.97,400.74) --
	(104.21,400.57) --
	(104.46,400.56) --
	(104.70,401.04) --
	(104.95,400.91) --
	(105.19,400.74) --
	(105.43,400.72) --
	(105.68,400.48) --
	(105.92,400.37) --
	(106.16,400.36) --
	(106.41,400.30) --
	(106.65,400.93) --
	(106.89,400.97) --
	(107.14,401.01) --
	(107.38,399.74) --
	(107.63,399.12) --
	(107.87,398.46) --
	(108.11,398.47) --
	(108.36,398.20) --
	(108.60,398.76) --
	(108.84,398.62) --
	(109.09,398.61) --
	(109.33,398.65) --
	(109.57,398.61) --
	(109.82,398.32) --
	(110.06,398.33) --
	(110.30,398.27) --
	(110.55,398.33) --
	(110.79,398.93) --
	(111.04,398.93) --
	(111.28,398.75) --
	(111.52,398.31) --
	(111.77,398.10) --
	(112.01,398.24) --
	(112.25,398.32) --
	(112.50,397.75) --
	(112.74,397.71) --
	(112.98,397.43) --
	(113.23,397.42) --
	(113.47,398.83) --
	(113.72,398.75) --
	(113.96,398.82) --
	(114.20,398.73) --
	(114.45,398.90) --
	(114.69,398.67) --
	(114.93,398.34) --
	(115.18,397.54) --
	(115.42,397.64) --
	(115.66,397.64) --
	(115.91,397.64) --
	(116.15,397.26) --
	(116.40,397.34) --
	(116.64,397.39) --
	(116.88,396.57) --
	(117.13,395.99) --
	(117.37,395.95) --
	(117.61,395.75) --
	(117.86,395.57) --
	(118.10,395.71) --
	(118.34,395.62) --
	(118.59,395.97) --
	(118.83,395.81) --
	(119.08,395.80) --
	(119.32,395.75) --
	(119.56,399.52) --
	(119.81,399.68) --
	(120.05,399.71) --
	(120.29,399.71) --
	(120.54,399.70) --
	(120.78,399.90) --
	(121.02,399.98) --
	(121.27,400.11) --
	(121.51,400.09) --
	(121.76,400.24) --
	(122.00,400.04) --
	(122.24,400.01) --
	(122.49,399.94) --
	(122.73,399.71) --
	(122.97,399.74) --
	(123.22,399.75) --
	(123.46,400.70) --
	(123.70,400.63) --
	(123.95,400.64) --
	(124.19,400.65) --
	(124.44,400.41) --
	(124.68,401.07) --
	(124.92,401.06) --
	(125.17,399.37) --
	(125.41,399.27) --
	(125.65,399.37) --
	(125.90,399.63) --
	(126.14,399.77) --
	(126.38,399.33) --
	(126.63,399.32) --
	(126.87,399.38) --
	(127.11,399.50) --
	(127.36,399.57) --
	(127.60,399.66) --
	(127.85,399.59) --
	(128.09,400.06) --
	(128.33,399.87) --
	(128.58,401.58) --
	(128.82,401.60) --
	(129.06,401.51) --
	(129.31,401.32) --
	(129.55,400.98) --
	(129.79,401.12) --
	(130.04,401.20) --
	(130.28,400.97) --
	(130.53,401.03) --
	(130.77,399.58) --
	(131.01,399.58) --
	(131.26,399.17) --
	(131.50,398.54) --
	(131.74,398.43) --
	(131.99,398.29) --
	(132.23,398.44) --
	(132.47,398.19) --
	(132.72,398.44) --
	(132.96,398.50) --
	(133.21,398.74) --
	(133.45,398.53) --
	(133.69,398.21) --
	(133.94,398.21) --
	(134.18,397.43) --
	(134.42,396.81) --
	(134.67,396.95) --
	(134.91,397.16) --
	(135.15,397.08) --
	(135.40,397.32) --
	(135.64,397.05) --
	(135.89,397.09) --
	(136.13,397.56) --
	(136.37,397.85) --
	(136.62,397.71) --
	(136.86,397.58) --
	(137.10,397.39) --
	(137.35,396.70) --
	(137.59,396.76) --
	(137.83,396.76) --
	(138.08,396.35) --
	(138.32,395.79) --
	(138.57,395.61) --
	(138.81,395.75) --
	(139.05,395.77) --
	(139.30,395.06) --
	(139.54,395.36) --
	(139.78,395.27) --
	(140.03,395.25) --
	(140.27,395.77) --
	(140.51,395.76) --
	(140.76,396.06) --
	(141.00,395.87) --
	(141.25,395.84) --
	(141.49,396.18) --
	(141.73,396.19) --
	(141.98,396.29) --
	(142.22,395.37) --
	(142.46,395.37) --
	(142.71,395.28) --
	(142.95,396.38) --
	(143.19,395.67) --
	(143.44,391.32) --
	(143.68,391.29) --
	(143.93,391.99) --
	(144.17,391.86) --
	(144.41,391.86) --
	(144.66,392.09) --
	(144.90,391.86) --
	(145.14,391.80) --
	(145.39,391.54) --
	(145.63,391.50) --
	(145.87,391.22) --
	(146.12,390.59) --
	(146.36,390.50) --
	(146.60,389.00) --
	(146.85,389.15) --
	(147.09,387.37) --
	(147.34,386.89) --
	(147.58,387.11) --
	(147.82,386.53) --
	(148.07,386.55) --
	(148.31,386.28) --
	(148.55,386.35) --
	(148.80,385.38) --
	(149.04,385.30) --
	(149.28,385.58) --
	(149.53,385.85) --
	(149.77,386.23) --
	(150.02,386.18) --
	(150.26,386.12) --
	(150.50,386.05) --
	(150.75,386.06) --
	(150.99,385.77) --
	(151.23,385.86) --
	(151.48,386.40) --
	(151.72,386.29) --
	(151.96,386.56) --
	(152.21,386.34) --
	(152.45,387.07) --
	(152.70,387.09) --
	(152.94,388.32) --
	(153.18,388.24) --
	(153.43,388.51) --
	(153.67,388.67) --
	(153.91,389.17) --
	(154.16,389.26) --
	(154.40,388.98) --
	(154.64,389.02) --
	(154.89,389.16) --
	(155.13,389.33) --
	(155.38,389.44) --
	(155.62,389.35) --
	(155.86,388.38) --
	(156.11,388.48) --
	(156.35,388.38) --
	(156.59,387.92) --
	(156.84,388.13) --
	(157.08,388.29) --
	(157.32,388.51) --
	(157.57,388.12) --
	(157.81,387.67) --
	(158.06,387.70) --
	(158.30,387.91) --
	(158.54,386.87) --
	(158.79,386.81) --
	(159.03,385.85) --
	(159.27,385.88) --
	(159.52,385.18) --
	(159.76,384.56) --
	(160.00,384.47) --
	(160.25,385.11) --
	(160.49,385.09) --
	(160.74,388.36) --
	(160.98,388.41) --
	(161.22,388.49) --
	(161.47,388.32) --
	(161.71,388.31) --
	(161.95,388.20) --
	(162.20,387.90) --
	(162.44,387.83) --
	(162.68,387.72) --
	(162.93,388.07) --
	(163.17,388.03) --
	(163.42,388.01) --
	(163.66,388.11) --
	(163.90,387.63) --
	(164.15,387.34) --
	(164.39,387.62) --
	(164.63,387.59) --
	(164.88,387.88) --
	(165.12,387.95) --
	(165.36,387.23) --
	(165.61,387.19) --
	(165.85,387.26) --
	(166.09,387.07) --
	(166.34,387.10) --
	(166.58,387.37) --
	(166.83,387.05) --
	(167.07,385.72) --
	(167.31,385.57) --
	(167.56,385.47) --
	(167.80,385.59) --
	(168.04,385.52) --
	(168.29,385.23) --
	(168.53,385.22) --
	(168.77,384.97) --
	(169.02,384.85) --
	(169.26,384.85) --
	(169.51,384.77) --
	(169.75,384.77) --
	(169.99,384.65) --
	(170.24,384.75) --
	(170.48,384.42) --
	(170.72,383.53) --
	(170.97,383.69) --
	(171.21,384.77) --
	(171.45,384.76) --
	(171.70,388.15) --
	(171.94,387.90) --
	(172.19,382.52) --
	(172.43,383.58) --
	(172.67,383.89) --
	(172.92,383.60) --
	(173.16,383.63) --
	(173.40,383.34) --
	(173.65,383.26) --
	(173.89,382.66) --
	(174.13,382.08) --
	(174.38,382.44) --
	(174.62,382.58) --
	(174.87,382.81) --
	(175.11,382.73) --
	(175.35,382.86) --
	(175.60,382.76) --
	(175.84,383.05) --
	(176.08,382.98) --
	(176.33,382.76) --
	(176.57,382.83) --
	(176.81,382.23) --
	(177.06,382.43) --
	(177.30,382.49) --
	(177.55,382.89) --
	(177.79,382.90) --
	(178.03,382.94) --
	(178.28,382.71) --
	(178.52,383.69) --
	(178.76,383.61) --
	(179.01,382.78) --
	(179.25,382.50) --
	(179.49,382.81) --
	(179.74,383.15) --
	(179.98,382.94) --
	(180.23,383.08) --
	(180.47,383.08) --
	(180.71,383.09) --
	(180.96,382.92) --
	(181.20,383.27) --
	(181.44,383.10) --
	(181.69,383.13) --
	(181.93,381.74) --
	(182.17,381.70) --
	(182.42,381.67) --
	(182.66,381.27) --
	(182.90,380.99) --
	(183.15,380.96) --
	(183.39,380.94) --
	(183.64,380.96) --
	(183.88,380.65) --
	(184.12,380.00) --
	(184.37,380.24) --
	(184.61,379.89) --
	(184.85,379.80) --
	(185.10,379.71) --
	(185.34,379.65) --
	(185.58,379.62) --
	(185.83,380.33) --
	(186.07,381.40) --
	(186.32,381.57) --
	(186.56,381.40) --
	(186.80,381.88) --
	(187.05,381.94) --
	(187.29,381.92) --
	(187.53,381.91) --
	(187.78,382.50) --
	(188.02,382.56) --
	(188.26,383.93) --
	(188.51,384.15) --
	(188.75,383.60) --
	(189.00,383.86) --
	(189.24,384.04) --
	(189.48,383.97) --
	(189.73,383.98) --
	(189.97,381.77) --
	(190.21,381.77) --
	(190.46,383.02) --
	(190.70,382.65) --
	(190.94,382.94) --
	(191.19,382.93) --
	(191.43,383.23) --
	(191.68,383.23) --
	(191.92,383.34) --
	(192.16,383.18) --
	(192.41,382.97) --
	(192.65,383.08) --
	(192.89,382.55) --
	(193.14,382.37) --
	(193.38,382.32) --
	(193.62,382.34) --
	(193.87,382.45) --
	(194.11,382.21) --
	(194.36,382.24) --
	(194.60,382.36) --
	(194.84,382.43) --
	(195.09,382.51) --
	(195.33,382.43) --
	(195.57,382.19) --
	(195.82,381.77) --
	(196.06,381.43) --
	(196.30,381.82) --
	(196.55,381.75) --
	(196.79,382.00) --
	(197.04,382.29) --
	(197.28,382.20) --
	(197.52,382.13) --
	(197.77,382.25) --
	(198.01,380.94) --
	(198.25,380.23) --
	(198.50,380.25) --
	(198.74,380.26) --
	(198.98,380.27) --
	(199.23,380.32) --
	(199.47,381.16) --
	(199.72,382.43) --
	(199.96,382.69) --
	(200.20,382.75) --
	(200.45,383.09) --
	(200.69,382.77) --
	(200.93,382.88) --
	(201.18,381.91) --
	(201.42,382.54) --
	(201.66,382.52) --
	(201.91,382.28) --
	(202.15,382.15) --
	(202.39,382.32) --
	(202.64,382.46) --
	(202.88,382.67) --
	(203.13,382.71) --
	(203.37,382.84) --
	(203.61,382.64) --
	(203.86,382.69) --
	(204.10,382.76) --
	(204.34,382.88) --
	(204.59,382.71) --
	(204.83,382.86) --
	(205.07,382.90) --
	(205.32,381.97) --
	(205.56,381.93) --
	(205.81,381.56) --
	(206.05,381.46) --
	(206.29,381.65) --
	(206.54,381.01) --
	(206.78,381.10) --
	(207.02,381.49) --
	(207.27,380.79) --
	(207.51,379.09) --
	(207.75,379.15) --
	(208.00,381.41) --
	(208.24,381.68) --
	(208.49,381.66) --
	(208.73,381.23) --
	(208.97,381.16) --
	(209.22,380.91) --
	(209.46,380.37) --
	(209.70,380.47) --
	(209.95,380.86) --
	(210.19,381.38) --
	(210.43,380.97) --
	(210.68,380.66) --
	(210.92,380.53) --
	(211.17,380.50) --
	(211.41,381.10) --
	(211.65,381.08) --
	(211.90,381.05) --
	(212.14,380.93) --
	(212.38,380.85) --
	(212.63,380.72) --
	(212.87,381.89) --
	(213.11,381.63) --
	(213.36,381.41) --
	(213.60,381.48) --
	(213.85,381.48) --
	(214.09,381.25) --
	(214.33,381.65) --
	(214.58,386.18) --
	(214.82,386.67) --
	(215.06,386.77) --
	(215.31,386.91) --
	(215.55,387.15) --
	(215.79,387.07) --
	(216.04,387.13) --
	(216.28,387.35) --
	(216.53,386.34) --
	(216.77,386.34) --
	(217.01,386.37) --
	(217.26,386.33) --
	(217.50,386.10) --
	(217.74,386.67) --
	(217.99,387.08) --
	(218.23,386.95) --
	(218.47,386.92) --
	(218.72,386.94) --
	(218.96,387.01) --
	(219.20,387.02) --
	(219.45,386.23) --
	(219.69,386.33) --
	(219.94,386.11) --
	(220.18,386.10) --
	(220.42,386.23) --
	(220.67,386.32) --
	(220.91,386.86) --
	(221.15,386.90) --
	(221.40,387.00) --
	(221.64,386.86) --
	(221.88,388.18) --
	(222.13,388.36) --
	(222.37,388.40) --
	(222.62,388.67) --
	(222.86,388.17) --
	(223.10,388.13) --
	(223.35,387.44) --
	(223.59,387.47) --
	(223.83,387.45) --
	(224.08,386.99) --
	(224.32,386.84) --
	(224.56,387.14) --
	(224.81,387.25) --
	(225.05,387.67) --
	(225.30,387.66) --
	(225.54,387.33) --
	(225.78,387.31) --
	(226.03,387.40) --
	(226.27,389.40) --
	(226.51,389.51) --
	(226.76,389.73) --
	(227.00,389.45) --
	(227.24,389.50) --
	(227.49,389.40) --
	(227.73,389.74) --
	(227.98,389.76) --
	(228.22,390.40) --
	(228.46,390.39) --
	(228.71,390.62) --
	(228.95,390.93) --
	(229.19,390.10) --
	(229.44,389.80) --
	(229.68,390.31) --
	(229.92,390.06) --
	(230.17,390.00) --
	(230.41,389.68) --
	(230.66,391.25) --
	(230.90,391.63) --
	(231.14,391.77) --
	(231.39,391.77) --
	(231.63,391.76) --
	(231.87,391.88) --
	(232.12,391.99) --
	(232.36,391.95) --
	(232.60,390.68) --
	(232.85,390.88) --
	(233.09,391.82) --
	(233.34,393.70) --
	(233.58,393.76) --
	(233.82,393.99) --
	(234.07,394.50) --
	(234.31,394.68) --
	(234.55,394.85) --
	(234.80,394.95) --
	(235.04,394.81) --
	(235.28,394.73) --
	(235.53,394.13) --
	(235.77,394.30) --
	(236.02,394.39) --
	(236.26,394.51) --
	(236.50,394.29) --
	(236.75,392.93) --
	(236.99,394.35) --
	(237.23,394.35) --
	(237.48,394.08) --
	(237.72,394.00) --
	(237.96,393.64) --
	(238.21,391.29) --
	(238.45,391.64) --
	(238.69,391.68) --
	(238.94,391.48) --
	(239.18,391.47) --
	(239.43,391.51) --
	(239.67,392.53) --
	(239.91,392.59) --
	(240.16,392.40) --
	(240.40,392.13) --
	(240.64,393.54) --
	(240.89,393.64) --
	(241.13,392.29) --
	(241.37,392.02) --
	(241.62,391.87) --
	(241.86,391.97) --
	(242.11,391.95) --
	(242.35,393.92) --
	(242.59,393.77) --
	(242.84,393.97) --
	(243.08,393.29) --
	(243.32,393.33) --
	(243.57,393.38) --
	(243.81,393.37) --
	(244.05,393.04) --
	(244.30,393.85) --
	(244.54,393.18) --
	(244.79,392.54) --
	(245.03,391.92) --
	(245.27,390.49) --
	(245.52,390.47) --
	(245.76,390.35) --
	(246.00,390.23) --
	(246.25,390.44) --
	(246.49,390.36) --
	(246.73,391.24) --
	(246.98,391.06) --
	(247.22,391.30) --
	(247.47,391.11) --
	(247.71,391.13) --
	(247.95,390.84) --
	(248.20,392.58) --
	(248.44,392.41) --
	(248.68,393.08) --
	(248.93,393.17) --
	(249.17,393.31) --
	(249.41,393.61) --
	(249.66,393.41) --
	(249.90,393.60) --
	(250.15,394.25) --
	(250.39,394.30) --
	(250.63,393.35) --
	(250.88,393.51) --
	(251.12,393.54) --
	(251.36,393.63) --
	(251.61,394.08) --
	(251.85,393.20) --
	(252.09,393.20) --
	(252.34,393.01) --
	(252.58,393.41) --
	(252.83,393.69) --
	(253.07,393.61) --
	(253.31,393.62) --
	(253.56,393.83) --
	(253.80,393.24) --
	(254.04,393.27) --
	(254.29,394.69) --
	(254.53,395.26) --
	(254.77,395.08) --
	(255.02,395.26) --
	(255.26,395.86) --
	(255.50,396.36) --
	(255.75,396.11) --
	(255.99,396.19) --
	(256.24,396.25) --
	(256.48,395.42) --
	(256.72,395.69) --
	(256.97,395.69) --
	(257.21,395.58) --
	(257.45,395.67) --
	(257.70,395.69) --
	(257.94,395.79) --
	(258.18,396.75) --
	(258.43,395.10) --
	(258.67,395.06) --
	(258.92,395.01) --
	(259.16,394.89) --
	(259.40,394.96) --
	(259.65,395.18) --
	(259.89,395.19) --
	(260.13,395.23) --
	(260.38,395.38) --
	(260.62,395.59) --
	(260.86,395.90) --
	(261.11,395.97) --
	(261.35,395.65) --
	(261.60,396.00) --
	(261.84,396.14) --
	(262.08,394.97) --
	(262.33,394.96) --
	(262.57,395.06) --
	(262.81,394.65) --
	(263.06,394.55) --
	(263.30,394.40) --
	(263.54,394.37) --
	(263.79,394.16) --
	(264.03,394.13) --
	(264.28,394.05) --
	(264.52,394.84) --
	(264.76,394.66) --
	(265.01,394.56) --
	(265.25,394.45) --
	(265.49,393.84) --
	(265.74,393.69) --
	(265.98,393.63) --
	(266.22,394.20) --
	(266.47,394.23) --
	(266.71,394.69) --
	(266.96,394.86) --
	(267.20,394.91) --
	(267.44,394.67) --
	(267.69,393.52) --
	(267.93,393.48) --
	(268.17,393.52) --
	(268.42,394.29) --
	(268.66,395.00) --
	(268.90,395.17) --
	(269.15,395.98) --
	(269.39,391.55) --
	(269.64,391.06) --
	(269.88,390.47) --
	(270.12,390.38) --
	(270.37,390.10) --
	(270.61,390.23) --
	(270.85,390.18) --
	(271.10,390.21) --
	(271.34,390.24) --
	(271.58,390.03) --
	(271.83,390.08) --
	(272.07,390.17) --
	(272.32,390.07) --
	(272.56,389.85) --
	(272.80,388.86) --
	(273.05,389.55) --
	(273.29,389.63) --
	(273.53,389.18) --
	(273.78,389.25) --
	(274.02,389.30) --
	(274.26,389.59) --
	(274.51,389.62) --
	(274.75,389.56) --
	(274.99,389.58) --
	(275.24,389.71) --
	(275.48,389.77) --
	(275.73,389.59) --
	(275.97,389.07) --
	(276.21,389.33) --
	(276.46,389.34) --
	(276.70,389.29) --
	(276.94,389.34) --
	(277.19,389.32) --
	(277.43,389.39) --
	(277.67,389.15) --
	(277.92,391.05) --
	(278.16,390.85) --
	(278.41,391.42) --
	(278.65,392.18) --
	(278.89,392.75) --
	(279.14,392.94) --
	(279.38,393.03) --
	(279.62,393.16) --
	(279.87,393.29) --
	(280.11,393.29) --
	(280.35,393.36) --
	(280.60,393.03) --
	(280.84,392.92) --
	(281.09,392.66) --
	(281.33,392.89) --
	(281.57,391.90) --
	(281.82,392.17) --
	(282.06,391.98) --
	(282.30,391.74) --
	(282.55,391.88) --
	(282.79,391.82) --
	(283.03,392.04) --
	(283.28,392.14) --
	(283.52,392.28) --
	(283.77,391.56) --
	(284.01,391.61) --
	(284.25,391.78) --
	(284.50,392.06) --
	(284.74,392.07) --
	(284.98,392.17) --
	(285.23,392.22) --
	(285.47,392.07) --
	(285.71,391.43) --
	(285.96,390.06) --
	(286.20,390.08) --
	(286.45,388.76) --
	(286.69,388.57) --
	(286.93,388.43) --
	(287.18,388.22) --
	(287.42,388.08) --
	(287.66,388.12) --
	(287.91,388.11) --
	(288.15,388.66) --
	(288.39,388.09) --
	(288.64,388.16) --
	(288.88,387.96) --
	(289.13,387.96) --
	(289.37,386.65) --
	(289.61,386.57) --
	(289.86,386.15) --
	(290.10,385.98) --
	(290.34,385.87) --
	(290.59,386.63) --
	(290.83,387.22) --
	(291.07,387.19) --
	(291.32,387.27) --
	(291.56,387.62) --
	(291.80,387.58) --
	(292.05,387.87) --
	(292.29,387.72) --
	(292.54,387.80);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.91,365.70) --
	( 49.16,365.70) --
	( 49.40,367.23) --
	( 49.64,367.30) --
	( 49.89,367.45) --
	( 50.13,367.57) --
	( 50.37,368.94) --
	( 50.62,368.92) --
	( 50.86,368.97) --
	( 51.10,369.10) --
	( 51.35,369.65) --
	( 51.59,369.65) --
	( 51.84,370.26) --
	( 52.08,370.43) --
	( 52.32,370.63) --
	( 52.57,370.55) --
	( 52.81,371.03) --
	( 53.05,371.02) --
	( 53.30,371.02) --
	( 53.54,371.48) --
	( 53.78,371.54) --
	( 54.03,371.30) --
	( 54.27,371.39) --
	( 54.51,371.42) --
	( 54.76,371.45) --
	( 55.00,371.60) --
	( 55.25,371.75) --
	( 55.49,372.31) --
	( 55.73,372.86) --
	( 55.98,372.92) --
	( 56.22,372.94) --
	( 56.46,373.65) --
	( 56.71,373.39) --
	( 56.95,373.07) --
	( 57.19,372.79) --
	( 57.44,372.64) --
	( 57.68,372.87) --
	( 57.93,373.03) --
	( 58.17,373.03) --
	( 58.41,373.01) --
	( 58.66,372.79) --
	( 58.90,373.82) --
	( 59.14,373.92) --
	( 59.39,374.56) --
	( 59.63,374.61) --
	( 59.87,374.63) --
	( 60.12,374.81) --
	( 60.36,375.23) --
	( 60.61,376.33) --
	( 60.85,376.32) --
	( 61.09,376.25) --
	( 61.34,376.58) --
	( 61.58,376.58) --
	( 61.82,376.99) --
	( 62.07,376.93) --
	( 62.31,376.72) --
	( 62.55,376.67) --
	( 62.80,376.61) --
	( 63.04,376.61) --
	( 63.29,376.50) --
	( 63.53,376.68) --
	( 63.77,377.02) --
	( 64.02,376.89) --
	( 64.26,377.49) --
	( 64.50,377.33) --
	( 64.75,377.35) --
	( 64.99,378.82) --
	( 65.23,378.78) --
	( 65.48,378.92) --
	( 65.72,379.25) --
	( 65.97,379.74) --
	( 66.21,379.77) --
	( 66.45,379.66) --
	( 66.70,380.05) --
	( 66.94,379.62) --
	( 67.18,379.68) --
	( 67.43,379.67) --
	( 67.67,379.48) --
	( 67.91,379.48) --
	( 68.16,379.44) --
	( 68.40,379.26) --
	( 68.65,379.18) --
	( 68.89,379.68) --
	( 69.13,380.13) --
	( 69.38,382.31) --
	( 69.62,382.18) --
	( 69.86,383.13) --
	( 70.11,383.34) --
	( 70.35,383.56) --
	( 70.59,383.23) --
	( 70.84,382.96) --
	( 71.08,383.38) --
	( 71.33,383.41) --
	( 71.57,382.94) --
	( 71.81,382.95) --
	( 72.06,383.09) --
	( 72.30,383.02) --
	( 72.54,383.04) --
	( 72.79,383.12) --
	( 73.03,381.95) --
	( 73.27,382.03) --
	( 73.52,381.71) --
	( 73.76,381.93) --
	( 74.00,382.46) --
	( 74.25,383.48) --
	( 74.49,383.59) --
	( 74.74,383.61) --
	( 74.98,383.05) --
	( 75.22,383.12) --
	( 75.47,383.26) --
	( 75.71,383.63) --
	( 75.95,385.31) --
	( 76.20,385.24) --
	( 76.44,384.91) --
	( 76.68,385.02) --
	( 76.93,384.61) --
	( 77.17,384.80) --
	( 77.42,384.47) --
	( 77.66,384.23) --
	( 77.90,384.26) --
	( 78.15,384.56) --
	( 78.39,384.65) --
	( 78.63,384.80) --
	( 78.88,386.38) --
	( 79.12,386.28) --
	( 79.36,385.59) --
	( 79.61,385.78) --
	( 79.85,385.81) --
	( 80.10,386.03) --
	( 80.34,385.99) --
	( 80.58,386.21) --
	( 80.83,386.25) --
	( 81.07,386.05) --
	( 81.31,386.05) --
	( 81.56,386.27) --
	( 81.80,386.50) --
	( 82.04,386.34) --
	( 82.29,386.58) --
	( 82.53,386.80) --
	( 82.78,385.90) --
	( 83.02,387.69) --
	( 83.26,387.77) --
	( 83.51,387.73) --
	( 83.75,387.75) --
	( 83.99,388.48) --
	( 84.24,389.06) --
	( 84.48,388.78) --
	( 84.72,388.70) --
	( 84.97,388.97) --
	( 85.21,389.28) --
	( 85.46,389.36) --
	( 85.70,389.95) --
	( 85.94,389.92) --
	( 86.19,389.80) --
	( 86.43,389.05) --
	( 86.67,388.94) --
	( 86.92,389.35) --
	( 87.16,389.23) --
	( 87.40,387.21) --
	( 87.65,386.56) --
	( 87.89,386.56) --
	( 88.14,386.45) --
	( 88.38,384.69) --
	( 88.62,384.54) --
	( 88.87,384.49) --
	( 89.11,384.77) --
	( 89.35,384.65) --
	( 89.60,385.26) --
	( 89.84,385.79) --
	( 90.08,385.79) --
	( 90.33,385.70) --
	( 90.57,385.70) --
	( 90.81,385.74) --
	( 91.06,385.90) --
	( 91.30,385.95) --
	( 91.55,385.58) --
	( 91.79,385.60) --
	( 92.03,385.50) --
	( 92.28,384.98) --
	( 92.52,384.77) --
	( 92.76,384.70) --
	( 93.01,384.82) --
	( 93.25,385.05) --
	( 93.49,385.58) --
	( 93.74,385.31) --
	( 93.98,384.92) --
	( 94.23,382.66) --
	( 94.47,382.61) --
	( 94.71,382.68) --
	( 94.96,382.67) --
	( 95.20,382.56) --
	( 95.44,382.39) --
	( 95.69,382.69) --
	( 95.93,382.42) --
	( 96.17,382.43) --
	( 96.42,381.13) --
	( 96.66,380.72) --
	( 96.91,381.37) --
	( 97.15,381.35) --
	( 97.39,381.37) --
	( 97.64,381.37) --
	( 97.88,381.48) --
	( 98.12,381.51) --
	( 98.37,381.52) --
	( 98.61,381.54) --
	( 98.85,381.76) --
	( 99.10,382.03) --
	( 99.34,381.98) --
	( 99.59,381.91) --
	( 99.83,381.81) --
	(100.07,381.78) --
	(100.32,381.89) --
	(100.56,381.72) --
	(100.80,381.67) --
	(101.05,381.28) --
	(101.29,381.19) --
	(101.53,381.00) --
	(101.78,379.75) --
	(102.02,379.79) --
	(102.27,380.93) --
	(102.51,379.59) --
	(102.75,379.85) --
	(103.00,379.79) --
	(103.24,379.99) --
	(103.48,380.18) --
	(103.73,380.96) --
	(103.97,381.86) --
	(104.21,382.07) --
	(104.46,382.03) --
	(104.70,381.99) --
	(104.95,382.00) --
	(105.19,380.88) --
	(105.43,380.70) --
	(105.68,380.76) --
	(105.92,380.77) --
	(106.16,381.00) --
	(106.41,381.22) --
	(106.65,380.89) --
	(106.89,380.93) --
	(107.14,380.97) --
	(107.38,380.84) --
	(107.63,380.37) --
	(107.87,380.00) --
	(108.11,380.51) --
	(108.36,380.82) --
	(108.60,380.98) --
	(108.84,381.00) --
	(109.09,381.33) --
	(109.33,381.43) --
	(109.57,381.67) --
	(109.82,381.86) --
	(110.06,381.68) --
	(110.30,381.63) --
	(110.55,381.90) --
	(110.79,381.81) --
	(111.04,382.14) --
	(111.28,382.04) --
	(111.52,382.18) --
	(111.77,382.26) --
	(112.01,382.00) --
	(112.25,381.98) --
	(112.50,381.99) --
	(112.74,382.43) --
	(112.98,380.84) --
	(113.23,380.75) --
	(113.47,386.18) --
	(113.72,386.19) --
	(113.96,386.18) --
	(114.20,386.17) --
	(114.45,386.42) --
	(114.69,386.43) --
	(114.93,386.43) --
	(115.18,386.42) --
	(115.42,386.56) --
	(115.66,386.46) --
	(115.91,386.44) --
	(116.15,386.26) --
	(116.40,387.06) --
	(116.64,387.36) --
	(116.88,397.48) --
	(117.13,397.10) --
	(117.37,397.03) --
	(117.61,397.06) --
	(117.86,397.42) --
	(118.10,397.45) --
	(118.34,397.46) --
	(118.59,396.98) --
	(118.83,397.89) --
	(119.08,398.11) --
	(119.32,398.07) --
	(119.56,398.32) --
	(119.81,398.45) --
	(120.05,398.34) --
	(120.29,398.23) --
	(120.54,398.10) --
	(120.78,397.98) --
	(121.02,397.91) --
	(121.27,398.41) --
	(121.51,398.85) --
	(121.76,398.54) --
	(122.00,398.94) --
	(122.24,398.83) --
	(122.49,402.82) --
	(122.73,402.79) --
	(122.97,402.98) --
	(123.22,402.71) --
	(123.46,402.75) --
	(123.70,402.64) --
	(123.95,402.63) --
	(124.19,402.61) --
	(124.44,402.51) --
	(124.68,402.56) --
	(124.92,402.35) --
	(125.17,402.50) --
	(125.41,402.97) --
	(125.65,403.03) --
	(125.90,402.89) --
	(126.14,402.94) --
	(126.38,403.10) --
	(126.63,403.04) --
	(126.87,402.38) --
	(127.11,402.31) --
	(127.36,401.78) --
	(127.60,401.86) --
	(127.85,401.49) --
	(128.09,401.93) --
	(128.33,401.94) --
	(128.58,401.95) --
	(128.82,401.99) --
	(129.06,401.92) --
	(129.31,401.94) --
	(129.55,401.86) --
	(129.79,402.02) --
	(130.04,401.46) --
	(130.28,401.05) --
	(130.53,400.76) --
	(130.77,400.31) --
	(131.01,399.98) --
	(131.26,399.83) --
	(131.50,399.82) --
	(131.74,399.73) --
	(131.99,399.90) --
	(132.23,399.90) --
	(132.47,399.87) --
	(132.72,399.94) --
	(132.96,400.06) --
	(133.21,399.74) --
	(133.45,399.62) --
	(133.69,399.87) --
	(133.94,399.42) --
	(134.18,399.26) --
	(134.42,399.30) --
	(134.67,399.10) --
	(134.91,400.00) --
	(135.15,399.45) --
	(135.40,399.47) --
	(135.64,399.50) --
	(135.89,399.37) --
	(136.13,399.24) --
	(136.37,398.14) --
	(136.62,398.05) --
	(136.86,398.03) --
	(137.10,397.83) --
	(137.35,397.83) --
	(137.59,397.99) --
	(137.83,397.92) --
	(138.08,399.39) --
	(138.32,399.41) --
	(138.57,399.19) --
	(138.81,399.43) --
	(139.05,399.47) --
	(139.30,399.75) --
	(139.54,399.98) --
	(139.78,399.79) --
	(140.03,399.39) --
	(140.27,398.84) --
	(140.51,398.97) --
	(140.76,398.77) --
	(141.00,398.63) --
	(141.25,398.81) --
	(141.49,398.90) --
	(141.73,397.97) --
	(141.98,398.02) --
	(142.22,398.00) --
	(142.46,397.88) --
	(142.71,397.81) --
	(142.95,398.55) --
	(143.19,398.84) --
	(143.44,398.80) --
	(143.68,398.54) --
	(143.93,398.70) --
	(144.17,398.30) --
	(144.41,398.63) --
	(144.66,398.96) --
	(144.90,399.21) --
	(145.14,398.87) --
	(145.39,398.00) --
	(145.63,398.18) --
	(145.87,398.24) --
	(146.12,398.48) --
	(146.36,398.25) --
	(146.60,398.20) --
	(146.85,398.66) --
	(147.09,398.01) --
	(147.34,397.83) --
	(147.58,397.84) --
	(147.82,397.79) --
	(148.07,397.87) --
	(148.31,398.49) --
	(148.55,398.19) --
	(148.80,398.19) --
	(149.04,400.47) --
	(149.28,400.52) --
	(149.53,400.53) --
	(149.77,401.42) --
	(150.02,401.54) --
	(150.26,401.53) --
	(150.50,401.53) --
	(150.75,401.81) --
	(150.99,401.50) --
	(151.23,401.55) --
	(151.48,401.57) --
	(151.72,401.55) --
	(151.96,401.59) --
	(152.21,401.39) --
	(152.45,401.55) --
	(152.70,401.92) --
	(152.94,402.03) --
	(153.18,401.88) --
	(153.43,401.88) --
	(153.67,401.95) --
	(153.91,402.02) --
	(154.16,402.59) --
	(154.40,401.31) --
	(154.64,401.37) --
	(154.89,400.92) --
	(155.13,401.20) --
	(155.38,401.25) --
	(155.62,399.91) --
	(155.86,399.70) --
	(156.11,399.78) --
	(156.35,399.78) --
	(156.59,399.22) --
	(156.84,397.18) --
	(157.08,397.22) --
	(157.32,396.69) --
	(157.57,397.23) --
	(157.81,397.30) --
	(158.06,397.19) --
	(158.30,398.23) --
	(158.54,397.65) --
	(158.79,397.81) --
	(159.03,398.10) --
	(159.27,398.15) --
	(159.52,398.10) --
	(159.76,398.10) --
	(160.00,397.87) --
	(160.25,397.99) --
	(160.49,398.27) --
	(160.74,398.46) --
	(160.98,398.50) --
	(161.22,398.49) --
	(161.47,398.60) --
	(161.71,399.55) --
	(161.95,399.61) --
	(162.20,399.58) --
	(162.44,399.66) --
	(162.68,399.55) --
	(162.93,399.58) --
	(163.17,399.56) --
	(163.42,400.23) --
	(163.66,403.62) --
	(163.90,403.59) --
	(164.15,403.95) --
	(164.39,403.95) --
	(164.63,403.74) --
	(164.88,404.10) --
	(165.12,403.89) --
	(165.36,403.81) --
	(165.61,403.69) --
	(165.85,404.07) --
	(166.09,404.02) --
	(166.34,403.92) --
	(166.58,404.04) --
	(166.83,402.47) --
	(167.07,402.44) --
	(167.31,402.44) --
	(167.56,402.74) --
	(167.80,402.77) --
	(168.04,402.64) --
	(168.29,402.57) --
	(168.53,402.39) --
	(168.77,402.35) --
	(169.02,398.91) --
	(169.26,398.65) --
	(169.51,398.73) --
	(169.75,398.81) --
	(169.99,399.67) --
	(170.24,399.85) --
	(170.48,399.46) --
	(170.72,398.53) --
	(170.97,398.40) --
	(171.21,398.78) --
	(171.45,398.79) --
	(171.70,398.86) --
	(171.94,398.89) --
	(172.19,398.77) --
	(172.43,398.51) --
	(172.67,397.60) --
	(172.92,397.41) --
	(173.16,397.54) --
	(173.40,397.70) --
	(173.65,397.77) --
	(173.89,397.56) --
	(174.13,398.45) --
	(174.38,398.79) --
	(174.62,398.62) --
	(174.87,398.65) --
	(175.11,400.93) --
	(175.35,400.81) --
	(175.60,400.77) --
	(175.84,401.32) --
	(176.08,403.84) --
	(176.33,403.46) --
	(176.57,403.88) --
	(176.81,404.20) --
	(177.06,404.08) --
	(177.30,404.40) --
	(177.55,404.77) --
	(177.79,404.44) --
	(178.03,404.74) --
	(178.28,404.65) --
	(178.52,404.40) --
	(178.76,404.37) --
	(179.01,404.37) --
	(179.25,404.13) --
	(179.49,403.31) --
	(179.74,403.92) --
	(179.98,403.50) --
	(180.23,403.51) --
	(180.47,403.12) --
	(180.71,403.26) --
	(180.96,403.54) --
	(181.20,403.63) --
	(181.44,403.58) --
	(181.69,403.52) --
	(181.93,399.55) --
	(182.17,399.63) --
	(182.42,399.52) --
	(182.66,399.84) --
	(182.90,399.56) --
	(183.15,399.72) --
	(183.39,399.23) --
	(183.64,399.18) --
	(183.88,399.04) --
	(184.12,396.28) --
	(184.37,396.23) --
	(184.61,397.08) --
	(184.85,397.55) --
	(185.10,394.54) --
	(185.34,394.72) --
	(185.58,394.73) --
	(185.83,397.83) --
	(186.07,397.80) --
	(186.32,398.22) --
	(186.56,398.28) --
	(186.80,398.36) --
	(187.05,398.48) --
	(187.29,395.19) --
	(187.53,395.16) --
	(187.78,395.20) --
	(188.02,394.88) --
	(188.26,394.87) --
	(188.51,394.84) --
	(188.75,394.70) --
	(189.00,394.75) --
	(189.24,394.57) --
	(189.48,394.28) --
	(189.73,393.96) --
	(189.97,393.60) --
	(190.21,393.94) --
	(190.46,393.00) --
	(190.70,393.26) --
	(190.94,393.27) --
	(191.19,393.25) --
	(191.43,392.75) --
	(191.68,392.75) --
	(191.92,392.96) --
	(192.16,393.43) --
	(192.41,392.98) --
	(192.65,392.99) --
	(192.89,392.31) --
	(193.14,392.35) --
	(193.38,392.29) --
	(193.62,392.45) --
	(193.87,392.38) --
	(194.11,392.35) --
	(194.36,393.64) --
	(194.60,393.47) --
	(194.84,393.64) --
	(195.09,393.55) --
	(195.33,393.87) --
	(195.57,394.08) --
	(195.82,393.91) --
	(196.06,394.13) --
	(196.30,393.29) --
	(196.55,393.50) --
	(196.79,393.73) --
	(197.04,394.35) --
	(197.28,394.32) --
	(197.52,394.25) --
	(197.77,394.39) --
	(198.01,393.91) --
	(198.25,392.88) --
	(198.50,391.87) --
	(198.74,391.86) --
	(198.98,392.35) --
	(199.23,392.14) --
	(199.47,390.93) --
	(199.72,390.54) --
	(199.96,390.53) --
	(200.20,390.48) --
	(200.45,390.20) --
	(200.69,390.27) --
	(200.93,390.00) --
	(201.18,390.50) --
	(201.42,391.19) --
	(201.66,391.41) --
	(201.91,391.53) --
	(202.15,390.86) --
	(202.39,390.89) --
	(202.64,390.73) --
	(202.88,390.16) --
	(203.13,390.12) --
	(203.37,390.22) --
	(203.61,390.24) --
	(203.86,390.19) --
	(204.10,390.81) --
	(204.34,390.35) --
	(204.59,390.35) --
	(204.83,390.47) --
	(205.07,390.45) --
	(205.32,391.07) --
	(205.56,391.15) --
	(205.81,391.18) --
	(206.05,391.20) --
	(206.29,391.20) --
	(206.54,391.41) --
	(206.78,391.40) --
	(207.02,391.47) --
	(207.27,391.47) --
	(207.51,391.41) --
	(207.75,391.36) --
	(208.00,391.38) --
	(208.24,390.96) --
	(208.49,389.13) --
	(208.73,389.06) --
	(208.97,389.00) --
	(209.22,388.87) --
	(209.46,388.64) --
	(209.70,388.69) --
	(209.95,389.08) --
	(210.19,389.01) --
	(210.43,389.02) --
	(210.68,388.81) --
	(210.92,387.91) --
	(211.17,387.61) --
	(211.41,388.55) --
	(211.65,387.76) --
	(211.90,387.84) --
	(212.14,387.97) --
	(212.38,388.06) --
	(212.63,387.99) --
	(212.87,388.04) --
	(213.11,387.61) --
	(213.36,387.66) --
	(213.60,392.32) --
	(213.85,390.47) --
	(214.09,390.49) --
	(214.33,390.45) --
	(214.58,390.43) --
	(214.82,390.70) --
	(215.06,390.14) --
	(215.31,388.97) --
	(215.55,388.91) --
	(215.79,388.83) --
	(216.04,388.67) --
	(216.28,388.61) --
	(216.53,388.58) --
	(216.77,388.52) --
	(217.01,388.53) --
	(217.26,388.56) --
	(217.50,388.44) --
	(217.74,390.07) --
	(217.99,390.08) --
	(218.23,389.81) --
	(218.47,389.26) --
	(218.72,389.41) --
	(218.96,389.38) --
	(219.20,389.33) --
	(219.45,389.28) --
	(219.69,389.98) --
	(219.94,390.13) --
	(220.18,390.52) --
	(220.42,390.53) --
	(220.67,391.52) --
	(220.91,391.53) --
	(221.15,391.64) --
	(221.40,391.86) --
	(221.64,391.61) --
	(221.88,391.65) --
	(222.13,391.71) --
	(222.37,391.54) --
	(222.62,391.23) --
	(222.86,390.79) --
	(223.10,391.04) --
	(223.35,390.59) --
	(223.59,391.47) --
	(223.83,391.01) --
	(224.08,391.35) --
	(224.32,391.42) --
	(224.56,390.89) --
	(224.81,392.12) --
	(225.05,392.14) --
	(225.30,391.96) --
	(225.54,392.10) --
	(225.78,391.65) --
	(226.03,391.77) --
	(226.27,391.34) --
	(226.51,391.49) --
	(226.76,391.50) --
	(227.00,391.32) --
	(227.24,391.28) --
	(227.49,388.03) --
	(227.73,387.78) --
	(227.98,387.86) --
	(228.22,389.11) --
	(228.46,388.88) --
	(228.71,388.19) --
	(228.95,388.21) --
	(229.19,388.51) --
	(229.44,388.60) --
	(229.68,389.61) --
	(229.92,389.62) --
	(230.17,391.25) --
	(230.41,392.15) --
	(230.66,391.53) --
	(230.90,391.25) --
	(231.14,391.27) --
	(231.39,391.22) --
	(231.63,390.82) --
	(231.87,390.94) --
	(232.12,391.06) --
	(232.36,390.99) --
	(232.60,391.00) --
	(232.85,390.71) --
	(233.09,390.64) --
	(233.34,391.42) --
	(233.58,391.39) --
	(233.82,391.47) --
	(234.07,391.56) --
	(234.31,391.69) --
	(234.55,392.22) --
	(234.80,391.66) --
	(235.04,391.97) --
	(235.28,391.76) --
	(235.53,391.88) --
	(235.77,391.73) --
	(236.02,391.61) --
	(236.26,391.42) --
	(236.50,391.50) --
	(236.75,389.17) --
	(236.99,389.17) --
	(237.23,389.06) --
	(237.48,389.09) --
	(237.72,388.40) --
	(237.96,387.69) --
	(238.21,387.65) --
	(238.45,387.43) --
	(238.69,387.47) --
	(238.94,387.54) --
	(239.18,388.43) --
	(239.43,388.44) --
	(239.67,388.26) --
	(239.91,388.12) --
	(240.16,388.16) --
	(240.40,387.98) --
	(240.64,387.72) --
	(240.89,387.59) --
	(241.13,387.33) --
	(241.37,387.04) --
	(241.62,386.96) --
	(241.86,386.74) --
	(242.11,386.18) --
	(242.35,386.22) --
	(242.59,386.34) --
	(242.84,386.16) --
	(243.08,386.79) --
	(243.32,386.85) --
	(243.57,386.69) --
	(243.81,386.56) --
	(244.05,386.40) --
	(244.30,386.06) --
	(244.54,386.10) --
	(244.79,385.98) --
	(245.03,385.60) --
	(245.27,385.01) --
	(245.52,385.02) --
	(245.76,385.57) --
	(246.00,385.94) --
	(246.25,386.22) --
	(246.49,386.18) --
	(246.73,385.89) --
	(246.98,386.45) --
	(247.22,386.33) --
	(247.47,385.98) --
	(247.71,386.09) --
	(247.95,386.49) --
	(248.20,386.31) --
	(248.44,386.02) --
	(248.68,385.00) --
	(248.93,386.16) --
	(249.17,386.15) --
	(249.41,387.14) --
	(249.66,387.02) --
	(249.90,389.10) --
	(250.15,389.27) --
	(250.39,389.33) --
	(250.63,390.16) --
	(250.88,390.80) --
	(251.12,390.78) --
	(251.36,390.09) --
	(251.61,389.82) --
	(251.85,389.96) --
	(252.09,389.84) --
	(252.34,389.82) --
	(252.58,388.85) --
	(252.83,388.89) --
	(253.07,390.31) --
	(253.31,390.12) --
	(253.56,390.58) --
	(253.80,390.90) --
	(254.04,391.13) --
	(254.29,391.04) --
	(254.53,391.26) --
	(254.77,391.21) --
	(255.02,391.18) --
	(255.26,389.83) --
	(255.50,389.93) --
	(255.75,389.93) --
	(255.99,389.53) --
	(256.24,389.57) --
	(256.48,387.96) --
	(256.72,387.90) --
	(256.97,387.77) --
	(257.21,389.19) --
	(257.45,388.86) --
	(257.70,388.92) --
	(257.94,388.96) --
	(258.18,388.50) --
	(258.43,388.00) --
	(258.67,387.87) --
	(258.92,388.23) --
	(259.16,388.25) --
	(259.40,388.18) --
	(259.65,388.22) --
	(259.89,393.48) --
	(260.13,393.09) --
	(260.38,393.10) --
	(260.62,393.02) --
	(260.86,393.00) --
	(261.11,393.03) --
	(261.35,393.10) --
	(261.60,392.93) --
	(261.84,392.89) --
	(262.08,392.93) --
	(262.33,392.93) --
	(262.57,392.95) --
	(262.81,393.01) --
	(263.06,392.75) --
	(263.30,391.50) --
	(263.54,390.79) --
	(263.79,391.04) --
	(264.03,391.20) --
	(264.28,391.03) --
	(264.52,390.84) --
	(264.76,390.94) --
	(265.01,384.36) --
	(265.25,386.09) --
	(265.49,386.04) --
	(265.74,386.14) --
	(265.98,386.31) --
	(266.22,386.91) --
	(266.47,386.79) --
	(266.71,386.67) --
	(266.96,386.91) --
	(267.20,385.43) --
	(267.44,386.71) --
	(267.69,387.01) --
	(267.93,387.27) --
	(268.17,387.33) --
	(268.42,387.14) --
	(268.66,387.10) --
	(268.90,387.23) --
	(269.15,387.20) --
	(269.39,386.48) --
	(269.64,385.63) --
	(269.88,385.91) --
	(270.12,385.85) --
	(270.37,386.09) --
	(270.61,386.43) --
	(270.85,386.52) --
	(271.10,386.37) --
	(271.34,385.85) --
	(271.58,385.72) --
	(271.83,385.35) --
	(272.07,385.46) --
	(272.32,385.50) --
	(272.56,385.57) --
	(272.80,385.79) --
	(273.05,385.76) --
	(273.29,385.77) --
	(273.53,385.81) --
	(273.78,387.75) --
	(274.02,387.99) --
	(274.26,387.94) --
	(274.51,387.89) --
	(274.75,387.91) --
	(274.99,387.55) --
	(275.24,387.49) --
	(275.48,387.32) --
	(275.73,387.25) --
	(275.97,387.24) --
	(276.21,387.48) --
	(276.46,387.45) --
	(276.70,387.44) --
	(276.94,387.53) --
	(277.19,386.00) --
	(277.43,386.17) --
	(277.67,386.23) --
	(277.92,386.20) --
	(278.16,386.17) --
	(278.41,386.09) --
	(278.65,386.21) --
	(278.89,386.48) --
	(279.14,386.06) --
	(279.38,386.15) --
	(279.62,386.21) --
	(279.87,386.00) --
	(280.11,386.62) --
	(280.35,386.55) --
	(280.60,386.69) --
	(280.84,386.49) --
	(281.09,386.39) --
	(281.33,385.73) --
	(281.57,385.71) --
	(281.82,385.90) --
	(282.06,385.88) --
	(282.30,385.86) --
	(282.55,385.75) --
	(282.79,386.45) --
	(283.03,386.34) --
	(283.28,386.27) --
	(283.52,386.21) --
	(283.77,385.88) --
	(284.01,384.96) --
	(284.25,385.19) --
	(284.50,382.98) --
	(284.74,383.60) --
	(284.98,383.68) --
	(285.23,383.71) --
	(285.47,385.09) --
	(285.71,386.10) --
	(285.96,386.37) --
	(286.20,386.86) --
	(286.45,386.84) --
	(286.69,387.42) --
	(286.93,387.44) --
	(287.18,386.49) --
	(287.42,386.60) --
	(287.66,386.55) --
	(287.91,386.64) --
	(288.15,386.75) --
	(288.39,386.71) --
	(288.64,387.04) --
	(288.88,386.98) --
	(289.13,386.39) --
	(289.37,386.69) --
	(289.61,386.69) --
	(289.86,386.97) --
	(290.10,387.15) --
	(290.34,387.03) --
	(290.59,387.00) --
	(290.83,387.11) --
	(291.07,387.23) --
	(291.32,387.12) --
	(291.56,386.90) --
	(291.80,386.98) --
	(292.05,386.97) --
	(292.29,386.98) --
	(292.54,386.89);
\end{scope}
\begin{scope}
\path[clip] ( 39.17,213.17) rectangle (253.56,336.97);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 39.17,213.17) rectangle (253.56,336.97);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.17,232.35) --
	(253.56,232.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.17,254.76) --
	(253.56,254.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.17,277.17) --
	(253.56,277.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.17,299.58) --
	(253.56,299.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.17,321.99) --
	(253.56,321.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.27,213.17) --
	( 73.27,336.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (122.00,213.17) --
	(122.00,336.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (170.72,213.17) --
	(170.72,336.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.45,213.17) --
	(219.45,336.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.17,221.14) --
	(253.56,221.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.17,243.55) --
	(253.56,243.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.17,265.97) --
	(253.56,265.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.17,288.38) --
	(253.56,288.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.17,310.79) --
	(253.56,310.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.17,333.20) --
	(253.56,333.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.91,213.17) --
	( 48.91,336.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.64,213.17) --
	( 97.64,336.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.36,213.17) --
	(146.36,336.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.09,213.17) --
	(195.09,336.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.81,213.17) --
	(243.81,336.97);
\definecolor{drawColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.91,272.94) --
	( 49.16,272.95) --
	( 49.40,271.71) --
	( 49.64,271.69) --
	( 49.89,271.51) --
	( 50.13,266.94) --
	( 50.37,267.31) --
	( 50.62,267.42) --
	( 50.86,268.97) --
	( 51.10,268.85) --
	( 51.35,268.36) --
	( 51.59,267.57) --
	( 51.84,268.11) --
	( 52.08,267.99) --
	( 52.32,268.04) --
	( 52.57,268.09) --
	( 52.81,268.13) --
	( 53.05,261.05) --
	( 53.30,261.36) --
	( 53.54,261.96) --
	( 53.78,261.90) --
	( 54.03,261.97) --
	( 54.27,261.36) --
	( 54.51,260.70) --
	( 54.76,256.10) --
	( 55.00,257.11) --
	( 55.25,256.86) --
	( 55.49,256.89) --
	( 55.73,256.08) --
	( 55.98,255.44) --
	( 56.22,255.38) --
	( 56.46,247.80) --
	( 56.71,248.13) --
	( 56.95,248.50) --
	( 57.19,249.58) --
	( 57.44,249.79) --
	( 57.68,248.82) --
	( 57.93,247.94) --
	( 58.17,246.96) --
	( 58.41,247.30) --
	( 58.66,247.74) --
	( 58.90,247.65) --
	( 59.14,247.43) --
	( 59.39,247.79) --
	( 59.63,247.40) --
	( 59.87,245.96) --
	( 60.12,242.93) --
	( 60.36,242.99) --
	( 60.61,243.47) --
	( 60.85,242.93) --
	( 61.09,242.55) --
	( 61.34,242.79) --
	( 61.58,242.72) --
	( 61.82,241.85) --
	( 62.07,244.01) --
	( 62.31,244.43) --
	( 62.55,243.59) --
	( 62.80,243.10) --
	( 63.04,241.50) --
	( 63.29,241.10) --
	( 63.53,241.49) --
	( 63.77,241.41) --
	( 64.02,240.89) --
	( 64.26,241.35) --
	( 64.50,240.96) --
	( 64.75,241.12) --
	( 64.99,240.51) --
	( 65.23,240.58) --
	( 65.48,240.45) --
	( 65.72,240.36) --
	( 65.97,239.79) --
	( 66.21,240.06) --
	( 66.45,240.71) --
	( 66.70,240.59) --
	( 66.94,240.69) --
	( 67.18,241.14) --
	( 67.43,239.60) --
	( 67.67,239.19) --
	( 67.91,239.68) --
	( 68.16,236.61) --
	( 68.40,236.73) --
	( 68.65,236.54) --
	( 68.89,236.78) --
	( 69.13,236.04) --
	( 69.38,236.58) --
	( 69.62,236.78) --
	( 69.86,234.14) --
	( 70.11,232.77) --
	( 70.35,232.41) --
	( 70.59,233.01) --
	( 70.84,233.59) --
	( 71.08,234.39) --
	( 71.33,235.21) --
	( 71.57,235.82) --
	( 71.81,235.78) --
	( 72.06,235.91) --
	( 72.30,237.63) --
	( 72.54,237.33) --
	( 72.79,236.89) --
	( 73.03,237.52) --
	( 73.27,237.25) --
	( 73.52,237.26) --
	( 73.76,237.25) --
	( 74.00,237.17) --
	( 74.25,237.19) --
	( 74.49,237.63) --
	( 74.74,239.48) --
	( 74.98,239.07) --
	( 75.22,238.28) --
	( 75.47,237.97) --
	( 75.71,237.79) --
	( 75.95,237.72) --
	( 76.20,234.39) --
	( 76.44,234.77) --
	( 76.68,234.46) --
	( 76.93,234.10) --
	( 77.17,234.55) --
	( 77.42,235.28) --
	( 77.66,235.80) --
	( 77.90,236.08) --
	( 78.15,235.19) --
	( 78.39,235.38) --
	( 78.63,234.19) --
	( 78.88,234.21) --
	( 79.12,234.16) --
	( 79.36,234.00) --
	( 79.61,233.19) --
	( 79.85,232.84) --
	( 80.10,233.19) --
	( 80.34,233.02) --
	( 80.58,232.78) --
	( 80.83,233.16) --
	( 81.07,232.95) --
	( 81.31,233.23) --
	( 81.56,232.69) --
	( 81.80,232.69) --
	( 82.04,233.20) --
	( 82.29,232.91) --
	( 82.53,232.70) --
	( 82.78,232.33) --
	( 83.02,232.99) --
	( 83.26,233.21) --
	( 83.51,234.49) --
	( 83.75,232.10) --
	( 83.99,232.20) --
	( 84.24,232.35) --
	( 84.48,231.95) --
	( 84.72,232.73) --
	( 84.97,232.17) --
	( 85.21,232.50) --
	( 85.46,232.38) --
	( 85.70,232.73) --
	( 85.94,232.18) --
	( 86.19,231.60) --
	( 86.43,231.76) --
	( 86.67,232.26) --
	( 86.92,233.11) --
	( 87.16,231.98) --
	( 87.40,232.38) --
	( 87.65,232.97) --
	( 87.89,232.87) --
	( 88.14,232.31) --
	( 88.38,232.14) --
	( 88.62,232.38) --
	( 88.87,232.52) --
	( 89.11,231.74) --
	( 89.35,232.00) --
	( 89.60,232.11) --
	( 89.84,231.61) --
	( 90.08,231.32) --
	( 90.33,231.41) --
	( 90.57,232.38) --
	( 90.81,233.87) --
	( 91.06,234.57) --
	( 91.30,234.55) --
	( 91.55,236.50) --
	( 91.79,236.45) --
	( 92.03,236.94) --
	( 92.28,236.24) --
	( 92.52,236.61) --
	( 92.76,236.34) --
	( 93.01,236.74) --
	( 93.25,235.66) --
	( 93.49,235.41) --
	( 93.74,235.42) --
	( 93.98,236.25) --
	( 94.23,234.57) --
	( 94.47,234.98) --
	( 94.71,234.76) --
	( 94.96,234.11) --
	( 95.20,233.93) --
	( 95.44,233.30) --
	( 95.69,233.05) --
	( 95.93,233.99) --
	( 96.17,234.81) --
	( 96.42,234.67) --
	( 96.66,234.30) --
	( 96.91,234.09) --
	( 97.15,234.24) --
	( 97.39,234.53) --
	( 97.64,234.56) --
	( 97.88,235.04) --
	( 98.12,235.56) --
	( 98.37,235.89) --
	( 98.61,235.94) --
	( 98.85,235.11) --
	( 99.10,235.57) --
	( 99.34,235.54) --
	( 99.59,236.66) --
	( 99.83,236.70) --
	(100.07,237.58) --
	(100.32,237.68) --
	(100.56,237.20) --
	(100.80,236.99) --
	(101.05,237.84) --
	(101.29,238.37) --
	(101.53,238.20) --
	(101.78,240.59) --
	(102.02,240.10) --
	(102.27,239.37) --
	(102.51,238.59) --
	(102.75,237.79) --
	(103.00,238.05) --
	(103.24,238.71) --
	(103.48,238.03) --
	(103.73,237.92) --
	(103.97,237.40) --
	(104.21,236.07) --
	(104.46,235.41) --
	(104.70,235.24) --
	(104.95,234.82) --
	(105.19,234.64) --
	(105.43,234.52) --
	(105.68,234.58) --
	(105.92,235.25) --
	(106.16,233.06) --
	(106.41,233.04) --
	(106.65,233.62) --
	(106.89,233.12) --
	(107.14,232.57) --
	(107.38,234.29) --
	(107.63,234.55) --
	(107.87,234.92) --
	(108.11,235.00) --
	(108.36,234.22) --
	(108.60,234.34) --
	(108.84,233.88) --
	(109.09,233.37) --
	(109.33,233.67) --
	(109.57,233.78) --
	(109.82,233.74) --
	(110.06,233.96) --
	(110.30,233.72) --
	(110.55,234.09) --
	(110.79,234.42) --
	(111.04,233.64) --
	(111.28,234.73) --
	(111.52,234.06) --
	(111.77,235.25) --
	(112.01,235.59) --
	(112.25,236.28) --
	(112.50,237.51) --
	(112.74,237.67) --
	(112.98,237.66) --
	(113.23,238.24) --
	(113.47,236.57) --
	(113.72,236.85) --
	(113.96,236.15) --
	(114.20,234.53) --
	(114.45,235.32) --
	(114.69,234.81) --
	(114.93,234.45) --
	(115.18,234.40) --
	(115.42,234.11) --
	(115.66,236.25) --
	(115.91,236.88) --
	(116.15,236.56) --
	(116.40,235.37) --
	(116.64,235.28) --
	(116.88,236.24) --
	(117.13,235.08) --
	(117.37,234.87) --
	(117.61,234.55) --
	(117.86,235.71) --
	(118.10,235.84) --
	(118.34,236.18) --
	(118.59,236.28) --
	(118.83,236.27) --
	(119.08,235.60) --
	(119.32,234.52) --
	(119.56,234.55) --
	(119.81,234.83) --
	(120.05,235.49) --
	(120.29,238.13) --
	(120.54,238.24) --
	(120.78,238.10) --
	(121.02,237.92) --
	(121.27,237.76) --
	(121.51,237.37) --
	(121.76,237.12) --
	(122.00,236.35) --
	(122.24,236.38) --
	(122.49,235.11) --
	(122.73,236.20) --
	(122.97,236.13) --
	(123.22,236.03) --
	(123.46,235.97) --
	(123.70,235.76) --
	(123.95,237.37) --
	(124.19,237.42) --
	(124.44,237.91) --
	(124.68,238.09) --
	(124.92,237.64) --
	(125.17,239.77) --
	(125.41,240.61) --
	(125.65,239.14) --
	(125.90,239.75) --
	(126.14,236.95) --
	(126.38,236.92) --
	(126.63,236.54) --
	(126.87,235.60) --
	(127.11,235.75) --
	(127.36,235.55) --
	(127.60,235.67) --
	(127.85,236.18) --
	(128.09,235.88) --
	(128.33,236.69) --
	(128.58,235.90) --
	(128.82,236.07) --
	(129.06,235.75) --
	(129.31,235.92) --
	(129.55,235.18) --
	(129.79,234.44) --
	(130.04,233.97) --
	(130.28,232.59) --
	(130.53,233.43) --
	(130.77,233.34) --
	(131.01,232.85) --
	(131.26,232.70) --
	(131.50,231.93) --
	(131.74,231.97) --
	(131.99,230.77) --
	(132.23,233.38) --
	(132.47,232.04) --
	(132.72,233.39) --
	(132.96,233.78) --
	(133.21,232.48) --
	(133.45,232.31) --
	(133.69,233.29) --
	(133.94,233.39) --
	(134.18,233.88) --
	(134.42,233.89) --
	(134.67,233.54) --
	(134.91,233.13) --
	(135.15,232.85) --
	(135.40,232.94) --
	(135.64,232.90) --
	(135.89,231.57) --
	(136.13,231.22) --
	(136.37,231.05) --
	(136.62,231.54) --
	(136.86,231.81) --
	(137.10,233.25) --
	(137.35,235.47) --
	(137.59,235.91) --
	(137.83,235.94) --
	(138.08,236.05) --
	(138.32,234.79) --
	(138.57,235.09) --
	(138.81,234.73) --
	(139.05,233.68) --
	(139.30,233.19) --
	(139.54,233.80) --
	(139.78,233.39) --
	(140.03,232.96) --
	(140.27,233.68) --
	(140.51,234.11) --
	(140.76,233.15) --
	(141.00,233.09) --
	(141.25,232.27) --
	(141.49,232.67) --
	(141.73,232.26) --
	(141.98,232.45) --
	(142.22,233.46) --
	(142.46,233.87) --
	(142.71,234.44) --
	(142.95,233.68) --
	(143.19,235.06) --
	(143.44,234.77) --
	(143.68,233.94) --
	(143.93,234.25) --
	(144.17,235.85) --
	(144.41,234.22) --
	(144.66,233.89) --
	(144.90,233.43) --
	(145.14,232.96) --
	(145.39,233.40) --
	(145.63,232.10) --
	(145.87,231.69) --
	(146.12,231.79) --
	(146.36,230.80) --
	(146.60,229.91) --
	(146.85,229.79) --
	(147.09,229.44) --
	(147.34,229.96) --
	(147.58,230.57) --
	(147.82,231.61) --
	(148.07,231.52) --
	(148.31,232.88) --
	(148.55,232.71) --
	(148.80,233.38) --
	(149.04,232.55) --
	(149.28,233.86) --
	(149.53,233.43) --
	(149.77,232.69) --
	(150.02,233.49) --
	(150.26,233.23) --
	(150.50,233.07) --
	(150.75,232.66) --
	(150.99,232.56) --
	(151.23,233.11) --
	(151.48,233.28) --
	(151.72,234.15) --
	(151.96,234.12) --
	(152.21,236.42) --
	(152.45,236.14) --
	(152.70,236.61) --
	(152.94,236.55) --
	(153.18,237.06) --
	(153.43,237.74) --
	(153.67,237.74) --
	(153.91,237.16) --
	(154.16,237.22) --
	(154.40,236.33) --
	(154.64,236.00) --
	(154.89,236.58) --
	(155.13,235.63) --
	(155.38,235.14) --
	(155.62,234.89) --
	(155.86,234.35) --
	(156.11,234.30) --
	(156.35,234.36) --
	(156.59,232.86) --
	(156.84,234.20) --
	(157.08,234.68) --
	(157.32,234.15) --
	(157.57,232.86) --
	(157.81,232.48) --
	(158.06,233.14) --
	(158.30,232.95) --
	(158.54,233.66) --
	(158.79,234.42) --
	(159.03,234.68) --
	(159.27,234.36) --
	(159.52,234.57) --
	(159.76,234.75) --
	(160.00,234.57) --
	(160.25,233.22) --
	(160.49,234.17) --
	(160.74,234.01) --
	(160.98,232.71) --
	(161.22,232.47) --
	(161.47,233.16) --
	(161.71,232.70) --
	(161.95,232.32) --
	(162.20,232.35) --
	(162.44,233.29) --
	(162.68,233.13) --
	(162.93,232.48) --
	(163.17,232.63) --
	(163.42,232.50) --
	(163.66,234.38) --
	(163.90,234.13) --
	(164.15,233.78) --
	(164.39,233.87) --
	(164.63,234.09) --
	(164.88,233.31) --
	(165.12,233.95) --
	(165.36,233.90) --
	(165.61,233.85) --
	(165.85,234.47) --
	(166.09,234.79) --
	(166.34,234.08) --
	(166.58,234.73) --
	(166.83,234.87) --
	(167.07,235.17) --
	(167.31,233.84) --
	(167.56,233.75) --
	(167.80,232.88) --
	(168.04,232.88) --
	(168.29,232.92) --
	(168.53,231.80) --
	(168.77,233.45) --
	(169.02,232.49) --
	(169.26,231.93) --
	(169.51,231.74) --
	(169.75,231.58) --
	(169.99,232.65) --
	(170.24,232.62) --
	(170.48,232.78) --
	(170.72,232.95) --
	(170.97,232.73) --
	(171.21,233.09) --
	(171.45,233.22) --
	(171.70,233.48) --
	(171.94,233.55) --
	(172.19,233.08) --
	(172.43,233.51) --
	(172.67,233.54) --
	(172.92,232.64) --
	(173.16,232.55) --
	(173.40,232.42) --
	(173.65,232.68) --
	(173.89,232.85) --
	(174.13,232.56) --
	(174.38,232.37) --
	(174.62,232.76) --
	(174.87,232.88) --
	(175.11,232.91) --
	(175.35,233.81) --
	(175.60,235.57) --
	(175.84,235.66) --
	(176.08,236.30) --
	(176.33,238.46) --
	(176.57,238.14) --
	(176.81,237.49) --
	(177.06,236.79) --
	(177.30,236.51) --
	(177.55,237.07) --
	(177.79,237.03) --
	(178.03,238.15) --
	(178.28,238.24) --
	(178.52,238.28) --
	(178.76,238.02) --
	(179.01,237.84) --
	(179.25,237.26) --
	(179.49,236.38) --
	(179.74,236.99) --
	(179.98,236.99) --
	(180.23,236.55) --
	(180.47,235.98) --
	(180.71,235.09) --
	(180.96,234.62) --
	(181.20,234.06) --
	(181.44,234.01) --
	(181.69,234.35) --
	(181.93,235.05) --
	(182.17,235.35) --
	(182.42,235.58) --
	(182.66,235.17) --
	(182.90,235.30) --
	(183.15,235.00) --
	(183.39,234.94) --
	(183.64,235.35) --
	(183.88,235.07) --
	(184.12,234.94) --
	(184.37,234.14) --
	(184.61,234.02) --
	(184.85,234.69) --
	(185.10,234.49) --
	(185.34,234.62) --
	(185.58,235.04) --
	(185.83,234.19) --
	(186.07,234.10) --
	(186.32,233.95) --
	(186.56,233.94) --
	(186.80,233.28) --
	(187.05,232.72) --
	(187.29,232.62) --
	(187.53,232.92) --
	(187.78,234.06) --
	(188.02,233.99) --
	(188.26,234.08) --
	(188.51,231.16) --
	(188.75,230.06) --
	(189.00,231.24) --
	(189.24,231.65) --
	(189.48,231.77) --
	(189.73,231.91) --
	(189.97,231.22) --
	(190.21,233.24) --
	(190.46,233.40) --
	(190.70,233.03) --
	(190.94,233.32) --
	(191.19,233.43) --
	(191.43,232.33) --
	(191.68,231.00) --
	(191.92,230.70) --
	(192.16,230.55) --
	(192.41,230.57) --
	(192.65,231.30) --
	(192.89,230.71) --
	(193.14,230.40) --
	(193.38,230.66) --
	(193.62,230.80) --
	(193.87,230.67) --
	(194.11,230.98) --
	(194.36,232.62) --
	(194.60,232.67) --
	(194.84,232.61) --
	(195.09,233.03) --
	(195.33,233.83) --
	(195.57,234.03) --
	(195.82,234.32) --
	(196.06,234.22) --
	(196.30,233.68) --
	(196.55,233.56) --
	(196.79,233.16) --
	(197.04,232.94) --
	(197.28,233.01) --
	(197.52,235.16) --
	(197.77,235.22) --
	(198.01,235.57) --
	(198.25,235.57) --
	(198.50,235.50) --
	(198.74,235.91) --
	(198.98,234.58) --
	(199.23,235.18) --
	(199.47,233.87) --
	(199.72,234.10) --
	(199.96,234.29) --
	(200.20,233.26) --
	(200.45,234.10) --
	(200.69,233.94) --
	(200.93,234.25) --
	(201.18,234.25) --
	(201.42,233.45) --
	(201.66,233.34) --
	(201.91,234.68) --
	(202.15,235.44) --
	(202.39,235.13) --
	(202.64,235.43) --
	(202.88,235.50) --
	(203.13,235.64) --
	(203.37,234.77) --
	(203.61,234.09) --
	(203.86,233.21) --
	(204.10,234.53) --
	(204.34,234.48) --
	(204.59,234.45) --
	(204.83,235.42) --
	(205.07,235.05) --
	(205.32,235.30) --
	(205.56,235.35) --
	(205.81,235.56) --
	(206.05,234.72) --
	(206.29,233.93) --
	(206.54,233.92) --
	(206.78,233.46) --
	(207.02,232.76) --
	(207.27,232.91) --
	(207.51,233.28) --
	(207.75,233.22) --
	(208.00,232.74) --
	(208.24,232.07) --
	(208.49,232.56) --
	(208.73,232.54) --
	(208.97,231.94) --
	(209.22,229.50) --
	(209.46,229.53) --
	(209.70,231.06) --
	(209.95,231.94) --
	(210.19,231.52) --
	(210.43,231.88) --
	(210.68,232.30) --
	(210.92,232.93) --
	(211.17,232.91) --
	(211.41,233.05) --
	(211.65,233.65) --
	(211.90,233.42) --
	(212.14,233.15) --
	(212.38,232.56) --
	(212.63,232.95) --
	(212.87,233.11) --
	(213.11,235.84) --
	(213.36,235.76) --
	(213.60,235.48) --
	(213.85,235.01) --
	(214.09,235.53) --
	(214.33,236.25) --
	(214.58,236.06) --
	(214.82,236.12) --
	(215.06,235.73) --
	(215.31,236.39) --
	(215.55,236.40) --
	(215.79,236.16) --
	(216.04,236.31) --
	(216.28,235.20) --
	(216.53,235.21) --
	(216.77,234.44) --
	(217.01,234.11) --
	(217.26,232.16) --
	(217.50,231.83) --
	(217.74,231.75) --
	(217.99,231.81) --
	(218.23,231.78) --
	(218.47,233.10) --
	(218.72,232.82) --
	(218.96,232.59) --
	(219.20,232.04) --
	(219.45,232.37) --
	(219.69,233.99) --
	(219.94,234.06) --
	(220.18,234.05) --
	(220.42,233.48) --
	(220.67,233.75) --
	(220.91,232.41) --
	(221.15,231.10) --
	(221.40,232.85) --
	(221.64,233.72) --
	(221.88,232.03) --
	(222.13,232.06) --
	(222.37,231.92) --
	(222.62,232.36) --
	(222.86,233.15) --
	(223.10,233.66) --
	(223.35,232.60) --
	(223.59,232.70) --
	(223.83,233.71) --
	(224.08,233.39) --
	(224.32,233.00) --
	(224.56,233.86) --
	(224.81,231.42) --
	(225.05,230.67) --
	(225.30,230.67) --
	(225.54,231.05) --
	(225.78,231.74) --
	(226.03,232.45) --
	(226.27,232.74) --
	(226.51,232.20) --
	(226.76,232.65) --
	(227.00,233.60) --
	(227.24,232.52) --
	(227.49,233.20) --
	(227.73,233.66) --
	(227.98,233.74) --
	(228.22,233.85) --
	(228.46,233.92) --
	(228.71,234.12) --
	(228.95,232.28) --
	(229.19,232.25) --
	(229.44,233.77) --
	(229.68,234.13) --
	(229.92,234.03) --
	(230.17,234.11) --
	(230.41,233.77) --
	(230.66,234.16) --
	(230.90,234.67) --
	(231.14,234.51) --
	(231.39,234.57) --
	(231.63,234.27) --
	(231.87,234.90) --
	(232.12,235.05) --
	(232.36,236.56) --
	(232.60,236.12) --
	(232.85,236.83) --
	(233.09,235.51) --
	(233.34,235.66) --
	(233.58,235.51) --
	(233.82,234.68) --
	(234.07,234.63) --
	(234.31,235.06) --
	(234.55,235.05) --
	(234.80,234.97) --
	(235.04,234.69) --
	(235.28,234.55) --
	(235.53,235.33) --
	(235.77,233.26) --
	(236.02,233.51) --
	(236.26,233.49) --
	(236.50,233.12) --
	(236.75,232.07) --
	(236.99,232.47) --
	(237.23,233.32) --
	(237.48,233.45) --
	(237.72,233.04) --
	(237.96,233.62) --
	(238.21,232.87) --
	(238.45,233.68) --
	(238.69,234.43) --
	(238.94,234.50) --
	(239.18,235.31) --
	(239.43,234.76) --
	(239.67,235.21) --
	(239.91,235.13) --
	(240.16,235.94) --
	(240.40,235.16) --
	(240.64,233.42) --
	(240.89,234.12) --
	(241.13,234.06) --
	(241.37,232.23) --
	(241.62,232.68) --
	(241.86,232.14) --
	(242.11,233.52) --
	(242.35,233.27) --
	(242.59,233.26) --
	(242.84,233.23) --
	(243.08,234.18) --
	(243.32,234.17) --
	(243.57,234.10) --
	(243.81,233.91) --
	(244.05,233.93) --
	(244.30,232.98) --
	(244.54,233.72) --
	(244.79,233.43) --
	(245.03,234.28) --
	(245.27,233.22) --
	(245.52,233.57) --
	(245.76,232.72) --
	(246.00,234.05) --
	(246.25,233.99) --
	(246.49,234.18) --
	(246.73,236.19) --
	(246.98,235.92) --
	(247.22,235.99) --
	(247.47,236.32) --
	(247.71,236.12) --
	(247.95,238.06) --
	(248.20,238.89) --
	(248.44,237.20) --
	(248.68,236.24) --
	(248.93,236.11) --
	(249.17,236.68) --
	(249.41,236.28) --
	(249.66,235.84) --
	(249.90,235.76) --
	(250.15,236.05) --
	(250.39,235.90) --
	(250.63,235.97) --
	(250.88,236.39) --
	(251.12,234.85) --
	(251.36,234.31) --
	(251.61,234.01) --
	(251.85,233.14) --
	(252.09,233.43) --
	(252.34,231.61) --
	(252.58,232.04) --
	(252.83,232.02) --
	(253.07,232.08) --
	(253.31,232.88) --
	(253.56,233.53) --
	(253.80,233.00) --
	(254.04,232.76) --
	(254.29,232.75) --
	(254.53,232.36) --
	(254.77,230.67) --
	(255.02,233.62) --
	(255.26,234.18) --
	(255.50,233.83) --
	(255.75,233.81) --
	(255.99,230.91) --
	(256.24,230.97) --
	(256.48,230.97) --
	(256.72,231.28) --
	(256.97,231.15) --
	(257.21,230.21) --
	(257.45,230.60) --
	(257.70,229.73) --
	(257.94,230.32) --
	(258.18,229.81) --
	(258.43,230.78) --
	(258.67,229.78) --
	(258.92,230.86) --
	(259.16,231.06) --
	(259.40,231.21) --
	(259.65,231.72) --
	(259.89,232.09) --
	(260.13,232.67) --
	(260.38,233.40) --
	(260.62,232.62) --
	(260.86,231.64) --
	(261.11,231.65) --
	(261.35,231.96) --
	(261.60,232.74) --
	(261.84,232.08) --
	(262.08,233.18) --
	(262.33,232.69) --
	(262.57,231.47) --
	(262.81,231.93) --
	(263.06,230.71) --
	(263.30,231.37) --
	(263.54,232.74) --
	(263.79,233.12) --
	(264.03,233.60) --
	(264.28,233.81) --
	(264.52,233.91) --
	(264.76,234.18) --
	(265.01,233.78) --
	(265.25,233.67) --
	(265.49,233.15) --
	(265.74,232.57) --
	(265.98,232.79) --
	(266.22,232.66) --
	(266.47,233.47) --
	(266.71,233.49) --
	(266.96,233.42) --
	(267.20,233.52) --
	(267.44,234.16) --
	(267.69,232.90) --
	(267.93,232.53) --
	(268.17,233.62) --
	(268.42,233.19) --
	(268.66,233.23) --
	(268.90,233.29) --
	(269.15,233.31) --
	(269.39,233.55) --
	(269.64,233.45) --
	(269.88,233.40) --
	(270.12,235.18) --
	(270.37,234.91) --
	(270.61,232.90) --
	(270.85,232.58) --
	(271.10,231.69) --
	(271.34,231.24) --
	(271.58,231.32) --
	(271.83,230.93) --
	(272.07,230.89) --
	(272.32,231.30) --
	(272.56,230.31) --
	(272.80,230.74) --
	(273.05,232.37) --
	(273.29,232.67) --
	(273.53,232.95) --
	(273.78,231.86) --
	(274.02,233.04) --
	(274.26,232.71) --
	(274.51,233.03) --
	(274.75,232.64) --
	(274.99,232.44) --
	(275.24,231.95) --
	(275.48,232.82) --
	(275.73,232.08) --
	(275.97,231.75) --
	(276.21,231.27) --
	(276.46,232.56) --
	(276.70,232.64) --
	(276.94,231.81) --
	(277.19,230.64) --
	(277.43,229.95) --
	(277.67,230.49) --
	(277.92,229.77) --
	(278.16,230.76) --
	(278.41,232.13) --
	(278.65,233.68) --
	(278.89,232.81) --
	(279.14,232.81) --
	(279.38,232.35) --
	(279.62,233.16) --
	(279.87,232.95) --
	(280.11,232.93) --
	(280.35,232.80) --
	(280.60,231.84) --
	(280.84,232.68) --
	(281.09,232.51) --
	(281.33,230.89) --
	(281.57,231.18) --
	(281.82,232.50) --
	(282.06,232.51) --
	(282.30,232.86) --
	(282.55,232.37) --
	(282.79,232.30) --
	(283.03,232.58) --
	(283.28,232.60) --
	(283.52,232.31) --
	(283.77,231.79) --
	(284.01,232.92) --
	(284.25,232.98) --
	(284.50,233.07) --
	(284.74,235.18) --
	(284.98,235.94) --
	(285.23,236.07) --
	(285.47,235.14) --
	(285.71,235.13) --
	(285.96,234.51) --
	(286.20,234.51) --
	(286.45,234.15) --
	(286.69,233.65) --
	(286.93,233.98) --
	(287.18,234.40) --
	(287.42,234.13) --
	(287.66,234.19) --
	(287.91,233.72) --
	(288.15,233.17) --
	(288.39,232.36) --
	(288.64,232.36) --
	(288.88,231.99) --
	(289.13,232.10) --
	(289.37,232.13) --
	(289.61,231.80) --
	(289.86,231.33) --
	(290.10,231.69) --
	(290.34,231.78) --
	(290.59,230.76) --
	(290.83,231.45) --
	(291.07,232.23) --
	(291.32,232.47) --
	(291.56,233.23) --
	(291.80,231.36) --
	(292.05,231.03) --
	(292.29,232.16) --
	(292.54,232.23);
\definecolor{drawColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.91,331.34) --
	( 49.16,331.34) --
	( 49.40,331.34) --
	( 49.64,324.38) --
	( 49.89,324.38) --
	( 50.13,324.38) --
	( 50.37,323.34) --
	( 50.62,323.34) --
	( 50.86,323.34) --
	( 51.10,323.30) --
	( 51.35,323.30) --
	( 51.59,322.62) --
	( 51.84,322.62) --
	( 52.08,322.50) --
	( 52.32,322.50) --
	( 52.57,322.50) --
	( 52.81,322.50) --
	( 53.05,322.33) --
	( 53.30,322.33) --
	( 53.54,320.82) --
	( 53.78,320.29) --
	( 54.03,318.08) --
	( 54.27,318.08) --
	( 54.51,318.08) --
	( 54.76,318.08) --
	( 55.00,318.02) --
	( 55.25,317.90) --
	( 55.49,318.04) --
	( 55.73,316.46) --
	( 55.98,316.46) --
	( 56.22,316.46) --
	( 56.46,311.10) --
	( 56.71,311.01) --
	( 56.95,310.37) --
	( 57.19,309.55) --
	( 57.44,309.41) --
	( 57.68,309.37) --
	( 57.93,309.37) --
	( 58.17,309.24) --
	( 58.41,308.97) --
	( 58.66,308.95) --
	( 58.90,308.95) --
	( 59.14,308.95) --
	( 59.39,308.95) --
	( 59.63,309.45) --
	( 59.87,309.45) --
	( 60.12,308.89) --
	( 60.36,308.87) --
	( 60.61,307.15) --
	( 60.85,307.20) --
	( 61.09,307.20) --
	( 61.34,304.68) --
	( 61.58,304.64) --
	( 61.82,299.13) --
	( 62.07,299.13) --
	( 62.31,298.38) --
	( 62.55,298.38) --
	( 62.80,296.36) --
	( 63.04,298.59) --
	( 63.29,298.59) --
	( 63.53,297.57) --
	( 63.77,297.58) --
	( 64.02,297.52) --
	( 64.26,297.11) --
	( 64.50,297.07) --
	( 64.75,296.98) --
	( 64.99,297.12) --
	( 65.23,297.32) --
	( 65.48,297.18) --
	( 65.72,297.14) --
	( 65.97,297.52) --
	( 66.21,297.51) --
	( 66.45,297.54) --
	( 66.70,297.91) --
	( 66.94,297.39) --
	( 67.18,297.09) --
	( 67.43,294.76) --
	( 67.67,294.11) --
	( 67.91,294.10) --
	( 68.16,294.09) --
	( 68.40,294.02) --
	( 68.65,293.72) --
	( 68.89,292.90) --
	( 69.13,292.93) --
	( 69.38,292.47) --
	( 69.62,292.90) --
	( 69.86,292.52) --
	( 70.11,292.46) --
	( 70.35,292.49) --
	( 70.59,289.29) --
	( 70.84,289.26) --
	( 71.08,289.25) --
	( 71.33,290.05) --
	( 71.57,289.64) --
	( 71.81,289.66) --
	( 72.06,289.69) --
	( 72.30,287.05) --
	( 72.54,288.01) --
	( 72.79,284.79) --
	( 73.03,285.07) --
	( 73.27,285.40) --
	( 73.52,285.38) --
	( 73.76,285.02) --
	( 74.00,284.74) --
	( 74.25,284.11) --
	( 74.49,284.11) --
	( 74.74,284.40) --
	( 74.98,282.29) --
	( 75.22,283.48) --
	( 75.47,283.32) --
	( 75.71,282.80) --
	( 75.95,280.95) --
	( 76.20,279.89) --
	( 76.44,279.63) --
	( 76.68,279.65) --
	( 76.93,278.75) --
	( 77.17,274.38) --
	( 77.42,274.27) --
	( 77.66,272.36) --
	( 77.90,272.65) --
	( 78.15,273.27) --
	( 78.39,272.33) --
	( 78.63,272.29) --
	( 78.88,275.35) --
	( 79.12,274.21) --
	( 79.36,274.17) --
	( 79.61,274.15) --
	( 79.85,273.12) --
	( 80.10,273.20) --
	( 80.34,272.73) --
	( 80.58,270.09) --
	( 80.83,270.16) --
	( 81.07,270.07) --
	( 81.31,270.18) --
	( 81.56,270.28) --
	( 81.80,270.06) --
	( 82.04,269.78) --
	( 82.29,269.93) --
	( 82.53,270.15) --
	( 82.78,268.47) --
	( 83.02,267.58) --
	( 83.26,269.03) --
	( 83.51,267.02) --
	( 83.75,266.13) --
	( 83.99,263.26) --
	( 84.24,263.27) --
	( 84.48,261.99) --
	( 84.72,262.76) --
	( 84.97,259.92) --
	( 85.21,258.40) --
	( 85.46,256.61) --
	( 85.70,256.36) --
	( 85.94,256.34) --
	( 86.19,256.49) --
	( 86.43,256.62) --
	( 86.67,256.10) --
	( 86.92,255.67) --
	( 87.16,255.68) --
	( 87.40,255.57) --
	( 87.65,255.52) --
	( 87.89,255.50) --
	( 88.14,255.68) --
	( 88.38,255.55) --
	( 88.62,251.01) --
	( 88.87,251.05) --
	( 89.11,251.10) --
	( 89.35,251.33) --
	( 89.60,248.34) --
	( 89.84,249.13) --
	( 90.08,248.89) --
	( 90.33,249.49) --
	( 90.57,249.25) --
	( 90.81,248.90) --
	( 91.06,248.50) --
	( 91.30,248.39) --
	( 91.55,248.46) --
	( 91.79,247.90) --
	( 92.03,247.94) --
	( 92.28,247.43) --
	( 92.52,247.66) --
	( 92.76,247.85) --
	( 93.01,246.55) --
	( 93.25,246.52) --
	( 93.49,246.99) --
	( 93.74,246.70) --
	( 93.98,246.81) --
	( 94.23,246.21) --
	( 94.47,246.78) --
	( 94.71,247.36) --
	( 94.96,247.49) --
	( 95.20,247.01) --
	( 95.44,244.42) --
	( 95.69,244.42) --
	( 95.93,244.40) --
	( 96.17,244.55) --
	( 96.42,244.45) --
	( 96.66,244.95) --
	( 96.91,241.96) --
	( 97.15,241.79) --
	( 97.39,242.43) --
	( 97.64,242.07) --
	( 97.88,246.30) --
	( 98.12,246.38) --
	( 98.37,247.46) --
	( 98.61,247.36) --
	( 98.85,247.79) --
	( 99.10,247.22) --
	( 99.34,246.50) --
	( 99.59,244.43) --
	( 99.83,244.61) --
	(100.07,245.93) --
	(100.32,246.23) --
	(100.56,247.79) --
	(100.80,247.52) --
	(101.05,248.92) --
	(101.29,248.52) --
	(101.53,248.32) --
	(101.78,247.35) --
	(102.02,247.34) --
	(102.27,247.29) --
	(102.51,247.43) --
	(102.75,247.55) --
	(103.00,249.72) --
	(103.24,249.79) --
	(103.48,249.75) --
	(103.73,249.63) --
	(103.97,246.89) --
	(104.21,245.07) --
	(104.46,245.59) --
	(104.70,245.21) --
	(104.95,245.26) --
	(105.19,245.46) --
	(105.43,245.62) --
	(105.68,245.13) --
	(105.92,244.93) --
	(106.16,244.10) --
	(106.41,243.93) --
	(106.65,244.28) --
	(106.89,244.20) --
	(107.14,244.10) --
	(107.38,243.67) --
	(107.63,243.52) --
	(107.87,243.32) --
	(108.11,243.70) --
	(108.36,242.71) --
	(108.60,242.01) --
	(108.84,242.19) --
	(109.09,241.85) --
	(109.33,242.19) --
	(109.57,243.07) --
	(109.82,244.95) --
	(110.06,245.63) --
	(110.30,245.87) --
	(110.55,245.42) --
	(110.79,245.63) --
	(111.04,245.17) --
	(111.28,245.48) --
	(111.52,244.07) --
	(111.77,243.44) --
	(112.01,243.33) --
	(112.25,243.96) --
	(112.50,242.94) --
	(112.74,243.14) --
	(112.98,243.36) --
	(113.23,243.48) --
	(113.47,243.77) --
	(113.72,242.95) --
	(113.96,242.38) --
	(114.20,242.36) --
	(114.45,241.87) --
	(114.69,241.96) --
	(114.93,242.31) --
	(115.18,242.68) --
	(115.42,242.73) --
	(115.66,241.79) --
	(115.91,241.43) --
	(116.15,240.80) --
	(116.40,240.87) --
	(116.64,240.39) --
	(116.88,240.15) --
	(117.13,240.71) --
	(117.37,241.03) --
	(117.61,240.92) --
	(117.86,240.34) --
	(118.10,240.42) --
	(118.34,239.93) --
	(118.59,240.97) --
	(118.83,240.28) --
	(119.08,241.69) --
	(119.32,242.01) --
	(119.56,243.08) --
	(119.81,243.16) --
	(120.05,243.01) --
	(120.29,242.97) --
	(120.54,241.91) --
	(120.78,241.81) --
	(121.02,241.78) --
	(121.27,241.46) --
	(121.51,241.84) --
	(121.76,240.89) --
	(122.00,240.52) --
	(122.24,240.68) --
	(122.49,239.49) --
	(122.73,238.63) --
	(122.97,238.76) --
	(123.22,238.81) --
	(123.46,239.04) --
	(123.70,238.77) --
	(123.95,238.46) --
	(124.19,238.45) --
	(124.44,238.45) --
	(124.68,239.10) --
	(124.92,238.59) --
	(125.17,237.45) --
	(125.41,237.73) --
	(125.65,237.87) --
	(125.90,239.10) --
	(126.14,238.86) --
	(126.38,238.18) --
	(126.63,237.91) --
	(126.87,236.73) --
	(127.11,237.06) --
	(127.36,237.43) --
	(127.60,237.32) --
	(127.85,236.45) --
	(128.09,237.29) --
	(128.33,237.79) --
	(128.58,238.44) --
	(128.82,239.30) --
	(129.06,238.67) --
	(129.31,237.82) --
	(129.55,236.78) --
	(129.79,238.56) --
	(130.04,238.25) --
	(130.28,238.09) --
	(130.53,238.51) --
	(130.77,237.85) --
	(131.01,237.27) --
	(131.26,237.91) --
	(131.50,238.31) --
	(131.74,239.35) --
	(131.99,238.71) --
	(132.23,239.22) --
	(132.47,238.96) --
	(132.72,239.21) --
	(132.96,239.47) --
	(133.21,239.46) --
	(133.45,238.74) --
	(133.69,238.92) --
	(133.94,238.24) --
	(134.18,237.79) --
	(134.42,237.32) --
	(134.67,238.17) --
	(134.91,238.18) --
	(135.15,237.97) --
	(135.40,238.78) --
	(135.64,238.65) --
	(135.89,237.79) --
	(136.13,238.54) --
	(136.37,236.75) --
	(136.62,237.54) --
	(136.86,236.98) --
	(137.10,237.24) --
	(137.35,237.34) --
	(137.59,236.83) --
	(137.83,236.73) --
	(138.08,236.54) --
	(138.32,236.95) --
	(138.57,236.56) --
	(138.81,237.02) --
	(139.05,237.75) --
	(139.30,238.27) --
	(139.54,237.13) --
	(139.78,236.33) --
	(140.03,236.54) --
	(140.27,235.92) --
	(140.51,236.05) --
	(140.76,236.98) --
	(141.00,236.63) --
	(141.25,236.42) --
	(141.49,236.93) --
	(141.73,236.82) --
	(141.98,236.50) --
	(142.22,236.41) --
	(142.46,236.42) --
	(142.71,235.83) --
	(142.95,236.97) --
	(143.19,236.35) --
	(143.44,235.88) --
	(143.68,236.84) --
	(143.93,236.96) --
	(144.17,237.41) --
	(144.41,236.48) --
	(144.66,234.87) --
	(144.90,235.22) --
	(145.14,234.48) --
	(145.39,234.18) --
	(145.63,234.05) --
	(145.87,234.53) --
	(146.12,235.25) --
	(146.36,235.25) --
	(146.60,234.71) --
	(146.85,236.50) --
	(147.09,236.29) --
	(147.34,236.12) --
	(147.58,236.52) --
	(147.82,236.09) --
	(148.07,236.70) --
	(148.31,235.05) --
	(148.55,235.31) --
	(148.80,235.18) --
	(149.04,234.89) --
	(149.28,236.26) --
	(149.53,235.93) --
	(149.77,235.50) --
	(150.02,234.69) --
	(150.26,234.58) --
	(150.50,234.81) --
	(150.75,236.42) --
	(150.99,236.87) --
	(151.23,238.65) --
	(151.48,238.83) --
	(151.72,238.55) --
	(151.96,237.34) --
	(152.21,236.54) --
	(152.45,237.12) --
	(152.70,237.08) --
	(152.94,237.87) --
	(153.18,237.42) --
	(153.43,238.44) --
	(153.67,238.67) --
	(153.91,241.73) --
	(154.16,241.60) --
	(154.40,241.41) --
	(154.64,241.45) --
	(154.89,241.57) --
	(155.13,242.01) --
	(155.38,242.08) --
	(155.62,240.22) --
	(155.86,239.09) --
	(156.11,239.35) --
	(156.35,238.34) --
	(156.59,237.66) --
	(156.84,237.01) --
	(157.08,237.22) --
	(157.32,237.24) --
	(157.57,236.25) --
	(157.81,235.59) --
	(158.06,235.27) --
	(158.30,235.43) --
	(158.54,234.98) --
	(158.79,234.67) --
	(159.03,234.26) --
	(159.27,234.64) --
	(159.52,234.52) --
	(159.76,233.40) --
	(160.00,232.55) --
	(160.25,233.30) --
	(160.49,233.43) --
	(160.74,234.54) --
	(160.98,234.16) --
	(161.22,234.27) --
	(161.47,234.32) --
	(161.71,234.08) --
	(161.95,234.17) --
	(162.20,235.68) --
	(162.44,235.39) --
	(162.68,235.59) --
	(162.93,233.28) --
	(163.17,233.24) --
	(163.42,233.60) --
	(163.66,233.30) --
	(163.90,232.53) --
	(164.15,231.24) --
	(164.39,231.21) --
	(164.63,231.49) --
	(164.88,231.42) --
	(165.12,230.98) --
	(165.36,231.72) --
	(165.61,229.55) --
	(165.85,230.17) --
	(166.09,230.92) --
	(166.34,231.61) --
	(166.58,232.34) --
	(166.83,232.07) --
	(167.07,230.97) --
	(167.31,231.17) --
	(167.56,232.51) --
	(167.80,232.88) --
	(168.04,232.87) --
	(168.29,231.60) --
	(168.53,232.04) --
	(168.77,232.09) --
	(169.02,232.16) --
	(169.26,233.27) --
	(169.51,233.18) --
	(169.75,232.88) --
	(169.99,233.22) --
	(170.24,233.80) --
	(170.48,233.43) --
	(170.72,234.02) --
	(170.97,233.92) --
	(171.21,234.59) --
	(171.45,234.55) --
	(171.70,236.12) --
	(171.94,235.42) --
	(172.19,233.45) --
	(172.43,234.12) --
	(172.67,234.03) --
	(172.92,233.29) --
	(173.16,232.88) --
	(173.40,232.62) --
	(173.65,232.58) --
	(173.89,232.68) --
	(174.13,232.35) --
	(174.38,232.13) --
	(174.62,232.27) --
	(174.87,232.68) --
	(175.11,233.20) --
	(175.35,233.05) --
	(175.60,233.28) --
	(175.84,233.52) --
	(176.08,233.31) --
	(176.33,233.97) --
	(176.57,234.13) --
	(176.81,233.45) --
	(177.06,233.68) --
	(177.30,232.56) --
	(177.55,232.77) --
	(177.79,231.44) --
	(178.03,234.30) --
	(178.28,231.96) --
	(178.52,232.13) --
	(178.76,232.69) --
	(179.01,232.62) --
	(179.25,233.37) --
	(179.49,234.53) --
	(179.74,234.01) --
	(179.98,234.86) --
	(180.23,234.69) --
	(180.47,234.19) --
	(180.71,234.61) --
	(180.96,234.76) --
	(181.20,234.24) --
	(181.44,233.94) --
	(181.69,233.89) --
	(181.93,233.50) --
	(182.17,233.27) --
	(182.42,232.71) --
	(182.66,231.71) --
	(182.90,230.95) --
	(183.15,231.02) --
	(183.39,230.96) --
	(183.64,230.68) --
	(183.88,229.36) --
	(184.12,229.71) --
	(184.37,229.89) --
	(184.61,230.13) --
	(184.85,230.01) --
	(185.10,229.75) --
	(185.34,230.06) --
	(185.58,230.85) --
	(185.83,231.29) --
	(186.07,232.41) --
	(186.32,232.16) --
	(186.56,231.93) --
	(186.80,232.93) --
	(187.05,232.93) --
	(187.29,232.37) --
	(187.53,232.59) --
	(187.78,232.68) --
	(188.02,232.66) --
	(188.26,233.07) --
	(188.51,233.46) --
	(188.75,232.27) --
	(189.00,232.67) --
	(189.24,233.16) --
	(189.48,233.43) --
	(189.73,233.97) --
	(189.97,231.30) --
	(190.21,231.97) --
	(190.46,232.07) --
	(190.70,231.50) --
	(190.94,232.30) --
	(191.19,232.10) --
	(191.43,232.48) --
	(191.68,233.23) --
	(191.92,233.39) --
	(192.16,232.89) --
	(192.41,232.06) --
	(192.65,232.31) --
	(192.89,232.74) --
	(193.14,232.60) --
	(193.38,232.12) --
	(193.62,232.17) --
	(193.87,232.74) --
	(194.11,232.62) --
	(194.36,232.28) --
	(194.60,232.40) --
	(194.84,232.23) --
	(195.09,231.55) --
	(195.33,231.98) --
	(195.57,231.33) --
	(195.82,229.91) --
	(196.06,229.32) --
	(196.30,229.94) --
	(196.55,230.99) --
	(196.79,231.51) --
	(197.04,231.75) --
	(197.28,230.89) --
	(197.52,230.86) --
	(197.77,230.54) --
	(198.01,229.89) --
	(198.25,229.77) --
	(198.50,229.17) --
	(198.74,230.54) --
	(198.98,230.38) --
	(199.23,230.41) --
	(199.47,230.03) --
	(199.72,231.70) --
	(199.96,230.16) --
	(200.20,231.22) --
	(200.45,232.05) --
	(200.69,232.33) --
	(200.93,232.34) --
	(201.18,231.03) --
	(201.42,232.39) --
	(201.66,232.32) --
	(201.91,230.64) --
	(202.15,230.34) --
	(202.39,231.94) --
	(202.64,233.13) --
	(202.88,233.40) --
	(203.13,233.52) --
	(203.37,233.55) --
	(203.61,233.25) --
	(203.86,233.53) --
	(204.10,233.61) --
	(204.34,234.75) --
	(204.59,235.17) --
	(204.83,236.98) --
	(205.07,237.12) --
	(205.32,235.62) --
	(205.56,235.68) --
	(205.81,235.11) --
	(206.05,233.48) --
	(206.29,235.30) --
	(206.54,234.09) --
	(206.78,233.85) --
	(207.02,234.09) --
	(207.27,232.94) --
	(207.51,233.86) --
	(207.75,233.10) --
	(208.00,233.50) --
	(208.24,233.81) --
	(208.49,233.88) --
	(208.73,233.54) --
	(208.97,230.05) --
	(209.22,228.69) --
	(209.46,228.42) --
	(209.70,229.15) --
	(209.95,229.41) --
	(210.19,229.18) --
	(210.43,229.45) --
	(210.68,229.21) --
	(210.92,229.73) --
	(211.17,230.54) --
	(211.41,232.64) --
	(211.65,232.90) --
	(211.90,232.76) --
	(212.14,232.57) --
	(212.38,232.67) --
	(212.63,232.76) --
	(212.87,233.29) --
	(213.11,233.25) --
	(213.36,233.21) --
	(213.60,232.38) --
	(213.85,232.11) --
	(214.09,231.35) --
	(214.33,232.21) --
	(214.58,234.39) --
	(214.82,234.85) --
	(215.06,234.45) --
	(215.31,234.71) --
	(215.55,233.79) --
	(215.79,233.66) --
	(216.04,233.93) --
	(216.28,235.91) --
	(216.53,235.81) --
	(216.77,236.36) --
	(217.01,237.15) --
	(217.26,234.38) --
	(217.50,233.73) --
	(217.74,234.15) --
	(217.99,234.45) --
	(218.23,234.40) --
	(218.47,232.54) --
	(218.72,232.36) --
	(218.96,232.51) --
	(219.20,231.78) --
	(219.45,230.71) --
	(219.69,232.32) --
	(219.94,231.79) --
	(220.18,231.11) --
	(220.42,231.15) --
	(220.67,232.17) --
	(220.91,232.02) --
	(221.15,232.13) --
	(221.40,232.14) --
	(221.64,232.36) --
	(221.88,233.14) --
	(222.13,233.55) --
	(222.37,233.69) --
	(222.62,233.85) --
	(222.86,233.36) --
	(223.10,234.89) --
	(223.35,234.16) --
	(223.59,232.82) --
	(223.83,233.94) --
	(224.08,232.14) --
	(224.32,230.76) --
	(224.56,231.14) --
	(224.81,230.75) --
	(225.05,231.06) --
	(225.30,231.25) --
	(225.54,230.72) --
	(225.78,231.09) --
	(226.03,230.67) --
	(226.27,231.76) --
	(226.51,232.26) --
	(226.76,232.25) --
	(227.00,231.44) --
	(227.24,231.22) --
	(227.49,231.07) --
	(227.73,231.48) --
	(227.98,231.21) --
	(228.22,231.14) --
	(228.46,231.56) --
	(228.71,231.59) --
	(228.95,231.03) --
	(229.19,231.10) --
	(229.44,230.85) --
	(229.68,231.61) --
	(229.92,230.75) --
	(230.17,231.14) --
	(230.41,231.47) --
	(230.66,231.96) --
	(230.90,231.10) --
	(231.14,231.32) --
	(231.39,232.80) --
	(231.63,232.72) --
	(231.87,232.77) --
	(232.12,232.49) --
	(232.36,232.79) --
	(232.60,232.25) --
	(232.85,232.05) --
	(233.09,231.92) --
	(233.34,232.16) --
	(233.58,232.33) --
	(233.82,233.22) --
	(234.07,233.56) --
	(234.31,234.42) --
	(234.55,234.55) --
	(234.80,232.40) --
	(235.04,232.49) --
	(235.28,232.19) --
	(235.53,232.35) --
	(235.77,233.25) --
	(236.02,234.03) --
	(236.26,234.16) --
	(236.50,234.60) --
	(236.75,234.48) --
	(236.99,234.42) --
	(237.23,234.45) --
	(237.48,234.10) --
	(237.72,233.90) --
	(237.96,233.91) --
	(238.21,233.49) --
	(238.45,233.07) --
	(238.69,234.26) --
	(238.94,234.64) --
	(239.18,234.56) --
	(239.43,234.12) --
	(239.67,233.41) --
	(239.91,234.22) --
	(240.16,234.23) --
	(240.40,233.93) --
	(240.64,235.17) --
	(240.89,235.61) --
	(241.13,235.34) --
	(241.37,236.42) --
	(241.62,236.22) --
	(241.86,235.85) --
	(242.11,235.82) --
	(242.35,237.09) --
	(242.59,236.39) --
	(242.84,236.25) --
	(243.08,235.22) --
	(243.32,235.41) --
	(243.57,235.30) --
	(243.81,236.06) --
	(244.05,236.47) --
	(244.30,237.27) --
	(244.54,237.30) --
	(244.79,237.22) --
	(245.03,236.77) --
	(245.27,234.53) --
	(245.52,234.30) --
	(245.76,232.91) --
	(246.00,233.40) --
	(246.25,233.12) --
	(246.49,232.33) --
	(246.73,232.70) --
	(246.98,231.78) --
	(247.22,232.82) --
	(247.47,233.35) --
	(247.71,233.31) --
	(247.95,233.11) --
	(248.20,233.02) --
	(248.44,233.17) --
	(248.68,233.53) --
	(248.93,234.53) --
	(249.17,234.48) --
	(249.41,234.29) --
	(249.66,233.83) --
	(249.90,234.46) --
	(250.15,235.35) --
	(250.39,235.44) --
	(250.63,234.63) --
	(250.88,236.49) --
	(251.12,236.74) --
	(251.36,236.81) --
	(251.61,237.40) --
	(251.85,237.38) --
	(252.09,236.86) --
	(252.34,236.26) --
	(252.58,236.68) --
	(252.83,237.13) --
	(253.07,235.88) --
	(253.31,236.53) --
	(253.56,236.94) --
	(253.80,236.33) --
	(254.04,236.37) --
	(254.29,237.36) --
	(254.53,238.73) --
	(254.77,238.59) --
	(255.02,238.11) --
	(255.26,237.40) --
	(255.50,237.91) --
	(255.75,237.99) --
	(255.99,238.21) --
	(256.24,239.95) --
	(256.48,239.29) --
	(256.72,240.01) --
	(256.97,239.08) --
	(257.21,238.91) --
	(257.45,239.84) --
	(257.70,239.88) --
	(257.94,239.62) --
	(258.18,240.32) --
	(258.43,238.45) --
	(258.67,238.73) --
	(258.92,239.18) --
	(259.16,239.12) --
	(259.40,239.91) --
	(259.65,240.01) --
	(259.89,239.89) --
	(260.13,239.51) --
	(260.38,241.52) --
	(260.62,241.55) --
	(260.86,241.46) --
	(261.11,241.51) --
	(261.35,241.26) --
	(261.60,241.42) --
	(261.84,241.90) --
	(262.08,242.19) --
	(262.33,242.19) --
	(262.57,241.75) --
	(262.81,243.92) --
	(263.06,243.96) --
	(263.30,243.45) --
	(263.54,242.91) --
	(263.79,242.38) --
	(264.03,242.44) --
	(264.28,242.20) --
	(264.52,240.70) --
	(264.76,240.49) --
	(265.01,239.87) --
	(265.25,239.08) --
	(265.49,238.67) --
	(265.74,238.27) --
	(265.98,237.86) --
	(266.22,238.46) --
	(266.47,238.45) --
	(266.71,237.90) --
	(266.96,237.39) --
	(267.20,238.65) --
	(267.44,238.11) --
	(267.69,237.95) --
	(267.93,237.55) --
	(268.17,237.59) --
	(268.42,237.17) --
	(268.66,237.87) --
	(268.90,238.26) --
	(269.15,238.59) --
	(269.39,237.09) --
	(269.64,236.71) --
	(269.88,236.36) --
	(270.12,236.96) --
	(270.37,237.46) --
	(270.61,237.13) --
	(270.85,236.01) --
	(271.10,236.06) --
	(271.34,236.19) --
	(271.58,235.92) --
	(271.83,235.62) --
	(272.07,237.67) --
	(272.32,235.91) --
	(272.56,235.95) --
	(272.80,235.09) --
	(273.05,235.20) --
	(273.29,234.85) --
	(273.53,234.27) --
	(273.78,234.68) --
	(274.02,234.84) --
	(274.26,235.50) --
	(274.51,235.52) --
	(274.75,235.30) --
	(274.99,235.30) --
	(275.24,235.67) --
	(275.48,235.71) --
	(275.73,236.80) --
	(275.97,236.51) --
	(276.21,236.25) --
	(276.46,236.08) --
	(276.70,237.18) --
	(276.94,237.36) --
	(277.19,236.25) --
	(277.43,235.84) --
	(277.67,235.89) --
	(277.92,236.20) --
	(278.16,235.75) --
	(278.41,235.28) --
	(278.65,235.70) --
	(278.89,235.91) --
	(279.14,235.58) --
	(279.38,235.17) --
	(279.62,235.45) --
	(279.87,235.25) --
	(280.11,234.85) --
	(280.35,234.70) --
	(280.60,235.59) --
	(280.84,235.15) --
	(281.09,235.39) --
	(281.33,235.44) --
	(281.57,234.85) --
	(281.82,235.05) --
	(282.06,235.50) --
	(282.30,235.33) --
	(282.55,234.82) --
	(282.79,235.05) --
	(283.03,234.93) --
	(283.28,235.70) --
	(283.52,235.89) --
	(283.77,236.46) --
	(284.01,236.78) --
	(284.25,237.70) --
	(284.50,236.86) --
	(284.74,236.72) --
	(284.98,237.80) --
	(285.23,237.85) --
	(285.47,237.36) --
	(285.71,237.65) --
	(285.96,237.17) --
	(286.20,237.31) --
	(286.45,236.80) --
	(286.69,236.02) --
	(286.93,235.29) --
	(287.18,234.97) --
	(287.42,234.48) --
	(287.66,233.62) --
	(287.91,233.06) --
	(288.15,233.20) --
	(288.39,233.26) --
	(288.64,233.21) --
	(288.88,233.02) --
	(289.13,232.84) --
	(289.37,232.59) --
	(289.61,232.37) --
	(289.86,232.14) --
	(290.10,233.61) --
	(290.34,233.56) --
	(290.59,234.68) --
	(290.83,235.16) --
	(291.07,235.24) --
	(291.32,235.55) --
	(291.56,235.31) --
	(291.80,234.67) --
	(292.05,234.68) --
	(292.29,234.83) --
	(292.54,234.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.91,218.79) --
	( 49.16,219.08) --
	( 49.40,220.39) --
	( 49.64,221.33) --
	( 49.89,221.18) --
	( 50.13,221.18) --
	( 50.37,222.10) --
	( 50.62,221.85) --
	( 50.86,221.85) --
	( 51.10,222.14) --
	( 51.35,223.66) --
	( 51.59,224.48) --
	( 51.84,225.19) --
	( 52.08,224.97) --
	( 52.32,224.90) --
	( 52.57,224.86) --
	( 52.81,225.69) --
	( 53.05,225.98) --
	( 53.30,227.50) --
	( 53.54,227.35) --
	( 53.78,227.66) --
	( 54.03,227.53) --
	( 54.27,227.67) --
	( 54.51,227.62) --
	( 54.76,227.67) --
	( 55.00,229.02) --
	( 55.25,229.32) --
	( 55.49,227.92) --
	( 55.73,228.49) --
	( 55.98,228.61) --
	( 56.22,228.61) --
	( 56.46,229.02) --
	( 56.71,228.97) --
	( 56.95,229.34) --
	( 57.19,228.57) --
	( 57.44,228.15) --
	( 57.68,229.13) --
	( 57.93,228.98) --
	( 58.17,229.53) --
	( 58.41,229.75) --
	( 58.66,229.56) --
	( 58.90,231.19) --
	( 59.14,231.26) --
	( 59.39,232.03) --
	( 59.63,232.16) --
	( 59.87,232.22) --
	( 60.12,232.29) --
	( 60.36,232.49) --
	( 60.61,232.37) --
	( 60.85,231.85) --
	( 61.09,231.65) --
	( 61.34,231.75) --
	( 61.58,231.80) --
	( 61.82,231.76) --
	( 62.07,231.77) --
	( 62.31,231.86) --
	( 62.55,233.43) --
	( 62.80,231.96) --
	( 63.04,232.12) --
	( 63.29,232.30) --
	( 63.53,232.55) --
	( 63.77,232.82) --
	( 64.02,231.98) --
	( 64.26,231.74) --
	( 64.50,232.64) --
	( 64.75,233.55) --
	( 64.99,234.31) --
	( 65.23,234.14) --
	( 65.48,233.01) --
	( 65.72,232.95) --
	( 65.97,232.68) --
	( 66.21,232.78) --
	( 66.45,230.71) --
	( 66.70,230.45) --
	( 66.94,230.18) --
	( 67.18,229.31) --
	( 67.43,228.71) --
	( 67.67,229.88) --
	( 67.91,229.85) --
	( 68.16,229.71) --
	( 68.40,230.91) --
	( 68.65,229.53) --
	( 68.89,230.09) --
	( 69.13,228.73) --
	( 69.38,229.12) --
	( 69.62,229.14) --
	( 69.86,229.00) --
	( 70.11,228.40) --
	( 70.35,228.35) --
	( 70.59,227.85) --
	( 70.84,227.29) --
	( 71.08,226.86) --
	( 71.33,227.96) --
	( 71.57,228.52) --
	( 71.81,227.94) --
	( 72.06,227.90) --
	( 72.30,228.31) --
	( 72.54,228.22) --
	( 72.79,227.71) --
	( 73.03,227.58) --
	( 73.27,228.47) --
	( 73.52,228.28) --
	( 73.76,228.21) --
	( 74.00,228.10) --
	( 74.25,229.74) --
	( 74.49,229.60) --
	( 74.74,230.24) --
	( 74.98,229.43) --
	( 75.22,229.31) --
	( 75.47,230.10) --
	( 75.71,229.93) --
	( 75.95,232.32) --
	( 76.20,232.33) --
	( 76.44,232.57) --
	( 76.68,231.90) --
	( 76.93,231.86) --
	( 77.17,231.91) --
	( 77.42,232.03) --
	( 77.66,231.95) --
	( 77.90,231.87) --
	( 78.15,232.12) --
	( 78.39,232.10) --
	( 78.63,232.34) --
	( 78.88,233.44) --
	( 79.12,232.11) --
	( 79.36,232.41) --
	( 79.61,231.87) --
	( 79.85,230.94) --
	( 80.10,232.29) --
	( 80.34,232.96) --
	( 80.58,233.47) --
	( 80.83,232.60) --
	( 81.07,233.07) --
	( 81.31,232.93) --
	( 81.56,232.59) --
	( 81.80,233.39) --
	( 82.04,232.84) --
	( 82.29,233.00) --
	( 82.53,232.26) --
	( 82.78,231.42) --
	( 83.02,232.66) --
	( 83.26,233.81) --
	( 83.51,235.67) --
	( 83.75,236.57) --
	( 83.99,236.78) --
	( 84.24,235.24) --
	( 84.48,235.08) --
	( 84.72,234.65) --
	( 84.97,234.29) --
	( 85.21,234.45) --
	( 85.46,234.85) --
	( 85.70,236.26) --
	( 85.94,236.24) --
	( 86.19,235.76) --
	( 86.43,236.37) --
	( 86.67,236.17) --
	( 86.92,235.90) --
	( 87.16,235.60) --
	( 87.40,234.86) --
	( 87.65,233.26) --
	( 87.89,233.48) --
	( 88.14,234.93) --
	( 88.38,235.19) --
	( 88.62,234.80) --
	( 88.87,235.51) --
	( 89.11,236.85) --
	( 89.35,236.37) --
	( 89.60,237.11) --
	( 89.84,237.64) --
	( 90.08,236.98) --
	( 90.33,237.53) --
	( 90.57,237.69) --
	( 90.81,238.40) --
	( 91.06,241.16) --
	( 91.30,241.23) --
	( 91.55,240.63) --
	( 91.79,240.50) --
	( 92.03,238.75) --
	( 92.28,238.35) --
	( 92.52,238.60) --
	( 92.76,238.87) --
	( 93.01,238.87) --
	( 93.25,239.05) --
	( 93.49,238.97) --
	( 93.74,238.51) --
	( 93.98,237.47) --
	( 94.23,236.69) --
	( 94.47,236.36) --
	( 94.71,236.38) --
	( 94.96,236.35) --
	( 95.20,236.37) --
	( 95.44,235.15) --
	( 95.69,235.48) --
	( 95.93,236.09) --
	( 96.17,236.22) --
	( 96.42,237.88) --
	( 96.66,237.75) --
	( 96.91,238.21) --
	( 97.15,238.48) --
	( 97.39,238.43) --
	( 97.64,238.43) --
	( 97.88,237.84) --
	( 98.12,237.87) --
	( 98.37,236.49) --
	( 98.61,236.61) --
	( 98.85,236.08) --
	( 99.10,236.88) --
	( 99.34,236.77) --
	( 99.59,236.66) --
	( 99.83,237.11) --
	(100.07,237.48) --
	(100.32,238.09) --
	(100.56,237.10) --
	(100.80,237.86) --
	(101.05,236.69) --
	(101.29,236.55) --
	(101.53,236.85) --
	(101.78,236.02) --
	(102.02,236.18) --
	(102.27,236.12) --
	(102.51,235.59) --
	(102.75,235.75) --
	(103.00,235.74) --
	(103.24,233.86) --
	(103.48,234.09) --
	(103.73,234.22) --
	(103.97,235.33) --
	(104.21,234.66) --
	(104.46,234.85) --
	(104.70,233.33) --
	(104.95,233.29) --
	(105.19,233.39) --
	(105.43,233.70) --
	(105.68,233.59) --
	(105.92,232.81) --
	(106.16,232.96) --
	(106.41,234.33) --
	(106.65,234.76) --
	(106.89,234.77) --
	(107.14,235.99) --
	(107.38,235.29) --
	(107.63,237.82) --
	(107.87,236.93) --
	(108.11,237.45) --
	(108.36,237.57) --
	(108.60,237.65) --
	(108.84,236.36) --
	(109.09,236.94) --
	(109.33,237.13) --
	(109.57,237.09) --
	(109.82,237.06) --
	(110.06,236.87) --
	(110.30,234.84) --
	(110.55,235.44) --
	(110.79,235.13) --
	(111.04,234.62) --
	(111.28,234.87) --
	(111.52,234.61) --
	(111.77,234.22) --
	(112.01,234.25) --
	(112.25,234.22) --
	(112.50,233.83) --
	(112.74,233.66) --
	(112.98,232.58) --
	(113.23,232.37) --
	(113.47,235.35) --
	(113.72,236.50) --
	(113.96,237.06) --
	(114.20,237.11) --
	(114.45,237.42) --
	(114.69,236.56) --
	(114.93,236.45) --
	(115.18,236.52) --
	(115.42,235.96) --
	(115.66,236.03) --
	(115.91,235.90) --
	(116.15,235.77) --
	(116.40,236.15) --
	(116.64,234.74) --
	(116.88,237.21) --
	(117.13,237.02) --
	(117.37,238.25) --
	(117.61,238.33) --
	(117.86,239.13) --
	(118.10,239.65) --
	(118.34,241.37) --
	(118.59,240.51) --
	(118.83,240.53) --
	(119.08,239.96) --
	(119.32,239.94) --
	(119.56,240.37) --
	(119.81,240.55) --
	(120.05,240.12) --
	(120.29,239.90) --
	(120.54,240.01) --
	(120.78,239.28) --
	(121.02,239.18) --
	(121.27,239.07) --
	(121.51,239.43) --
	(121.76,238.12) --
	(122.00,237.97) --
	(122.24,237.52) --
	(122.49,238.88) --
	(122.73,239.10) --
	(122.97,238.21) --
	(123.22,237.35) --
	(123.46,237.32) --
	(123.70,238.41) --
	(123.95,238.41) --
	(124.19,238.38) --
	(124.44,237.48) --
	(124.68,237.75) --
	(124.92,237.36) --
	(125.17,238.76) --
	(125.41,239.60) --
	(125.65,239.90) --
	(125.90,241.09) --
	(126.14,240.36) --
	(126.38,240.56) --
	(126.63,240.36) --
	(126.87,238.77) --
	(127.11,238.62) --
	(127.36,238.03) --
	(127.60,237.80) --
	(127.85,236.26) --
	(128.09,236.53) --
	(128.33,237.13) --
	(128.58,235.69) --
	(128.82,236.29) --
	(129.06,236.64) --
	(129.31,237.03) --
	(129.55,236.66) --
	(129.79,237.18) --
	(130.04,236.68) --
	(130.28,235.81) --
	(130.53,236.28) --
	(130.77,235.13) --
	(131.01,235.77) --
	(131.26,235.49) --
	(131.50,236.05) --
	(131.74,235.81) --
	(131.99,236.69) --
	(132.23,237.17) --
	(132.47,236.65) --
	(132.72,236.52) --
	(132.96,236.54) --
	(133.21,236.54) --
	(133.45,237.14) --
	(133.69,237.67) --
	(133.94,238.48) --
	(134.18,237.61) --
	(134.42,237.64) --
	(134.67,238.10) --
	(134.91,239.10) --
	(135.15,238.69) --
	(135.40,237.64) --
	(135.64,237.64) --
	(135.89,237.05) --
	(136.13,236.99) --
	(136.37,235.86) --
	(136.62,236.20) --
	(136.86,236.27) --
	(137.10,236.33) --
	(137.35,236.65) --
	(137.59,237.61) --
	(137.83,237.72) --
	(138.08,238.57) --
	(138.32,238.01) --
	(138.57,237.24) --
	(138.81,237.45) --
	(139.05,237.85) --
	(139.30,238.50) --
	(139.54,238.96) --
	(139.78,239.03) --
	(140.03,237.68) --
	(140.27,238.11) --
	(140.51,238.55) --
	(140.76,238.39) --
	(141.00,237.61) --
	(141.25,238.09) --
	(141.49,238.37) --
	(141.73,239.12) --
	(141.98,239.06) --
	(142.22,239.04) --
	(142.46,238.34) --
	(142.71,237.41) --
	(142.95,237.53) --
	(143.19,236.60) --
	(143.44,236.88) --
	(143.68,236.29) --
	(143.93,236.91) --
	(144.17,234.09) --
	(144.41,234.25) --
	(144.66,234.68) --
	(144.90,233.74) --
	(145.14,233.03) --
	(145.39,232.96) --
	(145.63,232.66) --
	(145.87,231.23) --
	(146.12,231.05) --
	(146.36,230.65) --
	(146.60,231.78) --
	(146.85,232.47) --
	(147.09,232.82) --
	(147.34,233.04) --
	(147.58,233.88) --
	(147.82,233.94) --
	(148.07,233.83) --
	(148.31,233.73) --
	(148.55,233.22) --
	(148.80,233.60) --
	(149.04,235.43) --
	(149.28,234.57) --
	(149.53,234.61) --
	(149.77,234.53) --
	(150.02,234.72) --
	(150.26,235.89) --
	(150.50,235.79) --
	(150.75,235.57) --
	(150.99,237.03) --
	(151.23,237.35) --
	(151.48,237.15) --
	(151.72,236.70) --
	(151.96,236.33) --
	(152.21,236.58) --
	(152.45,235.96) --
	(152.70,236.88) --
	(152.94,237.01) --
	(153.18,237.18) --
	(153.43,237.26) --
	(153.67,237.67) --
	(153.91,237.99) --
	(154.16,239.08) --
	(154.40,238.60) --
	(154.64,238.56) --
	(154.89,237.56) --
	(155.13,238.22) --
	(155.38,237.47) --
	(155.62,236.82) --
	(155.86,237.87) --
	(156.11,238.45) --
	(156.35,238.68) --
	(156.59,238.14) --
	(156.84,238.39) --
	(157.08,238.15) --
	(157.32,237.02) --
	(157.57,237.56) --
	(157.81,237.86) --
	(158.06,237.59) --
	(158.30,238.85) --
	(158.54,238.84) --
	(158.79,238.08) --
	(159.03,239.73) --
	(159.27,239.69) --
	(159.52,238.17) --
	(159.76,237.61) --
	(160.00,237.15) --
	(160.25,237.41) --
	(160.49,240.78) --
	(160.74,240.75) --
	(160.98,240.75) --
	(161.22,238.81) --
	(161.47,238.38) --
	(161.71,238.27) --
	(161.95,238.18) --
	(162.20,238.42) --
	(162.44,238.31) --
	(162.68,239.26) --
	(162.93,238.84) --
	(163.17,238.04) --
	(163.42,238.00) --
	(163.66,240.06) --
	(163.90,240.82) --
	(164.15,240.45) --
	(164.39,240.76) --
	(164.63,240.97) --
	(164.88,241.12) --
	(165.12,241.26) --
	(165.36,241.20) --
	(165.61,240.58) --
	(165.85,239.96) --
	(166.09,239.11) --
	(166.34,238.70) --
	(166.58,237.58) --
	(166.83,236.58) --
	(167.07,236.95) --
	(167.31,236.18) --
	(167.56,238.48) --
	(167.80,240.08) --
	(168.04,239.96) --
	(168.29,238.74) --
	(168.53,237.76) --
	(168.77,240.17) --
	(169.02,238.20) --
	(169.26,238.61) --
	(169.51,237.89) --
	(169.75,237.88) --
	(169.99,238.87) --
	(170.24,239.47) --
	(170.48,238.28) --
	(170.72,237.61) --
	(170.97,236.83) --
	(171.21,237.92) --
	(171.45,237.87) --
	(171.70,238.79) --
	(171.94,238.67) --
	(172.19,238.59) --
	(172.43,237.75) --
	(172.67,236.83) --
	(172.92,236.93) --
	(173.16,238.16) --
	(173.40,238.65) --
	(173.65,238.45) --
	(173.89,238.09) --
	(174.13,239.02) --
	(174.38,239.26) --
	(174.62,239.25) --
	(174.87,240.49) --
	(175.11,239.86) --
	(175.35,241.57) --
	(175.60,241.25) --
	(175.84,243.78) --
	(176.08,244.15) --
	(176.33,244.24) --
	(176.57,245.66) --
	(176.81,244.95) --
	(177.06,246.11) --
	(177.30,246.41) --
	(177.55,246.78) --
	(177.79,246.48) --
	(178.03,246.60) --
	(178.28,245.90) --
	(178.52,245.80) --
	(178.76,246.38) --
	(179.01,247.36) --
	(179.25,246.79) --
	(179.49,245.85) --
	(179.74,247.65) --
	(179.98,247.65) --
	(180.23,246.51) --
	(180.47,245.81) --
	(180.71,243.42) --
	(180.96,243.71) --
	(181.20,243.64) --
	(181.44,243.07) --
	(181.69,242.68) --
	(181.93,241.48) --
	(182.17,240.07) --
	(182.42,239.61) --
	(182.66,239.94) --
	(182.90,240.51) --
	(183.15,240.88) --
	(183.39,239.54) --
	(183.64,239.13) --
	(183.88,239.19) --
	(184.12,239.11) --
	(184.37,239.22) --
	(184.61,238.86) --
	(184.85,238.90) --
	(185.10,238.75) --
	(185.34,238.93) --
	(185.58,238.55) --
	(185.83,238.70) --
	(186.07,238.88) --
	(186.32,239.28) --
	(186.56,239.22) --
	(186.80,237.92) --
	(187.05,237.93) --
	(187.29,235.93) --
	(187.53,236.48) --
	(187.78,236.49) --
	(188.02,236.65) --
	(188.26,237.59) --
	(188.51,237.42) --
	(188.75,236.30) --
	(189.00,236.76) --
	(189.24,236.81) --
	(189.48,235.53) --
	(189.73,235.41) --
	(189.97,235.02) --
	(190.21,235.44) --
	(190.46,234.80) --
	(190.70,234.57) --
	(190.94,234.76) --
	(191.19,233.94) --
	(191.43,234.65) --
	(191.68,236.01) --
	(191.92,237.03) --
	(192.16,238.20) --
	(192.41,237.37) --
	(192.65,237.78) --
	(192.89,234.43) --
	(193.14,235.10) --
	(193.38,235.72) --
	(193.62,236.57) --
	(193.87,236.70) --
	(194.11,236.70) --
	(194.36,238.43) --
	(194.60,237.79) --
	(194.84,237.87) --
	(195.09,237.85) --
	(195.33,238.76) --
	(195.57,238.57) --
	(195.82,238.66) --
	(196.06,238.20) --
	(196.30,237.63) --
	(196.55,237.75) --
	(196.79,237.77) --
	(197.04,237.90) --
	(197.28,236.75) --
	(197.52,236.40) --
	(197.77,235.14) --
	(198.01,235.66) --
	(198.25,235.74) --
	(198.50,235.58) --
	(198.74,235.70) --
	(198.98,236.84) --
	(199.23,236.69) --
	(199.47,235.09) --
	(199.72,233.81) --
	(199.96,233.49) --
	(200.20,234.34) --
	(200.45,233.92) --
	(200.69,233.81) --
	(200.93,232.39) --
	(201.18,232.70) --
	(201.42,233.26) --
	(201.66,232.55) --
	(201.91,234.45) --
	(202.15,233.74) --
	(202.39,233.70) --
	(202.64,232.99) --
	(202.88,233.11) --
	(203.13,232.45) --
	(203.37,232.90) --
	(203.61,232.90) --
	(203.86,233.48) --
	(204.10,234.04) --
	(204.34,234.05) --
	(204.59,234.53) --
	(204.83,234.52) --
	(205.07,235.28) --
	(205.32,234.37) --
	(205.56,234.59) --
	(205.81,234.97) --
	(206.05,234.43) --
	(206.29,234.61) --
	(206.54,235.38) --
	(206.78,235.55) --
	(207.02,235.34) --
	(207.27,235.06) --
	(207.51,234.87) --
	(207.75,234.97) --
	(208.00,234.47) --
	(208.24,234.91) --
	(208.49,233.16) --
	(208.73,233.01) --
	(208.97,233.87) --
	(209.22,233.67) --
	(209.46,233.48) --
	(209.70,233.49) --
	(209.95,233.35) --
	(210.19,233.36) --
	(210.43,233.13) --
	(210.68,232.36) --
	(210.92,231.19) --
	(211.17,231.08) --
	(211.41,231.29) --
	(211.65,231.13) --
	(211.90,230.64) --
	(212.14,231.01) --
	(212.38,231.06) --
	(212.63,232.30) --
	(212.87,233.64) --
	(213.11,233.19) --
	(213.36,231.75) --
	(213.60,234.48) --
	(213.85,233.98) --
	(214.09,233.95) --
	(214.33,234.37) --
	(214.58,234.00) --
	(214.82,234.63) --
	(215.06,234.92) --
	(215.31,232.87) --
	(215.55,232.76) --
	(215.79,232.70) --
	(216.04,232.40) --
	(216.28,232.07) --
	(216.53,232.43) --
	(216.77,232.33) --
	(217.01,231.84) --
	(217.26,232.30) --
	(217.50,232.33) --
	(217.74,235.03) --
	(217.99,236.89) --
	(218.23,236.08) --
	(218.47,236.10) --
	(218.72,235.29) --
	(218.96,234.66) --
	(219.20,235.02) --
	(219.45,235.27) --
	(219.69,235.78) --
	(219.94,235.54) --
	(220.18,235.57) --
	(220.42,235.86) --
	(220.67,236.24) --
	(220.91,236.76) --
	(221.15,236.54) --
	(221.40,236.10) --
	(221.64,235.75) --
	(221.88,235.76) --
	(222.13,235.84) --
	(222.37,235.95) --
	(222.62,235.89) --
	(222.86,235.24) --
	(223.10,236.97) --
	(223.35,236.21) --
	(223.59,235.90) --
	(223.83,234.52) --
	(224.08,236.20) --
	(224.32,235.96) --
	(224.56,235.79) --
	(224.81,234.90) --
	(225.05,234.87) --
	(225.30,234.58) --
	(225.54,235.25) --
	(225.78,235.64) --
	(226.03,235.59) --
	(226.27,235.21) --
	(226.51,234.80) --
	(226.76,233.56) --
	(227.00,234.39) --
	(227.24,234.22) --
	(227.49,234.09) --
	(227.73,234.24) --
	(227.98,233.97) --
	(228.22,235.92) --
	(228.46,235.59) --
	(228.71,234.08) --
	(228.95,233.20) --
	(229.19,236.22) --
	(229.44,236.13) --
	(229.68,236.87) --
	(229.92,237.76) --
	(230.17,237.51) --
	(230.41,237.69) --
	(230.66,237.59) --
	(230.90,237.80) --
	(231.14,236.78) --
	(231.39,237.30) --
	(231.63,236.99) --
	(231.87,236.94) --
	(232.12,237.84) --
	(232.36,237.07) --
	(232.60,237.17) --
	(232.85,236.93) --
	(233.09,237.67) --
	(233.34,237.91) --
	(233.58,237.42) --
	(233.82,237.32) --
	(234.07,236.91) --
	(234.31,237.14) --
	(234.55,237.62) --
	(234.80,236.95) --
	(235.04,237.00) --
	(235.28,236.77) --
	(235.53,236.86) --
	(235.77,235.67) --
	(236.02,236.05) --
	(236.26,235.67) --
	(236.50,235.36) --
	(236.75,234.08) --
	(236.99,234.56) --
	(237.23,235.37) --
	(237.48,235.89) --
	(237.72,235.52) --
	(237.96,235.34) --
	(238.21,235.27) --
	(238.45,234.96) --
	(238.69,235.05) --
	(238.94,235.21) --
	(239.18,237.52) --
	(239.43,238.34) --
	(239.67,238.24) --
	(239.91,238.24) --
	(240.16,238.88) --
	(240.40,237.87) --
	(240.64,238.04) --
	(240.89,237.22) --
	(241.13,236.88) --
	(241.37,236.91) --
	(241.62,237.82) --
	(241.86,235.56) --
	(242.11,235.74) --
	(242.35,236.23) --
	(242.59,236.41) --
	(242.84,236.41) --
	(243.08,235.85) --
	(243.32,235.81) --
	(243.57,236.20) --
	(243.81,235.73) --
	(244.05,234.95) --
	(244.30,234.70) --
	(244.54,233.42) --
	(244.79,234.64) --
	(245.03,234.21) --
	(245.27,232.32) --
	(245.52,232.12) --
	(245.76,233.79) --
	(246.00,235.02) --
	(246.25,234.73) --
	(246.49,235.22) --
	(246.73,234.75) --
	(246.98,235.18) --
	(247.22,234.81) --
	(247.47,235.21) --
	(247.71,235.49) --
	(247.95,235.81) --
	(248.20,236.09) --
	(248.44,236.00) --
	(248.68,235.73) --
	(248.93,236.55) --
	(249.17,236.44) --
	(249.41,235.38) --
	(249.66,234.87) --
	(249.90,235.61) --
	(250.15,236.03) --
	(250.39,236.97) --
	(250.63,237.75) --
	(250.88,238.10) --
	(251.12,237.88) --
	(251.36,237.63) --
	(251.61,236.85) --
	(251.85,236.64) --
	(252.09,236.76) --
	(252.34,237.14) --
	(252.58,237.24) --
	(252.83,236.84) --
	(253.07,236.94) --
	(253.31,237.65) --
	(253.56,237.99) --
	(253.80,237.69) --
	(254.04,237.32) --
	(254.29,237.10) --
	(254.53,236.14) --
	(254.77,236.72) --
	(255.02,236.37) --
	(255.26,236.25) --
	(255.50,236.20) --
	(255.75,235.74) --
	(255.99,235.18) --
	(256.24,234.23) --
	(256.48,232.09) --
	(256.72,233.52) --
	(256.97,233.25) --
	(257.21,232.89) --
	(257.45,231.22) --
	(257.70,231.57) --
	(257.94,231.41) --
	(258.18,232.00) --
	(258.43,231.68) --
	(258.67,231.58) --
	(258.92,231.08) --
	(259.16,230.93) --
	(259.40,231.27) --
	(259.65,234.03) --
	(259.89,234.53) --
	(260.13,234.66) --
	(260.38,234.65) --
	(260.62,234.30) --
	(260.86,234.24) --
	(261.11,234.14) --
	(261.35,234.45) --
	(261.60,234.63) --
	(261.84,234.84) --
	(262.08,236.61) --
	(262.33,236.73) --
	(262.57,236.76) --
	(262.81,236.60) --
	(263.06,237.75) --
	(263.30,237.60) --
	(263.54,236.31) --
	(263.79,236.06) --
	(264.03,235.05) --
	(264.28,233.81) --
	(264.52,233.21) --
	(264.76,233.43) --
	(265.01,231.78) --
	(265.25,232.63) --
	(265.49,232.40) --
	(265.74,231.68) --
	(265.98,230.61) --
	(266.22,231.13) --
	(266.47,230.95) --
	(266.71,231.37) --
	(266.96,231.93) --
	(267.20,230.86) --
	(267.44,232.76) --
	(267.69,233.59) --
	(267.93,235.01) --
	(268.17,235.25) --
	(268.42,234.62) --
	(268.66,234.74) --
	(268.90,235.34) --
	(269.15,234.45) --
	(269.39,234.08) --
	(269.64,233.39) --
	(269.88,232.93) --
	(270.12,232.37) --
	(270.37,231.99) --
	(270.61,233.26) --
	(270.85,232.42) --
	(271.10,232.32) --
	(271.34,232.92) --
	(271.58,232.86) --
	(271.83,232.62) --
	(272.07,232.94) --
	(272.32,233.89) --
	(272.56,233.82) --
	(272.80,233.71) --
	(273.05,233.71) --
	(273.29,235.36) --
	(273.53,235.29) --
	(273.78,236.31) --
	(274.02,236.59) --
	(274.26,236.31) --
	(274.51,236.28) --
	(274.75,236.42) --
	(274.99,236.26) --
	(275.24,238.15) --
	(275.48,237.33) --
	(275.73,236.68) --
	(275.97,239.03) --
	(276.21,238.63) --
	(276.46,237.73) --
	(276.70,237.37) --
	(276.94,236.11) --
	(277.19,235.73) --
	(277.43,236.53) --
	(277.67,235.67) --
	(277.92,235.85) --
	(278.16,233.50) --
	(278.41,233.48) --
	(278.65,234.19) --
	(278.89,233.21) --
	(279.14,233.38) --
	(279.38,232.95) --
	(279.62,232.94) --
	(279.87,232.71) --
	(280.11,231.70) --
	(280.35,231.47) --
	(280.60,232.38) --
	(280.84,232.27) --
	(281.09,232.09) --
	(281.33,232.06) --
	(281.57,231.51) --
	(281.82,231.67) --
	(282.06,231.66) --
	(282.30,231.41) --
	(282.55,231.69) --
	(282.79,232.09) --
	(283.03,233.27) --
	(283.28,233.08) --
	(283.52,235.19) --
	(283.77,234.98) --
	(284.01,234.68) --
	(284.25,234.91) --
	(284.50,231.74) --
	(284.74,232.30) --
	(284.98,232.76) --
	(285.23,232.76) --
	(285.47,231.92) --
	(285.71,232.30) --
	(285.96,233.53) --
	(286.20,233.81) --
	(286.45,232.93) --
	(286.69,234.46) --
	(286.93,234.49) --
	(287.18,236.22) --
	(287.42,237.34) --
	(287.66,236.52) --
	(287.91,238.23) --
	(288.15,236.66) --
	(288.39,236.57) --
	(288.64,236.99) --
	(288.88,236.30) --
	(289.13,236.37) --
	(289.37,236.68) --
	(289.61,236.58) --
	(289.86,237.95) --
	(290.10,237.88) --
	(290.34,237.02) --
	(290.59,236.86) --
	(290.83,236.73) --
	(291.07,235.57) --
	(291.32,234.30) --
	(291.56,234.25) --
	(291.80,234.47) --
	(292.05,234.63) --
	(292.29,234.57) --
	(292.54,235.05);
\end{scope}
\begin{scope}
\path[clip] ( 39.17, 66.80) rectangle (253.56,190.60);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 39.17, 66.80) rectangle (253.56,190.60);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.17, 90.82) --
	(253.56, 90.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.17,119.61) --
	(253.56,119.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.17,148.40) --
	(253.56,148.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.17,177.19) --
	(253.56,177.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.27, 66.80) --
	( 73.27,190.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (122.00, 66.80) --
	(122.00,190.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (170.72, 66.80) --
	(170.72,190.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.45, 66.80) --
	(219.45,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.17, 76.42) --
	(253.56, 76.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.17,105.21) --
	(253.56,105.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.17,134.00) --
	(253.56,134.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.17,162.79) --
	(253.56,162.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.91, 66.80) --
	( 48.91,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.64, 66.80) --
	( 97.64,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.36, 66.80) --
	(146.36,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.09, 66.80) --
	(195.09,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.81, 66.80) --
	(243.81,190.60);
\definecolor{drawColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.91,147.11) --
	( 49.16,147.01) --
	( 49.40,143.83) --
	( 49.64,143.85) --
	( 49.89,144.79) --
	( 50.13,144.70) --
	( 50.37,149.37) --
	( 50.62,149.15) --
	( 50.86,143.24) --
	( 51.10,139.66) --
	( 51.35,140.35) --
	( 51.59,136.54) --
	( 51.84,133.26) --
	( 52.08,133.24) --
	( 52.32,133.89) --
	( 52.57,133.18) --
	( 52.81,132.87) --
	( 53.05,133.67) --
	( 53.30,131.95) --
	( 53.54,127.96) --
	( 53.78,128.09) --
	( 54.03,129.51) --
	( 54.27,129.48) --
	( 54.51,127.26) --
	( 54.76,127.27) --
	( 55.00,127.39) --
	( 55.25,127.64) --
	( 55.49,124.87) --
	( 55.73,127.14) --
	( 55.98,126.80) --
	( 56.22,125.00) --
	( 56.46,123.87) --
	( 56.71,124.95) --
	( 56.95,121.91) --
	( 57.19,121.64) --
	( 57.44,121.10) --
	( 57.68,121.36) --
	( 57.93,120.60) --
	( 58.17,122.13) --
	( 58.41,122.74) --
	( 58.66,121.42) --
	( 58.90,121.82) --
	( 59.14,122.25) --
	( 59.39,121.01) --
	( 59.63,121.57) --
	( 59.87,119.45) --
	( 60.12,118.18) --
	( 60.36,115.81) --
	( 60.61,113.58) --
	( 60.85,112.32) --
	( 61.09,114.01) --
	( 61.34,113.39) --
	( 61.58,113.05) --
	( 61.82,115.41) --
	( 62.07,110.86) --
	( 62.31,113.01) --
	( 62.55,119.69) --
	( 62.80,118.34) --
	( 63.04,122.36) --
	( 63.29,118.46) --
	( 63.53,118.53) --
	( 63.77,113.53) --
	( 64.02,112.93) --
	( 64.26,111.95) --
	( 64.50,112.51) --
	( 64.75,111.41) --
	( 64.99,111.00) --
	( 65.23,108.90) --
	( 65.48,108.64) --
	( 65.72,108.35) --
	( 65.97,109.62) --
	( 66.21,108.74) --
	( 66.45,111.09) --
	( 66.70,107.89) --
	( 66.94,108.15) --
	( 67.18,104.33) --
	( 67.43,104.75) --
	( 67.67,103.69) --
	( 67.91,103.51) --
	( 68.16,103.57) --
	( 68.40,106.61) --
	( 68.65,106.60) --
	( 68.89,107.09) --
	( 69.13,107.15) --
	( 69.38,107.93) --
	( 69.62,107.56) --
	( 69.86,109.79) --
	( 70.11,108.70) --
	( 70.35,107.45) --
	( 70.59,107.38) --
	( 70.84,108.18) --
	( 71.08,107.57) --
	( 71.33,107.13) --
	( 71.57,105.35) --
	( 71.81,102.91) --
	( 72.06,100.79) --
	( 72.30,101.62) --
	( 72.54,101.60) --
	( 72.79,103.44) --
	( 73.03,104.36) --
	( 73.27,105.86) --
	( 73.52,107.19) --
	( 73.76,106.80) --
	( 74.00,103.72) --
	( 74.25,103.46) --
	( 74.49,103.89) --
	( 74.74,103.07) --
	( 74.98,103.52) --
	( 75.22,103.34) --
	( 75.47,103.02) --
	( 75.71,103.07) --
	( 75.95,102.61) --
	( 76.20,100.67) --
	( 76.44, 99.98) --
	( 76.68, 97.31) --
	( 76.93,100.00) --
	( 77.17, 97.50) --
	( 77.42, 97.90) --
	( 77.66, 97.31) --
	( 77.90, 99.42) --
	( 78.15, 99.55) --
	( 78.39, 97.44) --
	( 78.63, 97.76) --
	( 78.88, 98.84) --
	( 79.12, 99.20) --
	( 79.36,103.07) --
	( 79.61,101.07) --
	( 79.85,101.45) --
	( 80.10,102.27) --
	( 80.34,102.29) --
	( 80.58,102.48) --
	( 80.83,105.29) --
	( 81.07,104.50) --
	( 81.31,104.53) --
	( 81.56,105.85) --
	( 81.80,103.41) --
	( 82.04,103.16) --
	( 82.29,103.69) --
	( 82.53,103.62) --
	( 82.78,103.87) --
	( 83.02,102.02) --
	( 83.26,104.17) --
	( 83.51,104.88) --
	( 83.75,107.19) --
	( 83.99,107.35) --
	( 84.24,107.18) --
	( 84.48,107.20) --
	( 84.72,107.42) --
	( 84.97,107.66) --
	( 85.21,107.37) --
	( 85.46,107.04) --
	( 85.70,107.19) --
	( 85.94,107.35) --
	( 86.19,105.47) --
	( 86.43,105.55) --
	( 86.67,103.63) --
	( 86.92,101.83) --
	( 87.16,104.55) --
	( 87.40,105.19) --
	( 87.65,105.88) --
	( 87.89,105.92) --
	( 88.14,104.20) --
	( 88.38,100.71) --
	( 88.62,101.94) --
	( 88.87,101.48) --
	( 89.11,104.47) --
	( 89.35,102.46) --
	( 89.60,102.55) --
	( 89.84, 98.80) --
	( 90.08,100.53) --
	( 90.33,100.59) --
	( 90.57, 99.65) --
	( 90.81,102.00) --
	( 91.06, 99.46) --
	( 91.30,100.26) --
	( 91.55, 97.47) --
	( 91.79, 98.11) --
	( 92.03, 97.19) --
	( 92.28, 98.05) --
	( 92.52, 97.01) --
	( 92.76, 97.04) --
	( 93.01, 96.30) --
	( 93.25, 96.32) --
	( 93.49, 97.42) --
	( 93.74, 97.29) --
	( 93.98,100.11) --
	( 94.23,102.01) --
	( 94.47,104.44) --
	( 94.71,104.96) --
	( 94.96,101.97) --
	( 95.20,101.69) --
	( 95.44,102.92) --
	( 95.69,102.24) --
	( 95.93,102.22) --
	( 96.17, 98.25) --
	( 96.42, 97.58) --
	( 96.66, 98.60) --
	( 96.91, 99.57) --
	( 97.15, 99.74) --
	( 97.39,100.10) --
	( 97.64, 99.72) --
	( 97.88,103.49) --
	( 98.12,102.96) --
	( 98.37,103.24) --
	( 98.61,103.24) --
	( 98.85,105.90) --
	( 99.10,106.48) --
	( 99.34,107.31) --
	( 99.59,107.20) --
	( 99.83,107.33) --
	(100.07,107.01) --
	(100.32,107.12) --
	(100.56,107.98) --
	(100.80,109.24) --
	(101.05,108.50) --
	(101.29,107.36) --
	(101.53,103.11) --
	(101.78,102.95) --
	(102.02,102.04) --
	(102.27,102.00) --
	(102.51,100.92) --
	(102.75, 99.39) --
	(103.00, 98.09) --
	(103.24, 98.08) --
	(103.48, 98.57) --
	(103.73, 97.72) --
	(103.97, 98.49) --
	(104.21, 98.80) --
	(104.46, 99.58) --
	(104.70, 97.33) --
	(104.95, 98.57) --
	(105.19, 98.98) --
	(105.43,100.81) --
	(105.68,101.04) --
	(105.92, 99.94) --
	(106.16, 98.41) --
	(106.41, 99.03) --
	(106.65, 98.56) --
	(106.89,100.38) --
	(107.14,103.12) --
	(107.38,100.67) --
	(107.63,100.44) --
	(107.87,102.77) --
	(108.11,100.80) --
	(108.36,101.30) --
	(108.60, 99.04) --
	(108.84, 98.86) --
	(109.09, 99.78) --
	(109.33, 99.14) --
	(109.57, 99.51) --
	(109.82,100.50) --
	(110.06, 99.65) --
	(110.30, 99.36) --
	(110.55, 99.68) --
	(110.79, 99.59) --
	(111.04, 96.94) --
	(111.28, 97.57) --
	(111.52, 99.27) --
	(111.77, 98.82) --
	(112.01, 99.24) --
	(112.25, 97.10) --
	(112.50, 98.36) --
	(112.74, 99.72) --
	(112.98,100.73) --
	(113.23,100.68) --
	(113.47, 99.15) --
	(113.72, 98.48) --
	(113.96, 98.52) --
	(114.20, 97.74) --
	(114.45, 97.88) --
	(114.69,100.85) --
	(114.93,100.61) --
	(115.18,100.45) --
	(115.42,101.30) --
	(115.66, 98.39) --
	(115.91, 98.78) --
	(116.15, 99.42) --
	(116.40,100.26) --
	(116.64, 99.15) --
	(116.88, 99.49) --
	(117.13, 99.89) --
	(117.37,100.59) --
	(117.61,100.72) --
	(117.86, 98.91) --
	(118.10, 98.08) --
	(118.34, 94.69) --
	(118.59, 95.27) --
	(118.83, 95.02) --
	(119.08, 95.93) --
	(119.32, 97.67) --
	(119.56, 98.25) --
	(119.81, 96.28) --
	(120.05, 96.79) --
	(120.29, 99.73) --
	(120.54,100.04) --
	(120.78,100.85) --
	(121.02,100.12) --
	(121.27,100.33) --
	(121.51,100.52) --
	(121.76, 99.82) --
	(122.00,103.14) --
	(122.24,103.25) --
	(122.49,103.98) --
	(122.73,104.61) --
	(122.97,104.29) --
	(123.22,106.29) --
	(123.46,107.11) --
	(123.70,107.70) --
	(123.95,106.89) --
	(124.19,107.03) --
	(124.44,106.09) --
	(124.68,105.97) --
	(124.92,105.96) --
	(125.17,103.86) --
	(125.41,104.66) --
	(125.65,102.41) --
	(125.90,102.07) --
	(126.14,103.82) --
	(126.38,105.26) --
	(126.63,104.70) --
	(126.87,101.85) --
	(127.11,101.56) --
	(127.36, 97.96) --
	(127.60, 97.97) --
	(127.85, 97.64) --
	(128.09, 99.22) --
	(128.33, 97.08) --
	(128.58, 97.46) --
	(128.82, 95.42) --
	(129.06, 95.86) --
	(129.31, 96.06) --
	(129.55, 98.64) --
	(129.79, 99.63) --
	(130.04,103.11) --
	(130.28,103.89) --
	(130.53,103.74) --
	(130.77,103.46) --
	(131.01,106.96) --
	(131.26,107.03) --
	(131.50,107.77) --
	(131.74,107.54) --
	(131.99,106.65) --
	(132.23,104.65) --
	(132.47,102.21) --
	(132.72,101.82) --
	(132.96,101.38) --
	(133.21,103.32) --
	(133.45,103.54) --
	(133.69,104.62) --
	(133.94,105.15) --
	(134.18,104.20) --
	(134.42,104.83) --
	(134.67,104.42) --
	(134.91,104.61) --
	(135.15,102.02) --
	(135.40,104.46) --
	(135.64,106.15) --
	(135.89,106.40) --
	(136.13,106.88) --
	(136.37,106.80) --
	(136.62,107.54) --
	(136.86,106.03) --
	(137.10,109.43) --
	(137.35,110.88) --
	(137.59,111.33) --
	(137.83,112.12) --
	(138.08,111.86) --
	(138.32,110.00) --
	(138.57,110.58) --
	(138.81,109.10) --
	(139.05,108.11) --
	(139.30,106.77) --
	(139.54,106.54) --
	(139.78,108.18) --
	(140.03,112.62) --
	(140.27,113.74) --
	(140.51,113.24) --
	(140.76,112.51) --
	(141.00,112.91) --
	(141.25,113.47) --
	(141.49,112.28) --
	(141.73,111.30) --
	(141.98,110.87) --
	(142.22,110.00) --
	(142.46,111.08) --
	(142.71,111.11) --
	(142.95,113.26) --
	(143.19,112.57) --
	(143.44,112.43) --
	(143.68,112.77) --
	(143.93,113.35) --
	(144.17,114.28) --
	(144.41,115.15) --
	(144.66,115.82) --
	(144.90,116.12) --
	(145.14,116.81) --
	(145.39,114.89) --
	(145.63,116.45) --
	(145.87,116.40) --
	(146.12,116.77) --
	(146.36,112.73) --
	(146.60,113.30) --
	(146.85,113.41) --
	(147.09,112.71) --
	(147.34,112.34) --
	(147.58,112.39) --
	(147.82,109.21) --
	(148.07,106.57) --
	(148.31,106.26) --
	(148.55,108.14) --
	(148.80,108.30) --
	(149.04,106.82) --
	(149.28,105.67) --
	(149.53,105.80) --
	(149.77,106.89) --
	(150.02,107.56) --
	(150.26,104.82) --
	(150.50,104.75) --
	(150.75,104.26) --
	(150.99,104.72) --
	(151.23,103.64) --
	(151.48,105.57) --
	(151.72,105.15) --
	(151.96,106.09) --
	(152.21,103.43) --
	(152.45,103.84) --
	(152.70,105.45) --
	(152.94,104.09) --
	(153.18,104.54) --
	(153.43,103.24) --
	(153.67,101.15) --
	(153.91,102.70) --
	(154.16,101.31) --
	(154.40,102.82) --
	(154.64,104.30) --
	(154.89,104.22) --
	(155.13,104.25) --
	(155.38,105.11) --
	(155.62,103.94) --
	(155.86,105.91) --
	(156.11,105.72) --
	(156.35,107.58) --
	(156.59,108.07) --
	(156.84,105.92) --
	(157.08,106.06) --
	(157.32,109.69) --
	(157.57,108.97) --
	(157.81,107.93) --
	(158.06,107.62) --
	(158.30,106.93) --
	(158.54,105.18) --
	(158.79,104.77) --
	(159.03,104.56) --
	(159.27,105.21) --
	(159.52,104.91) --
	(159.76,105.82) --
	(160.00,103.99) --
	(160.25,105.49) --
	(160.49,104.70) --
	(160.74,104.60) --
	(160.98,102.47) --
	(161.22,102.70) --
	(161.47,100.52) --
	(161.71,101.14) --
	(161.95,101.37) --
	(162.20,100.72) --
	(162.44,103.18) --
	(162.68,103.47) --
	(162.93,101.76) --
	(163.17,101.33) --
	(163.42,100.98) --
	(163.66,100.20) --
	(163.90,100.21) --
	(164.15,100.44) --
	(164.39,102.80) --
	(164.63,102.74) --
	(164.88,104.10) --
	(165.12,104.81) --
	(165.36,106.01) --
	(165.61,107.16) --
	(165.85,107.71) --
	(166.09,107.87) --
	(166.34,107.28) --
	(166.58,108.03) --
	(166.83,107.45) --
	(167.07,107.00) --
	(167.31,107.43) --
	(167.56,107.97) --
	(167.80,108.82) --
	(168.04,108.10) --
	(168.29,108.01) --
	(168.53,110.25) --
	(168.77,105.77) --
	(169.02,107.86) --
	(169.26,108.57) --
	(169.51,109.02) --
	(169.75,108.64) --
	(169.99,108.47) --
	(170.24,107.42) --
	(170.48,108.23) --
	(170.72,108.54) --
	(170.97,106.06) --
	(171.21,105.23) --
	(171.45,103.13) --
	(171.70,102.24) --
	(171.94,104.31) --
	(172.19,107.23) --
	(172.43,107.78) --
	(172.67,107.04) --
	(172.92,106.38) --
	(173.16,105.55) --
	(173.40,105.90) --
	(173.65,107.08) --
	(173.89,106.88) --
	(174.13,108.63) --
	(174.38,106.14) --
	(174.62,107.29) --
	(174.87,105.84) --
	(175.11,103.69) --
	(175.35,103.45) --
	(175.60,103.57) --
	(175.84,101.45) --
	(176.08,103.08) --
	(176.33,100.49) --
	(176.57, 98.64) --
	(176.81, 98.00) --
	(177.06, 96.93) --
	(177.30, 96.32) --
	(177.55, 96.40) --
	(177.79, 98.10) --
	(178.03, 98.28) --
	(178.28, 98.49) --
	(178.52, 97.09) --
	(178.76, 97.34) --
	(179.01, 98.40) --
	(179.25, 99.01) --
	(179.49, 99.91) --
	(179.74,102.51) --
	(179.98,102.80) --
	(180.23,103.22) --
	(180.47,107.91) --
	(180.71,106.86) --
	(180.96,105.27) --
	(181.20,105.33) --
	(181.44,105.34) --
	(181.69,105.72) --
	(181.93,105.31) --
	(182.17,107.91) --
	(182.42,108.27) --
	(182.66,107.51) --
	(182.90,106.54) --
	(183.15,107.29) --
	(183.39,108.13) --
	(183.64,109.20) --
	(183.88,110.96) --
	(184.12,109.37) --
	(184.37,107.70) --
	(184.61,107.46) --
	(184.85,106.91) --
	(185.10,105.98) --
	(185.34,106.05) --
	(185.58,105.47) --
	(185.83,105.79) --
	(186.07,105.69) --
	(186.32,107.10) --
	(186.56,106.45) --
	(186.80,105.75) --
	(187.05,107.08) --
	(187.29,107.00) --
	(187.53,107.30) --
	(187.78,106.43) --
	(188.02,108.52) --
	(188.26,108.19) --
	(188.51,107.23) --
	(188.75,108.66) --
	(189.00,108.71) --
	(189.24,108.08) --
	(189.48,106.64) --
	(189.73,109.76) --
	(189.97,110.19) --
	(190.21,109.90) --
	(190.46,108.18) --
	(190.70,108.61) --
	(190.94,110.04) --
	(191.19,109.70) --
	(191.43,109.52) --
	(191.68,113.63) --
	(191.92,116.88) --
	(192.16,115.36) --
	(192.41,116.24) --
	(192.65,119.11) --
	(192.89,120.10) --
	(193.14,121.09) --
	(193.38,117.88) --
	(193.62,118.64) --
	(193.87,118.50) --
	(194.11,120.71) --
	(194.36,119.55) --
	(194.60,118.24) --
	(194.84,118.14) --
	(195.09,114.10) --
	(195.33,112.79) --
	(195.57,109.42) --
	(195.82,110.91) --
	(196.06,110.05) --
	(196.30,110.05) --
	(196.55,110.14) --
	(196.79,111.49) --
	(197.04,111.65) --
	(197.28,109.00) --
	(197.52,109.13) --
	(197.77,108.82) --
	(198.01,106.55) --
	(198.25,103.55) --
	(198.50,104.91) --
	(198.74,104.44) --
	(198.98,106.69) --
	(199.23,104.44) --
	(199.47,106.67) --
	(199.72,106.19) --
	(199.96,105.39) --
	(200.20,103.92) --
	(200.45,103.97) --
	(200.69,102.96) --
	(200.93,102.90) --
	(201.18,102.80) --
	(201.42,102.32) --
	(201.66,102.86) --
	(201.91,105.25) --
	(202.15,105.52) --
	(202.39,106.48) --
	(202.64,104.80) --
	(202.88,104.99) --
	(203.13,104.15) --
	(203.37,106.17) --
	(203.61,103.92) --
	(203.86,104.27) --
	(204.10,101.72) --
	(204.34,102.24) --
	(204.59,101.59) --
	(204.83,104.01) --
	(205.07,100.84) --
	(205.32,101.10) --
	(205.56,101.76) --
	(205.81,101.02) --
	(206.05,101.16) --
	(206.29,102.39) --
	(206.54,105.32) --
	(206.78,108.38) --
	(207.02,108.67) --
	(207.27,106.33) --
	(207.51,109.85) --
	(207.75,110.71) --
	(208.00,110.69) --
	(208.24,109.53) --
	(208.49,108.00) --
	(208.73,107.81) --
	(208.97,107.46) --
	(209.22,107.11) --
	(209.46,106.55) --
	(209.70,105.28) --
	(209.95,104.28) --
	(210.19,103.91) --
	(210.43,104.44) --
	(210.68,105.84) --
	(210.92,105.81) --
	(211.17,104.31) --
	(211.41,103.90) --
	(211.65,104.11) --
	(211.90,104.47) --
	(212.14,105.59) --
	(212.38,105.54) --
	(212.63,107.06) --
	(212.87,108.79) --
	(213.11,107.38) --
	(213.36,108.87) --
	(213.60,107.67) --
	(213.85,108.41) --
	(214.09,107.82) --
	(214.33,107.16) --
	(214.58,107.64) --
	(214.82,104.71) --
	(215.06,104.74) --
	(215.31,104.27) --
	(215.55,102.82) --
	(215.79,101.06) --
	(216.04,101.46) --
	(216.28,101.29) --
	(216.53,101.17) --
	(216.77,102.49) --
	(217.01,102.53) --
	(217.26,100.38) --
	(217.50,101.41) --
	(217.74,103.77) --
	(217.99,103.30) --
	(218.23,105.91) --
	(218.47,108.05) --
	(218.72,108.80) --
	(218.96,108.64) --
	(219.20,108.60) --
	(219.45,106.89) --
	(219.69,111.65) --
	(219.94,111.52) --
	(220.18,111.43) --
	(220.42,111.66) --
	(220.67,107.19) --
	(220.91,107.26) --
	(221.15,110.08) --
	(221.40,106.74) --
	(221.64,106.76) --
	(221.88,108.20) --
	(222.13,108.66) --
	(222.37,107.09) --
	(222.62,107.34) --
	(222.86,111.72) --
	(223.10,110.04) --
	(223.35,110.65) --
	(223.59,108.83) --
	(223.83,108.76) --
	(224.08,108.59) --
	(224.32,107.84) --
	(224.56,107.42) --
	(224.81,108.96) --
	(225.05,108.05) --
	(225.30,106.94) --
	(225.54,107.76) --
	(225.78,107.68) --
	(226.03,106.92) --
	(226.27,107.70) --
	(226.51,107.08) --
	(226.76,108.41) --
	(227.00,110.76) --
	(227.24,110.38) --
	(227.49,111.78) --
	(227.73,111.32) --
	(227.98,110.02) --
	(228.22,110.79) --
	(228.46,109.82) --
	(228.71,110.32) --
	(228.95,108.61) --
	(229.19,108.00) --
	(229.44,108.74) --
	(229.68,107.85) --
	(229.92,106.41) --
	(230.17,106.67) --
	(230.41,106.04) --
	(230.66,109.66) --
	(230.90,109.84) --
	(231.14,109.23) --
	(231.39,113.29) --
	(231.63,112.64) --
	(231.87,112.15) --
	(232.12,112.51) --
	(232.36,111.11) --
	(232.60,114.96) --
	(232.85,115.67) --
	(233.09,116.06) --
	(233.34,112.33) --
	(233.58,112.51) --
	(233.82,109.63) --
	(234.07,105.87) --
	(234.31,106.94) --
	(234.55,107.42) --
	(234.80,107.40) --
	(235.04,107.49) --
	(235.28,107.94) --
	(235.53,105.06) --
	(235.77,106.29) --
	(236.02,106.06) --
	(236.26,105.91) --
	(236.50,109.55) --
	(236.75,111.83) --
	(236.99,110.43) --
	(237.23,112.08) --
	(237.48,110.24) --
	(237.72,108.71) --
	(237.96,108.73) --
	(238.21,107.27) --
	(238.45,108.52) --
	(238.69,108.80) --
	(238.94,108.16) --
	(239.18,109.53) --
	(239.43,108.99) --
	(239.67,110.57) --
	(239.91,110.86) --
	(240.16,110.96) --
	(240.40,110.89) --
	(240.64,110.26) --
	(240.89,108.36) --
	(241.13,109.42) --
	(241.37,110.94) --
	(241.62,112.32) --
	(241.86,112.68) --
	(242.11,111.64) --
	(242.35,111.70) --
	(242.59,111.97) --
	(242.84,112.78) --
	(243.08,111.36) --
	(243.32,110.31) --
	(243.57,109.64) --
	(243.81,109.62) --
	(244.05,110.18) --
	(244.30,110.03) --
	(244.54,108.59) --
	(244.79,108.83) --
	(245.03,107.60) --
	(245.27,108.77) --
	(245.52,108.54) --
	(245.76,109.91) --
	(246.00,109.93) --
	(246.25,111.93) --
	(246.49,112.80) --
	(246.73,111.28) --
	(246.98,111.01) --
	(247.22,111.25) --
	(247.47,110.56) --
	(247.71,112.12) --
	(247.95,109.70) --
	(248.20,108.84) --
	(248.44,107.62) --
	(248.68,110.23) --
	(248.93,109.59) --
	(249.17,108.58) --
	(249.41,108.36) --
	(249.66,108.12) --
	(249.90,107.10) --
	(250.15,106.01) --
	(250.39,101.81) --
	(250.63,101.08) --
	(250.88,100.04) --
	(251.12,100.01) --
	(251.36,101.30) --
	(251.61,102.04) --
	(251.85,101.44) --
	(252.09,101.47) --
	(252.34,102.07) --
	(252.58,101.19) --
	(252.83,103.01) --
	(253.07,100.65) --
	(253.31,101.32) --
	(253.56,100.83) --
	(253.80,100.80) --
	(254.04, 99.76) --
	(254.29, 98.99) --
	(254.53, 97.69) --
	(254.77, 98.72) --
	(255.02, 98.82) --
	(255.26, 98.42) --
	(255.50, 95.98) --
	(255.75, 95.21) --
	(255.99, 95.42) --
	(256.24, 96.57) --
	(256.48, 96.20) --
	(256.72,100.98) --
	(256.97,100.34) --
	(257.21,100.06) --
	(257.45,100.13) --
	(257.70, 98.89) --
	(257.94,100.78) --
	(258.18,100.77) --
	(258.43,101.17) --
	(258.67,100.90) --
	(258.92,100.33) --
	(259.16,102.19) --
	(259.40,101.85) --
	(259.65,101.11) --
	(259.89, 99.22) --
	(260.13,100.06) --
	(260.38,102.85) --
	(260.62,101.58) --
	(260.86,103.80) --
	(261.11,104.65) --
	(261.35,105.77) --
	(261.60,105.90) --
	(261.84,105.29) --
	(262.08,102.85) --
	(262.33,102.21) --
	(262.57,102.08) --
	(262.81,101.02) --
	(263.06, 99.53) --
	(263.30,100.77) --
	(263.54, 99.53) --
	(263.79,100.71) --
	(264.03,101.23) --
	(264.28,102.59) --
	(264.52,101.37) --
	(264.76,102.29) --
	(265.01,102.78) --
	(265.25,102.92) --
	(265.49,106.34) --
	(265.74,105.60) --
	(265.98,104.15) --
	(266.22,105.27) --
	(266.47,105.53) --
	(266.71,107.30) --
	(266.96,107.32) --
	(267.20,106.76) --
	(267.44,109.35) --
	(267.69,111.44) --
	(267.93,114.74) --
	(268.17,114.77) --
	(268.42,115.58) --
	(268.66,115.60) --
	(268.90,117.19) --
	(269.15,117.55) --
	(269.39,116.27) --
	(269.64,117.18) --
	(269.88,117.29) --
	(270.12,116.26) --
	(270.37,117.42) --
	(270.61,120.21) --
	(270.85,119.31) --
	(271.10,118.12) --
	(271.34,118.74) --
	(271.58,118.67) --
	(271.83,117.42) --
	(272.07,117.83) --
	(272.32,116.41) --
	(272.56,117.08) --
	(272.80,116.27) --
	(273.05,116.82) --
	(273.29,116.48) --
	(273.53,116.69) --
	(273.78,117.63) --
	(274.02,118.88) --
	(274.26,115.69) --
	(274.51,115.52) --
	(274.75,115.85) --
	(274.99,115.58) --
	(275.24,115.76) --
	(275.48,115.57) --
	(275.73,115.98) --
	(275.97,115.68) --
	(276.21,115.96) --
	(276.46,114.71) --
	(276.70,113.61) --
	(276.94,116.26) --
	(277.19,116.53) --
	(277.43,115.22) --
	(277.67,115.50) --
	(277.92,113.34) --
	(278.16,115.06) --
	(278.41,114.98) --
	(278.65,113.67) --
	(278.89,110.42) --
	(279.14,110.33) --
	(279.38,108.77) --
	(279.62,109.33) --
	(279.87,109.19) --
	(280.11,108.97) --
	(280.35,107.76) --
	(280.60,107.72) --
	(280.84,108.76) --
	(281.09,111.60) --
	(281.33,111.57) --
	(281.57,113.06) --
	(281.82,114.29) --
	(282.06,111.56) --
	(282.30,114.25) --
	(282.55,112.55) --
	(282.79,111.65) --
	(283.03,108.32) --
	(283.28,107.18) --
	(283.52,110.39) --
	(283.77,112.16) --
	(284.01,111.35) --
	(284.25,112.98) --
	(284.50,111.99) --
	(284.74,110.92) --
	(284.98,108.79) --
	(285.23,108.41) --
	(285.47,108.09) --
	(285.71,105.68) --
	(285.96,105.68) --
	(286.20,106.09) --
	(286.45,106.26) --
	(286.69,106.71) --
	(286.93,106.19) --
	(287.18,107.84) --
	(287.42,104.90) --
	(287.66,105.61) --
	(287.91,108.20) --
	(288.15,105.70) --
	(288.39,104.67) --
	(288.64,102.96) --
	(288.88,105.60) --
	(289.13,105.00) --
	(289.37,105.87) --
	(289.61,109.24) --
	(289.86,107.63) --
	(290.10,110.57) --
	(290.34,112.04) --
	(290.59,107.04) --
	(290.83,106.69) --
	(291.07,103.65) --
	(291.32,104.12) --
	(291.56,102.83) --
	(291.80,104.85) --
	(292.05,106.06) --
	(292.29,105.19) --
	(292.54,104.67);
\definecolor{drawColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.91, 72.43) --
	( 49.16, 72.43) --
	( 49.40, 72.43) --
	( 49.64, 72.92) --
	( 49.89, 72.92) --
	( 50.13, 72.92) --
	( 50.37, 72.94) --
	( 50.62, 72.94) --
	( 50.86, 72.94) --
	( 51.10, 72.96) --
	( 51.35, 72.96) --
	( 51.59, 73.43) --
	( 51.84, 73.43) --
	( 52.08, 73.49) --
	( 52.32, 73.49) --
	( 52.57, 73.49) --
	( 52.81, 73.49) --
	( 53.05, 73.79) --
	( 53.30, 73.79) --
	( 53.54, 73.92) --
	( 53.78, 74.60) --
	( 54.03, 74.81) --
	( 54.27, 74.81) --
	( 54.51, 74.81) --
	( 54.76, 74.14) --
	( 55.00, 74.30) --
	( 55.25, 74.38) --
	( 55.49, 74.30) --
	( 55.73, 74.53) --
	( 55.98, 74.59) --
	( 56.22, 74.59) --
	( 56.46, 75.20) --
	( 56.71, 75.20) --
	( 56.95, 75.53) --
	( 57.19, 75.54) --
	( 57.44, 75.55) --
	( 57.68, 76.61) --
	( 57.93, 76.61) --
	( 58.17, 76.70) --
	( 58.41, 76.70) --
	( 58.66, 76.71) --
	( 58.90, 76.71) --
	( 59.14, 76.71) --
	( 59.39, 76.72) --
	( 59.63, 78.31) --
	( 59.87, 79.24) --
	( 60.12, 79.13) --
	( 60.36, 79.15) --
	( 60.61, 79.53) --
	( 60.85, 79.52) --
	( 61.09, 79.52) --
	( 61.34, 79.63) --
	( 61.58, 79.63) --
	( 61.82, 79.22) --
	( 62.07, 79.22) --
	( 62.31, 79.20) --
	( 62.55, 79.20) --
	( 62.80, 79.42) --
	( 63.04, 79.79) --
	( 63.29, 79.79) --
	( 63.53, 80.13) --
	( 63.77, 80.10) --
	( 64.02, 80.57) --
	( 64.26, 80.60) --
	( 64.50, 80.65) --
	( 64.75, 80.99) --
	( 64.99, 80.73) --
	( 65.23, 80.71) --
	( 65.48, 80.70) --
	( 65.72, 80.72) --
	( 65.97, 81.31) --
	( 66.21, 81.30) --
	( 66.45, 81.41) --
	( 66.70, 81.95) --
	( 66.94, 81.91) --
	( 67.18, 82.85) --
	( 67.43, 83.07) --
	( 67.67, 82.94) --
	( 67.91, 83.14) --
	( 68.16, 83.15) --
	( 68.40, 83.00) --
	( 68.65, 82.71) --
	( 68.89, 82.91) --
	( 69.13, 81.91) --
	( 69.38, 81.95) --
	( 69.62, 82.01) --
	( 69.86, 82.08) --
	( 70.11, 82.01) --
	( 70.35, 82.17) --
	( 70.59, 81.83) --
	( 70.84, 81.96) --
	( 71.08, 82.16) --
	( 71.33, 82.15) --
	( 71.57, 82.24) --
	( 71.81, 82.22) --
	( 72.06, 82.34) --
	( 72.30, 84.69) --
	( 72.54, 85.27) --
	( 72.79, 85.42) --
	( 73.03, 85.71) --
	( 73.27, 83.77) --
	( 73.52, 83.56) --
	( 73.76, 83.26) --
	( 74.00, 83.39) --
	( 74.25, 83.05) --
	( 74.49, 83.04) --
	( 74.74, 83.16) --
	( 74.98, 83.45) --
	( 75.22, 83.73) --
	( 75.47, 84.85) --
	( 75.71, 83.04) --
	( 75.95, 83.26) --
	( 76.20, 82.70) --
	( 76.44, 82.86) --
	( 76.68, 82.79) --
	( 76.93, 83.61) --
	( 77.17, 84.32) --
	( 77.42, 86.01) --
	( 77.66, 86.05) --
	( 77.90, 86.11) --
	( 78.15, 87.65) --
	( 78.39, 91.59) --
	( 78.63, 91.89) --
	( 78.88, 94.37) --
	( 79.12, 94.67) --
	( 79.36, 94.66) --
	( 79.61, 95.87) --
	( 79.85, 95.80) --
	( 80.10, 95.70) --
	( 80.34, 94.94) --
	( 80.58, 95.96) --
	( 80.83, 95.36) --
	( 81.07, 95.01) --
	( 81.31, 94.94) --
	( 81.56, 94.62) --
	( 81.80, 91.72) --
	( 82.04, 91.75) --
	( 82.29, 91.94) --
	( 82.53, 92.39) --
	( 82.78, 91.67) --
	( 83.02, 92.32) --
	( 83.26, 94.22) --
	( 83.51, 94.48) --
	( 83.75, 95.18) --
	( 83.99, 94.44) --
	( 84.24, 93.79) --
	( 84.48, 94.72) --
	( 84.72, 95.28) --
	( 84.97, 97.47) --
	( 85.21, 98.76) --
	( 85.46, 98.08) --
	( 85.70, 98.03) --
	( 85.94, 98.13) --
	( 86.19, 98.51) --
	( 86.43, 98.25) --
	( 86.67, 98.79) --
	( 86.92, 98.14) --
	( 87.16, 98.12) --
	( 87.40, 98.60) --
	( 87.65, 98.69) --
	( 87.89, 98.85) --
	( 88.14, 96.03) --
	( 88.38, 96.44) --
	( 88.62, 95.67) --
	( 88.87, 95.91) --
	( 89.11, 94.81) --
	( 89.35, 94.04) --
	( 89.60, 94.23) --
	( 89.84, 94.40) --
	( 90.08, 96.18) --
	( 90.33, 96.16) --
	( 90.57, 97.21) --
	( 90.81, 95.39) --
	( 91.06, 95.08) --
	( 91.30, 94.15) --
	( 91.55, 94.58) --
	( 91.79, 99.96) --
	( 92.03, 98.46) --
	( 92.28, 97.32) --
	( 92.52, 97.72) --
	( 92.76, 96.88) --
	( 93.01, 97.87) --
	( 93.25, 97.22) --
	( 93.49, 98.62) --
	( 93.74, 98.80) --
	( 93.98, 98.58) --
	( 94.23, 98.10) --
	( 94.47, 96.97) --
	( 94.71, 97.80) --
	( 94.96, 98.04) --
	( 95.20, 99.35) --
	( 95.44, 97.61) --
	( 95.69, 98.02) --
	( 95.93, 99.30) --
	( 96.17, 98.07) --
	( 96.42, 99.01) --
	( 96.66,100.43) --
	( 96.91, 99.37) --
	( 97.15,100.56) --
	( 97.39, 99.55) --
	( 97.64, 98.09) --
	( 97.88, 97.89) --
	( 98.12, 96.87) --
	( 98.37, 94.00) --
	( 98.61, 94.16) --
	( 98.85, 93.11) --
	( 99.10, 92.60) --
	( 99.34, 90.19) --
	( 99.59, 96.06) --
	( 99.83, 95.06) --
	(100.07, 95.53) --
	(100.32, 96.10) --
	(100.56, 94.52) --
	(100.80, 97.78) --
	(101.05, 97.86) --
	(101.29,101.80) --
	(101.53,100.76) --
	(101.78,100.51) --
	(102.02, 97.71) --
	(102.27,100.29) --
	(102.51,103.13) --
	(102.75,102.34) --
	(103.00,100.87) --
	(103.24, 99.81) --
	(103.48,100.53) --
	(103.73,101.34) --
	(103.97,102.67) --
	(104.21,103.43) --
	(104.46,104.51) --
	(104.70,103.20) --
	(104.95,103.81) --
	(105.19,104.05) --
	(105.43,104.48) --
	(105.68,106.25) --
	(105.92,105.41) --
	(106.16,104.69) --
	(106.41,104.72) --
	(106.65,101.65) --
	(106.89,100.17) --
	(107.14,102.11) --
	(107.38,105.87) --
	(107.63,106.11) --
	(107.87,106.76) --
	(108.11,106.10) --
	(108.36,106.85) --
	(108.60,107.47) --
	(108.84,106.45) --
	(109.09,105.87) --
	(109.33,106.47) --
	(109.57,108.94) --
	(109.82,108.83) --
	(110.06,108.41) --
	(110.30,106.57) --
	(110.55,106.38) --
	(110.79,105.45) --
	(111.04,106.10) --
	(111.28,106.32) --
	(111.52,111.00) --
	(111.77,111.19) --
	(112.01,110.29) --
	(112.25,104.87) --
	(112.50,105.47) --
	(112.74,105.61) --
	(112.98,105.32) --
	(113.23,105.76) --
	(113.47,106.03) --
	(113.72,106.55) --
	(113.96,105.40) --
	(114.20,107.85) --
	(114.45,106.84) --
	(114.69,105.64) --
	(114.93,106.64) --
	(115.18,106.98) --
	(115.42,106.64) --
	(115.66,106.33) --
	(115.91,105.75) --
	(116.15,107.37) --
	(116.40,103.85) --
	(116.64,105.00) --
	(116.88,105.01) --
	(117.13,105.04) --
	(117.37,103.61) --
	(117.61,104.54) --
	(117.86,108.03) --
	(118.10,108.00) --
	(118.34,107.51) --
	(118.59,106.80) --
	(118.83,107.20) --
	(119.08,106.91) --
	(119.32,105.07) --
	(119.56,101.86) --
	(119.81,102.44) --
	(120.05,102.10) --
	(120.29,102.61) --
	(120.54,102.24) --
	(120.78,102.23) --
	(121.02,103.25) --
	(121.27,102.50) --
	(121.51,102.70) --
	(121.76,107.30) --
	(122.00,107.36) --
	(122.24,109.74) --
	(122.49,108.59) --
	(122.73,108.55) --
	(122.97,108.29) --
	(123.22,108.20) --
	(123.46,104.92) --
	(123.70,106.92) --
	(123.95,104.67) --
	(124.19,104.49) --
	(124.44,103.91) --
	(124.68,100.35) --
	(124.92,100.03) --
	(125.17,100.89) --
	(125.41,101.84) --
	(125.65, 97.87) --
	(125.90, 97.18) --
	(126.14, 97.61) --
	(126.38, 97.61) --
	(126.63, 98.42) --
	(126.87, 98.33) --
	(127.11, 99.04) --
	(127.36,102.76) --
	(127.60,101.72) --
	(127.85,100.30) --
	(128.09, 99.75) --
	(128.33,101.15) --
	(128.58,102.06) --
	(128.82,101.54) --
	(129.06,100.86) --
	(129.31,100.59) --
	(129.55,102.08) --
	(129.79,100.65) --
	(130.04,100.09) --
	(130.28,100.03) --
	(130.53,100.78) --
	(130.77,100.86) --
	(131.01,100.46) --
	(131.26,105.03) --
	(131.50,103.97) --
	(131.74,104.85) --
	(131.99,105.73) --
	(132.23,105.44) --
	(132.47,107.12) --
	(132.72,108.42) --
	(132.96,108.11) --
	(133.21,108.05) --
	(133.45,109.94) --
	(133.69,112.76) --
	(133.94,112.99) --
	(134.18,113.28) --
	(134.42,111.24) --
	(134.67,111.25) --
	(134.91,110.19) --
	(135.15,110.35) --
	(135.40,108.00) --
	(135.64,111.84) --
	(135.89,111.19) --
	(136.13,109.69) --
	(136.37,113.00) --
	(136.62,114.10) --
	(136.86,114.22) --
	(137.10,114.53) --
	(137.35,115.39) --
	(137.59,113.60) --
	(137.83,113.41) --
	(138.08,115.84) --
	(138.32,116.34) --
	(138.57,117.32) --
	(138.81,115.80) --
	(139.05,111.83) --
	(139.30,114.12) --
	(139.54,112.11) --
	(139.78,112.30) --
	(140.03,109.12) --
	(140.27,103.96) --
	(140.51,104.43) --
	(140.76,103.61) --
	(141.00,103.95) --
	(141.25,105.60) --
	(141.49,103.36) --
	(141.73,103.77) --
	(141.98,104.09) --
	(142.22,103.84) --
	(142.46,104.15) --
	(142.71,106.23) --
	(142.95,109.09) --
	(143.19,110.40) --
	(143.44,108.57) --
	(143.68,108.52) --
	(143.93,107.88) --
	(144.17,108.82) --
	(144.41,107.36) --
	(144.66,106.25) --
	(144.90,106.54) --
	(145.14,106.30) --
	(145.39,110.08) --
	(145.63,111.46) --
	(145.87,112.94) --
	(146.12,115.38) --
	(146.36,116.95) --
	(146.60,116.96) --
	(146.85,112.56) --
	(147.09,113.09) --
	(147.34,116.07) --
	(147.58,114.78) --
	(147.82,115.43) --
	(148.07,111.08) --
	(148.31,111.23) --
	(148.55,111.23) --
	(148.80,112.01) --
	(149.04,112.03) --
	(149.28,111.17) --
	(149.53,110.43) --
	(149.77,109.32) --
	(150.02,107.33) --
	(150.26,106.57) --
	(150.50,107.12) --
	(150.75,107.29) --
	(150.99,109.20) --
	(151.23,108.70) --
	(151.48,108.44) --
	(151.72,108.32) --
	(151.96,105.44) --
	(152.21,107.39) --
	(152.45,106.12) --
	(152.70,106.13) --
	(152.94,105.00) --
	(153.18,105.81) --
	(153.43,105.37) --
	(153.67,106.45) --
	(153.91,109.41) --
	(154.16,108.23) --
	(154.40,107.21) --
	(154.64,106.91) --
	(154.89,106.66) --
	(155.13,105.48) --
	(155.38,105.71) --
	(155.62,105.80) --
	(155.86,103.61) --
	(156.11,105.63) --
	(156.35,105.04) --
	(156.59,104.67) --
	(156.84,104.11) --
	(157.08,103.64) --
	(157.32,101.52) --
	(157.57,102.52) --
	(157.81,102.69) --
	(158.06,102.57) --
	(158.30,101.79) --
	(158.54,101.83) --
	(158.79,100.01) --
	(159.03,102.69) --
	(159.27,103.10) --
	(159.52,103.76) --
	(159.76,107.40) --
	(160.00,107.40) --
	(160.25,110.76) --
	(160.49,111.39) --
	(160.74,108.78) --
	(160.98,107.75) --
	(161.22,107.89) --
	(161.47,106.62) --
	(161.71,105.98) --
	(161.95,107.02) --
	(162.20,107.93) --
	(162.44,108.20) --
	(162.68,109.50) --
	(162.93,108.85) --
	(163.17,108.92) --
	(163.42,108.31) --
	(163.66,107.76) --
	(163.90,109.10) --
	(164.15,109.25) --
	(164.39,108.76) --
	(164.63,108.09) --
	(164.88,103.49) --
	(165.12,103.02) --
	(165.36,103.30) --
	(165.61,105.54) --
	(165.85,105.37) --
	(166.09,106.56) --
	(166.34,108.33) --
	(166.58,106.93) --
	(166.83,108.50) --
	(167.07,106.95) --
	(167.31,109.48) --
	(167.56,110.13) --
	(167.80,111.40) --
	(168.04,111.44) --
	(168.29,111.11) --
	(168.53,111.11) --
	(168.77,111.40) --
	(169.02,112.04) --
	(169.26,111.38) --
	(169.51,112.65) --
	(169.75,110.35) --
	(169.99,110.29) --
	(170.24,112.77) --
	(170.48,110.24) --
	(170.72,109.29) --
	(170.97,107.09) --
	(171.21,107.49) --
	(171.45,107.53) --
	(171.70,103.91) --
	(171.94,104.34) --
	(172.19,106.49) --
	(172.43,106.32) --
	(172.67,104.57) --
	(172.92,105.61) --
	(173.16,105.37) --
	(173.40,105.70) --
	(173.65,105.88) --
	(173.89,106.90) --
	(174.13,108.36) --
	(174.38,107.43) --
	(174.62,107.57) --
	(174.87,107.86) --
	(175.11,111.20) --
	(175.35,110.29) --
	(175.60,110.23) --
	(175.84,107.63) --
	(176.08,108.00) --
	(176.33,108.09) --
	(176.57,106.75) --
	(176.81,106.17) --
	(177.06,107.59) --
	(177.30,108.09) --
	(177.55,107.06) --
	(177.79,106.65) --
	(178.03,106.43) --
	(178.28,108.86) --
	(178.52,108.32) --
	(178.76,108.65) --
	(179.01,106.26) --
	(179.25,108.09) --
	(179.49,107.89) --
	(179.74,107.30) --
	(179.98,107.89) --
	(180.23,106.97) --
	(180.47,106.64) --
	(180.71,106.14) --
	(180.96,104.53) --
	(181.20,103.52) --
	(181.44,103.36) --
	(181.69,104.74) --
	(181.93,105.73) --
	(182.17,106.84) --
	(182.42,105.80) --
	(182.66,106.74) --
	(182.90,107.16) --
	(183.15,107.78) --
	(183.39,107.34) --
	(183.64,105.79) --
	(183.88,105.10) --
	(184.12,104.89) --
	(184.37,103.20) --
	(184.61,106.76) --
	(184.85,105.41) --
	(185.10,105.52) --
	(185.34,106.94) --
	(185.58,106.43) --
	(185.83,105.13) --
	(186.07,101.87) --
	(186.32,102.40) --
	(186.56,103.10) --
	(186.80,104.24) --
	(187.05,103.44) --
	(187.29,102.55) --
	(187.53,101.18) --
	(187.78,100.85) --
	(188.02,100.99) --
	(188.26,101.20) --
	(188.51,101.46) --
	(188.75,104.04) --
	(189.00,105.48) --
	(189.24,105.45) --
	(189.48,106.40) --
	(189.73,106.04) --
	(189.97,108.92) --
	(190.21,107.87) --
	(190.46,107.83) --
	(190.70,108.18) --
	(190.94,107.43) --
	(191.19,106.83) --
	(191.43,106.07) --
	(191.68,107.11) --
	(191.92,107.11) --
	(192.16,107.54) --
	(192.41,107.82) --
	(192.65,106.61) --
	(192.89,108.65) --
	(193.14,108.66) --
	(193.38,109.67) --
	(193.62,109.37) --
	(193.87,109.40) --
	(194.11,109.42) --
	(194.36,108.65) --
	(194.60,108.25) --
	(194.84,107.44) --
	(195.09,106.84) --
	(195.33,109.99) --
	(195.57,110.48) --
	(195.82,110.17) --
	(196.06,109.42) --
	(196.30,108.63) --
	(196.55,110.99) --
	(196.79,110.40) --
	(197.04,109.03) --
	(197.28,110.11) --
	(197.52,110.70) --
	(197.77,103.66) --
	(198.01,103.58) --
	(198.25,110.76) --
	(198.50,111.12) --
	(198.74,110.50) --
	(198.98,110.23) --
	(199.23,110.95) --
	(199.47,111.07) --
	(199.72,108.94) --
	(199.96,104.04) --
	(200.20,104.67) --
	(200.45,103.66) --
	(200.69,104.45) --
	(200.93,103.96) --
	(201.18,108.26) --
	(201.42,108.94) --
	(201.66,108.93) --
	(201.91,109.67) --
	(202.15,109.98) --
	(202.39,108.05) --
	(202.64,107.37) --
	(202.88,106.20) --
	(203.13,107.45) --
	(203.37,106.06) --
	(203.61,110.62) --
	(203.86,110.70) --
	(204.10,110.74) --
	(204.34,113.46) --
	(204.59,113.09) --
	(204.83,109.57) --
	(205.07,109.34) --
	(205.32,109.50) --
	(205.56,107.88) --
	(205.81,107.57) --
	(206.05,107.02) --
	(206.29,107.08) --
	(206.54,108.30) --
	(206.78,108.39) --
	(207.02,106.83) --
	(207.27,107.06) --
	(207.51,109.37) --
	(207.75,108.91) --
	(208.00,106.37) --
	(208.24,104.90) --
	(208.49,105.33) --
	(208.73,105.68) --
	(208.97,105.36) --
	(209.22,106.71) --
	(209.46,107.75) --
	(209.70,106.98) --
	(209.95,107.23) --
	(210.19,104.86) --
	(210.43,105.88) --
	(210.68,105.32) --
	(210.92,105.95) --
	(211.17,105.07) --
	(211.41,103.49) --
	(211.65,103.43) --
	(211.90,102.77) --
	(212.14,104.00) --
	(212.38,105.57) --
	(212.63,106.23) --
	(212.87,106.10) --
	(213.11,105.80) --
	(213.36,107.52) --
	(213.60,107.89) --
	(213.85,110.65) --
	(214.09,111.05) --
	(214.33,111.42) --
	(214.58,111.88) --
	(214.82,110.14) --
	(215.06,111.45) --
	(215.31,109.16) --
	(215.55,109.68) --
	(215.79,110.70) --
	(216.04,110.89) --
	(216.28,110.06) --
	(216.53,113.02) --
	(216.77,111.67) --
	(217.01,113.04) --
	(217.26,113.13) --
	(217.50,113.51) --
	(217.74,111.39) --
	(217.99,111.14) --
	(218.23,111.87) --
	(218.47,111.04) --
	(218.72,110.11) --
	(218.96,108.70) --
	(219.20,108.85) --
	(219.45,108.55) --
	(219.69,110.61) --
	(219.94,110.90) --
	(220.18,109.49) --
	(220.42,111.14) --
	(220.67,111.08) --
	(220.91,109.26) --
	(221.15,109.53) --
	(221.40,108.59) --
	(221.64,110.40) --
	(221.88,106.39) --
	(222.13,104.47) --
	(222.37,104.18) --
	(222.62,103.86) --
	(222.86,106.03) --
	(223.10,107.09) --
	(223.35,106.72) --
	(223.59,103.57) --
	(223.83,103.17) --
	(224.08,103.20) --
	(224.32,103.69) --
	(224.56,104.49) --
	(224.81,103.64) --
	(225.05,100.88) --
	(225.30,100.62) --
	(225.54,103.02) --
	(225.78,103.11) --
	(226.03,101.92) --
	(226.27,100.98) --
	(226.51,100.79) --
	(226.76,101.88) --
	(227.00,102.47) --
	(227.24,102.77) --
	(227.49,103.62) --
	(227.73,102.42) --
	(227.98,103.43) --
	(228.22, 99.75) --
	(228.46, 99.25) --
	(228.71, 96.66) --
	(228.95, 95.48) --
	(229.19, 96.59) --
	(229.44, 97.34) --
	(229.68, 95.85) --
	(229.92, 96.25) --
	(230.17, 96.21) --
	(230.41, 96.05) --
	(230.66, 95.63) --
	(230.90, 96.78) --
	(231.14, 98.01) --
	(231.39, 98.36) --
	(231.63, 98.38) --
	(231.87,101.55) --
	(232.12,103.05) --
	(232.36,102.03) --
	(232.60,102.54) --
	(232.85,104.13) --
	(233.09,103.03) --
	(233.34,103.47) --
	(233.58,102.13) --
	(233.82,103.58) --
	(234.07, 96.34) --
	(234.31, 96.60) --
	(234.55, 97.39) --
	(234.80, 97.21) --
	(235.04, 99.72) --
	(235.28,101.46) --
	(235.53,100.89) --
	(235.77,100.89) --
	(236.02,100.73) --
	(236.26,100.82) --
	(236.50,101.72) --
	(236.75,101.62) --
	(236.99,101.67) --
	(237.23,101.65) --
	(237.48,104.11) --
	(237.72,105.03) --
	(237.96,101.58) --
	(238.21,103.60) --
	(238.45,102.81) --
	(238.69,104.41) --
	(238.94,105.07) --
	(239.18,103.82) --
	(239.43,102.00) --
	(239.67, 99.09) --
	(239.91, 99.47) --
	(240.16, 99.91) --
	(240.40,101.02) --
	(240.64,100.87) --
	(240.89,100.54) --
	(241.13,100.45) --
	(241.37,100.35) --
	(241.62,100.58) --
	(241.86, 99.76) --
	(242.11,100.38) --
	(242.35,102.68) --
	(242.59,103.78) --
	(242.84,101.72) --
	(243.08,101.74) --
	(243.32,101.65) --
	(243.57,101.37) --
	(243.81,101.90) --
	(244.05,102.39) --
	(244.30,101.52) --
	(244.54,102.68) --
	(244.79,101.95) --
	(245.03,102.54) --
	(245.27,103.72) --
	(245.52,103.70) --
	(245.76,102.71) --
	(246.00,102.75) --
	(246.25,100.42) --
	(246.49,101.70) --
	(246.73, 99.48) --
	(246.98, 99.23) --
	(247.22,100.25) --
	(247.47,100.87) --
	(247.71,101.33) --
	(247.95,100.89) --
	(248.20,101.23) --
	(248.44,100.90) --
	(248.68,100.48) --
	(248.93,100.09) --
	(249.17,100.86) --
	(249.41,101.39) --
	(249.66,101.41) --
	(249.90,100.97) --
	(250.15,100.50) --
	(250.39, 99.64) --
	(250.63,101.67) --
	(250.88,101.65) --
	(251.12,101.52) --
	(251.36,100.61) --
	(251.61,100.45) --
	(251.85,100.08) --
	(252.09, 99.16) --
	(252.34, 99.60) --
	(252.58,102.28) --
	(252.83,102.02) --
	(253.07, 99.63) --
	(253.31,101.27) --
	(253.56,101.09) --
	(253.80,101.35) --
	(254.04,100.75) --
	(254.29,100.08) --
	(254.53,100.19) --
	(254.77, 99.77) --
	(255.02, 99.23) --
	(255.26, 98.47) --
	(255.50, 97.66) --
	(255.75, 98.58) --
	(255.99, 99.39) --
	(256.24, 95.19) --
	(256.48, 96.28) --
	(256.72, 97.67) --
	(256.97, 97.77) --
	(257.21,102.47) --
	(257.45,101.83) --
	(257.70,101.48) --
	(257.94,101.70) --
	(258.18,100.10) --
	(258.43,101.80) --
	(258.67,101.87) --
	(258.92,100.84) --
	(259.16,101.23) --
	(259.40,101.48) --
	(259.65,101.27) --
	(259.89,100.97) --
	(260.13,101.61) --
	(260.38, 98.16) --
	(260.62, 98.87) --
	(260.86, 98.16) --
	(261.11, 98.33) --
	(261.35,103.86) --
	(261.60,104.85) --
	(261.84,105.10) --
	(262.08,104.78) --
	(262.33,104.88) --
	(262.57,104.31) --
	(262.81,104.30) --
	(263.06,103.39) --
	(263.30,103.24) --
	(263.54,103.67) --
	(263.79,102.54) --
	(264.03,102.55) --
	(264.28,103.39) --
	(264.52,102.85) --
	(264.76,102.74) --
	(265.01,102.79) --
	(265.25,105.30) --
	(265.49,108.21) --
	(265.74,107.49) --
	(265.98,105.17) --
	(266.22,103.13) --
	(266.47,103.00) --
	(266.71,101.47) --
	(266.96,103.22) --
	(267.20,102.56) --
	(267.44,101.02) --
	(267.69,102.05) --
	(267.93,102.27) --
	(268.17,101.89) --
	(268.42,100.81) --
	(268.66,100.12) --
	(268.90,100.45) --
	(269.15, 98.49) --
	(269.39,100.99) --
	(269.64,103.94) --
	(269.88,104.51) --
	(270.12,104.91) --
	(270.37,104.22) --
	(270.61,104.31) --
	(270.85,104.13) --
	(271.10,102.79) --
	(271.34,103.17) --
	(271.58,103.66) --
	(271.83,102.42) --
	(272.07,102.53) --
	(272.32,102.47) --
	(272.56,102.86) --
	(272.80,103.90) --
	(273.05,102.62) --
	(273.29,102.69) --
	(273.53,103.42) --
	(273.78,101.77) --
	(274.02,102.81) --
	(274.26,102.95) --
	(274.51,101.80) --
	(274.75,105.71) --
	(274.99,105.91) --
	(275.24,104.67) --
	(275.48,103.90) --
	(275.73,104.27) --
	(275.97,104.78) --
	(276.21,105.11) --
	(276.46,104.46) --
	(276.70,105.03) --
	(276.94,105.87) --
	(277.19,105.47) --
	(277.43,104.61) --
	(277.67,105.80) --
	(277.92,109.21) --
	(278.16,110.05) --
	(278.41,107.83) --
	(278.65,108.58) --
	(278.89,108.65) --
	(279.14,106.68) --
	(279.38,106.69) --
	(279.62,102.80) --
	(279.87,102.17) --
	(280.11,102.20) --
	(280.35,102.18) --
	(280.60,100.53) --
	(280.84,101.26) --
	(281.09,101.21) --
	(281.33,101.16) --
	(281.57,101.56) --
	(281.82,101.14) --
	(282.06, 99.32) --
	(282.30, 99.87) --
	(282.55, 99.57) --
	(282.79, 99.76) --
	(283.03, 99.59) --
	(283.28, 99.06) --
	(283.52, 98.93) --
	(283.77, 97.14) --
	(284.01, 96.99) --
	(284.25, 96.52) --
	(284.50, 97.47) --
	(284.74, 97.53) --
	(284.98, 97.71) --
	(285.23, 97.78) --
	(285.47, 99.68) --
	(285.71,100.71) --
	(285.96,101.44) --
	(286.20, 99.99) --
	(286.45, 99.75) --
	(286.69,100.18) --
	(286.93,100.44) --
	(287.18, 99.95) --
	(287.42, 99.46) --
	(287.66, 99.55) --
	(287.91, 99.70) --
	(288.15, 99.51) --
	(288.39,100.91) --
	(288.64,100.56) --
	(288.88,101.88) --
	(289.13,103.92) --
	(289.37,103.57) --
	(289.61,104.78) --
	(289.86,105.45) --
	(290.10,107.95) --
	(290.34,108.33) --
	(290.59,108.91) --
	(290.83,108.69) --
	(291.07,108.70) --
	(291.32,108.18) --
	(291.56,107.27) --
	(291.80,106.81) --
	(292.05,106.50) --
	(292.29,109.01) --
	(292.54,108.64);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.91,184.98) --
	( 49.16,184.77) --
	( 49.40,180.21) --
	( 49.64,171.39) --
	( 49.89,167.85) --
	( 50.13,164.28) --
	( 50.37,159.03) --
	( 50.62,156.72) --
	( 50.86,155.52) --
	( 51.10,153.36) --
	( 51.35,151.01) --
	( 51.59,149.52) --
	( 51.84,140.44) --
	( 52.08,139.56) --
	( 52.32,137.05) --
	( 52.57,135.15) --
	( 52.81,132.28) --
	( 53.05,130.95) --
	( 53.30,130.29) --
	( 53.54,125.25) --
	( 53.78,124.56) --
	( 54.03,126.87) --
	( 54.27,125.63) --
	( 54.51,125.25) --
	( 54.76,124.31) --
	( 55.00,125.14) --
	( 55.25,124.50) --
	( 55.49,120.62) --
	( 55.73,118.07) --
	( 55.98,121.66) --
	( 56.22,123.29) --
	( 56.46,121.32) --
	( 56.71,119.82) --
	( 56.95,119.45) --
	( 57.19,123.16) --
	( 57.44,121.00) --
	( 57.68,121.09) --
	( 57.93,118.57) --
	( 58.17,119.39) --
	( 58.41,120.86) --
	( 58.66,121.45) --
	( 58.90,119.84) --
	( 59.14,118.21) --
	( 59.39,117.27) --
	( 59.63,116.97) --
	( 59.87,117.28) --
	( 60.12,118.46) --
	( 60.36,117.53) --
	( 60.61,115.17) --
	( 60.85,110.02) --
	( 61.09,110.95) --
	( 61.34,113.00) --
	( 61.58,113.20) --
	( 61.82,109.93) --
	( 62.07,108.44) --
	( 62.31,109.80) --
	( 62.55,110.66) --
	( 62.80,111.26) --
	( 63.04,112.94) --
	( 63.29,113.29) --
	( 63.53,112.75) --
	( 63.77,109.56) --
	( 64.02,109.38) --
	( 64.26,110.10) --
	( 64.50,113.76) --
	( 64.75,113.37) --
	( 64.99,112.82) --
	( 65.23,114.23) --
	( 65.48,112.28) --
	( 65.72,110.86) --
	( 65.97,111.88) --
	( 66.21,112.25) --
	( 66.45,111.79) --
	( 66.70,110.78) --
	( 66.94,112.14) --
	( 67.18,111.50) --
	( 67.43,110.87) --
	( 67.67,111.89) --
	( 67.91,111.60) --
	( 68.16,111.40) --
	( 68.40,113.36) --
	( 68.65,112.55) --
	( 68.89,111.82) --
	( 69.13,111.84) --
	( 69.38,109.29) --
	( 69.62,111.34) --
	( 69.86,110.31) --
	( 70.11,109.66) --
	( 70.35,107.81) --
	( 70.59,107.21) --
	( 70.84,108.53) --
	( 71.08,107.47) --
	( 71.33,108.21) --
	( 71.57,108.62) --
	( 71.81,108.17) --
	( 72.06,108.67) --
	( 72.30,109.45) --
	( 72.54,109.08) --
	( 72.79,108.21) --
	( 73.03,108.97) --
	( 73.27,108.77) --
	( 73.52,108.73) --
	( 73.76,110.07) --
	( 74.00,108.90) --
	( 74.25,107.70) --
	( 74.49,109.87) --
	( 74.74,109.64) --
	( 74.98,110.61) --
	( 75.22,110.14) --
	( 75.47,109.87) --
	( 75.71,110.64) --
	( 75.95,106.53) --
	( 76.20,108.01) --
	( 76.44,111.64) --
	( 76.68,111.86) --
	( 76.93,112.51) --
	( 77.17,111.76) --
	( 77.42,112.57) --
	( 77.66,113.62) --
	( 77.90,113.89) --
	( 78.15,113.23) --
	( 78.39,113.19) --
	( 78.63,113.15) --
	( 78.88,112.42) --
	( 79.12,110.22) --
	( 79.36,113.72) --
	( 79.61,113.31) --
	( 79.85,114.16) --
	( 80.10,112.60) --
	( 80.34,110.35) --
	( 80.58,110.71) --
	( 80.83,111.01) --
	( 81.07,108.44) --
	( 81.31,107.23) --
	( 81.56,106.89) --
	( 81.80,112.52) --
	( 82.04,112.88) --
	( 82.29,113.53) --
	( 82.53,111.70) --
	( 82.78,112.81) --
	( 83.02,111.49) --
	( 83.26,111.32) --
	( 83.51,111.48) --
	( 83.75,111.52) --
	( 83.99,108.85) --
	( 84.24,107.84) --
	( 84.48,108.95) --
	( 84.72,108.22) --
	( 84.97,107.68) --
	( 85.21,107.09) --
	( 85.46,106.32) --
	( 85.70,106.01) --
	( 85.94,105.76) --
	( 86.19,108.19) --
	( 86.43,108.55) --
	( 86.67,108.19) --
	( 86.92,105.61) --
	( 87.16,106.47) --
	( 87.40,109.17) --
	( 87.65,107.93) --
	( 87.89,108.23) --
	( 88.14,109.55) --
	( 88.38,109.87) --
	( 88.62,109.07) --
	( 88.87,111.67) --
	( 89.11,114.42) --
	( 89.35,115.02) --
	( 89.60,113.60) --
	( 89.84,111.48) --
	( 90.08,112.54) --
	( 90.33,112.95) --
	( 90.57,113.86) --
	( 90.81,113.60) --
	( 91.06,113.14) --
	( 91.30,112.61) --
	( 91.55,115.77) --
	( 91.79,113.24) --
	( 92.03,112.21) --
	( 92.28,114.63) --
	( 92.52,114.57) --
	( 92.76,115.54) --
	( 93.01,114.38) --
	( 93.25,113.43) --
	( 93.49,110.38) --
	( 93.74,112.64) --
	( 93.98,108.26) --
	( 94.23,114.12) --
	( 94.47,114.68) --
	( 94.71,113.56) --
	( 94.96,116.76) --
	( 95.20,116.65) --
	( 95.44,114.08) --
	( 95.69,111.16) --
	( 95.93,110.49) --
	( 96.17,110.36) --
	( 96.42,111.39) --
	( 96.66,113.34) --
	( 96.91,111.12) --
	( 97.15,109.68) --
	( 97.39,110.61) --
	( 97.64,110.60) --
	( 97.88,110.84) --
	( 98.12,110.99) --
	( 98.37,107.45) --
	( 98.61,110.90) --
	( 98.85,110.01) --
	( 99.10,110.15) --
	( 99.34,109.62) --
	( 99.59,109.14) --
	( 99.83,109.66) --
	(100.07,110.59) --
	(100.32,108.50) --
	(100.56,107.57) --
	(100.80,109.30) --
	(101.05,108.57) --
	(101.29,108.07) --
	(101.53,109.12) --
	(101.78,109.32) --
	(102.02,109.32) --
	(102.27,112.39) --
	(102.51,114.80) --
	(102.75,113.84) --
	(103.00,113.83) --
	(103.24,112.10) --
	(103.48,111.68) --
	(103.73,109.62) --
	(103.97,111.89) --
	(104.21,110.50) --
	(104.46,112.66) --
	(104.70,113.11) --
	(104.95,112.63) --
	(105.19,113.62) --
	(105.43,115.00) --
	(105.68,113.91) --
	(105.92,116.54) --
	(106.16,114.01) --
	(106.41,115.15) --
	(106.65,111.27) --
	(106.89,111.77) --
	(107.14,111.09) --
	(107.38,111.81) --
	(107.63,113.78) --
	(107.87,115.08) --
	(108.11,114.62) --
	(108.36,115.23) --
	(108.60,115.08) --
	(108.84,113.55) --
	(109.09,113.09) --
	(109.33,112.26) --
	(109.57,113.19) --
	(109.82,112.50) --
	(110.06,108.87) --
	(110.30,108.23) --
	(110.55,101.51) --
	(110.79,101.38) --
	(111.04, 99.28) --
	(111.28,100.31) --
	(111.52,100.20) --
	(111.77, 99.61) --
	(112.01,101.71) --
	(112.25,101.03) --
	(112.50,100.88) --
	(112.74, 99.81) --
	(112.98,100.60) --
	(113.23, 99.26) --
	(113.47, 94.99) --
	(113.72, 94.95) --
	(113.96, 95.54) --
	(114.20, 95.63) --
	(114.45, 95.97) --
	(114.69, 98.36) --
	(114.93, 98.71) --
	(115.18, 99.60) --
	(115.42, 99.34) --
	(115.66,102.99) --
	(115.91,102.57) --
	(116.15,103.04) --
	(116.40,103.09) --
	(116.64,102.58) --
	(116.88, 98.98) --
	(117.13,100.16) --
	(117.37, 99.66) --
	(117.61, 99.55) --
	(117.86,100.34) --
	(118.10, 99.97) --
	(118.34,100.62) --
	(118.59,101.25) --
	(118.83, 98.02) --
	(119.08, 97.88) --
	(119.32, 98.30) --
	(119.56, 97.60) --
	(119.81, 97.15) --
	(120.05, 97.86) --
	(120.29, 98.22) --
	(120.54, 94.84) --
	(120.78, 94.91) --
	(121.02, 93.27) --
	(121.27, 93.47) --
	(121.51, 92.14) --
	(121.76, 93.19) --
	(122.00, 94.00) --
	(122.24, 94.02) --
	(122.49, 95.50) --
	(122.73, 96.02) --
	(122.97, 96.28) --
	(123.22, 97.71) --
	(123.46, 97.86) --
	(123.70, 97.07) --
	(123.95, 96.58) --
	(124.19, 96.63) --
	(124.44, 95.13) --
	(124.68, 95.17) --
	(124.92, 97.55) --
	(125.17, 97.08) --
	(125.41, 96.49) --
	(125.65, 94.89) --
	(125.90, 93.90) --
	(126.14, 93.13) --
	(126.38, 92.62) --
	(126.63, 91.56) --
	(126.87, 90.70) --
	(127.11, 89.61) --
	(127.36, 91.44) --
	(127.60, 91.35) --
	(127.85, 92.66) --
	(128.09, 91.46) --
	(128.33, 92.52) --
	(128.58, 91.98) --
	(128.82, 92.91) --
	(129.06, 90.27) --
	(129.31, 93.04) --
	(129.55, 93.74) --
	(129.79, 93.63) --
	(130.04, 94.57) --
	(130.28, 95.78) --
	(130.53, 96.87) --
	(130.77, 97.12) --
	(131.01, 99.70) --
	(131.26, 99.42) --
	(131.50, 99.77) --
	(131.74, 98.99) --
	(131.99, 98.69) --
	(132.23, 95.93) --
	(132.47, 96.72) --
	(132.72, 97.49) --
	(132.96, 98.24) --
	(133.21, 98.21) --
	(133.45, 97.75) --
	(133.69, 97.52) --
	(133.94, 98.92) --
	(134.18,100.06) --
	(134.42, 99.00) --
	(134.67,100.18) --
	(134.91, 97.22) --
	(135.15, 96.76) --
	(135.40, 96.33) --
	(135.64, 97.25) --
	(135.89, 97.45) --
	(136.13, 98.00) --
	(136.37, 98.90) --
	(136.62, 98.58) --
	(136.86, 98.41) --
	(137.10, 99.09) --
	(137.35, 99.04) --
	(137.59, 98.57) --
	(137.83,100.39) --
	(138.08, 97.47) --
	(138.32, 97.63) --
	(138.57, 96.27) --
	(138.81, 96.02) --
	(139.05, 96.21) --
	(139.30, 96.46) --
	(139.54, 96.96) --
	(139.78, 97.92) --
	(140.03, 96.99) --
	(140.27, 97.49) --
	(140.51, 97.95) --
	(140.76, 97.17) --
	(141.00, 96.29) --
	(141.25, 96.21) --
	(141.49, 95.63) --
	(141.73, 95.24) --
	(141.98, 94.70) --
	(142.22, 93.85) --
	(142.46, 94.68) --
	(142.71, 94.27) --
	(142.95, 93.65) --
	(143.19, 93.52) --
	(143.44, 93.40) --
	(143.68, 93.39) --
	(143.93, 94.38) --
	(144.17, 94.47) --
	(144.41, 93.04) --
	(144.66, 93.84) --
	(144.90, 93.82) --
	(145.14, 94.69) --
	(145.39, 93.41) --
	(145.63, 93.85) --
	(145.87, 93.49) --
	(146.12, 94.71) --
	(146.36, 97.10) --
	(146.60, 97.40) --
	(146.85, 97.51) --
	(147.09, 99.06) --
	(147.34,102.71) --
	(147.58,102.45) --
	(147.82,105.57) --
	(148.07,105.26) --
	(148.31,101.94) --
	(148.55,101.74) --
	(148.80,102.09) --
	(149.04, 99.29) --
	(149.28, 99.17) --
	(149.53, 99.22) --
	(149.77, 98.95) --
	(150.02, 98.41) --
	(150.26, 98.36) --
	(150.50, 98.16) --
	(150.75, 98.26) --
	(150.99, 96.75) --
	(151.23, 95.56) --
	(151.48, 94.19) --
	(151.72, 96.16) --
	(151.96, 96.56) --
	(152.21, 97.61) --
	(152.45, 96.92) --
	(152.70, 96.63) --
	(152.94, 96.65) --
	(153.18, 98.64) --
	(153.43, 98.87) --
	(153.67, 98.23) --
	(153.91, 96.98) --
	(154.16, 96.26) --
	(154.40, 99.79) --
	(154.64, 96.77) --
	(154.89,101.24) --
	(155.13,101.26) --
	(155.38,101.02) --
	(155.62,100.42) --
	(155.86,100.97) --
	(156.11,100.30) --
	(156.35,100.81) --
	(156.59,101.09) --
	(156.84, 99.94) --
	(157.08, 96.77) --
	(157.32, 97.37) --
	(157.57, 93.60) --
	(157.81, 94.79) --
	(158.06, 94.02) --
	(158.30, 93.41) --
	(158.54, 94.42) --
	(158.79, 94.49) --
	(159.03, 94.28) --
	(159.27, 94.03) --
	(159.52, 94.81) --
	(159.76, 94.56) --
	(160.00, 92.38) --
	(160.25, 91.95) --
	(160.49, 91.55) --
	(160.74, 91.37) --
	(160.98, 94.11) --
	(161.22, 94.19) --
	(161.47, 92.71) --
	(161.71, 92.19) --
	(161.95, 92.24) --
	(162.20, 92.49) --
	(162.44, 92.39) --
	(162.68, 92.17) --
	(162.93, 92.47) --
	(163.17, 94.48) --
	(163.42, 95.81) --
	(163.66, 94.63) --
	(163.90, 94.93) --
	(164.15, 95.66) --
	(164.39, 97.60) --
	(164.63, 99.23) --
	(164.88, 99.88) --
	(165.12, 98.32) --
	(165.36, 98.63) --
	(165.61, 98.96) --
	(165.85,100.09) --
	(166.09, 99.83) --
	(166.34,100.85) --
	(166.58, 99.04) --
	(166.83, 99.40) --
	(167.07, 99.51) --
	(167.31, 98.65) --
	(167.56, 99.89) --
	(167.80, 99.53) --
	(168.04,100.11) --
	(168.29,101.51) --
	(168.53,100.26) --
	(168.77,100.83) --
	(169.02,101.61) --
	(169.26,100.98) --
	(169.51,101.55) --
	(169.75, 99.80) --
	(169.99, 97.61) --
	(170.24, 97.81) --
	(170.48, 97.28) --
	(170.72, 99.65) --
	(170.97,100.03) --
	(171.21, 99.29) --
	(171.45, 98.85) --
	(171.70, 99.88) --
	(171.94, 98.94) --
	(172.19, 99.06) --
	(172.43, 98.92) --
	(172.67,100.19) --
	(172.92,100.93) --
	(173.16,101.08) --
	(173.40,100.79) --
	(173.65,100.71) --
	(173.89,102.19) --
	(174.13,104.08) --
	(174.38,104.23) --
	(174.62,106.37) --
	(174.87,106.60) --
	(175.11,105.22) --
	(175.35,106.07) --
	(175.60,106.07) --
	(175.84,102.42) --
	(176.08,102.83) --
	(176.33,102.60) --
	(176.57,100.40) --
	(176.81,100.30) --
	(177.06,100.56) --
	(177.30,100.52) --
	(177.55, 99.54) --
	(177.79,100.35) --
	(178.03, 99.91) --
	(178.28,100.22) --
	(178.52, 99.80) --
	(178.76,100.61) --
	(179.01,100.48) --
	(179.25,100.64) --
	(179.49,100.18) --
	(179.74, 99.86) --
	(179.98,100.29) --
	(180.23,100.58) --
	(180.47,100.54) --
	(180.71,100.60) --
	(180.96, 97.22) --
	(181.20, 96.84) --
	(181.44, 97.05) --
	(181.69, 97.97) --
	(181.93, 97.43) --
	(182.17, 97.76) --
	(182.42, 97.49) --
	(182.66, 98.46) --
	(182.90,100.34) --
	(183.15,100.96) --
	(183.39,102.53) --
	(183.64,101.72) --
	(183.88,101.78) --
	(184.12,103.43) --
	(184.37,103.94) --
	(184.61,101.57) --
	(184.85,100.44) --
	(185.10,101.88) --
	(185.34,101.85) --
	(185.58,101.60) --
	(185.83,101.58) --
	(186.07,101.74) --
	(186.32,101.90) --
	(186.56,102.29) --
	(186.80,100.24) --
	(187.05, 99.91) --
	(187.29,100.54) --
	(187.53, 99.83) --
	(187.78, 99.39) --
	(188.02,101.37) --
	(188.26,101.18) --
	(188.51,100.30) --
	(188.75, 99.46) --
	(189.00,100.75) --
	(189.24,105.13) --
	(189.48,105.43) --
	(189.73,104.90) --
	(189.97,102.68) --
	(190.21,100.10) --
	(190.46,102.66) --
	(190.70,100.69) --
	(190.94,100.41) --
	(191.19,103.31) --
	(191.43,102.59) --
	(191.68,104.46) --
	(191.92,104.46) --
	(192.16,103.22) --
	(192.41, 98.34) --
	(192.65, 98.77) --
	(192.89,100.49) --
	(193.14, 98.97) --
	(193.38,103.64) --
	(193.62,102.56) --
	(193.87, 99.83) --
	(194.11,100.46) --
	(194.36,100.83) --
	(194.60,102.44) --
	(194.84,103.19) --
	(195.09,104.00) --
	(195.33,101.31) --
	(195.57,101.88) --
	(195.82,103.52) --
	(196.06,106.91) --
	(196.30,109.08) --
	(196.55,109.05) --
	(196.79,110.66) --
	(197.04,109.63) --
	(197.28,108.96) --
	(197.52,107.94) --
	(197.77,107.69) --
	(198.01,107.85) --
	(198.25,108.60) --
	(198.50,106.70) --
	(198.74,103.53) --
	(198.98,104.70) --
	(199.23,105.12) --
	(199.47,109.84) --
	(199.72,110.24) --
	(199.96,110.21) --
	(200.20,111.41) --
	(200.45,111.66) --
	(200.69,111.17) --
	(200.93,112.59) --
	(201.18,109.62) --
	(201.42,108.58) --
	(201.66,105.73) --
	(201.91,106.75) --
	(202.15,108.80) --
	(202.39,107.07) --
	(202.64,107.13) --
	(202.88,110.88) --
	(203.13,109.01) --
	(203.37,108.52) --
	(203.61,104.67) --
	(203.86,105.85) --
	(204.10,102.56) --
	(204.34, 98.06) --
	(204.59, 99.38) --
	(204.83, 99.34) --
	(205.07, 99.68) --
	(205.32, 97.86) --
	(205.56, 97.51) --
	(205.81, 96.48) --
	(206.05, 96.31) --
	(206.29, 95.86) --
	(206.54, 96.27) --
	(206.78, 96.38) --
	(207.02, 96.27) --
	(207.27, 96.48) --
	(207.51, 95.71) --
	(207.75, 95.70) --
	(208.00, 94.07) --
	(208.24, 94.05) --
	(208.49, 96.54) --
	(208.73, 97.66) --
	(208.97, 97.82) --
	(209.22,100.20) --
	(209.46,103.86) --
	(209.70,103.71) --
	(209.95,102.61) --
	(210.19,103.87) --
	(210.43,102.96) --
	(210.68,105.59) --
	(210.92,106.63) --
	(211.17,107.02) --
	(211.41,107.14) --
	(211.65,105.70) --
	(211.90,105.95) --
	(212.14,105.51) --
	(212.38,105.46) --
	(212.63,106.55) --
	(212.87,107.85) --
	(213.11,108.96) --
	(213.36,108.15) --
	(213.60,107.18) --
	(213.85,106.91) --
	(214.09,106.65) --
	(214.33,106.92) --
	(214.58,105.40) --
	(214.82,104.98) --
	(215.06,104.95) --
	(215.31,105.73) --
	(215.55,105.25) --
	(215.79,105.68) --
	(216.04,105.83) --
	(216.28,108.85) --
	(216.53,109.23) --
	(216.77,109.50) --
	(217.01,108.74) --
	(217.26,108.61) --
	(217.50,109.67) --
	(217.74,104.30) --
	(217.99,106.80) --
	(218.23,105.62) --
	(218.47,107.72) --
	(218.72,110.40) --
	(218.96,109.54) --
	(219.20,109.09) --
	(219.45,106.41) --
	(219.69,106.63) --
	(219.94,106.94) --
	(220.18,106.73) --
	(220.42,106.07) --
	(220.67,104.43) --
	(220.91,104.50) --
	(221.15,104.35) --
	(221.40,104.45) --
	(221.64,107.06) --
	(221.88,108.32) --
	(222.13,107.98) --
	(222.37,110.00) --
	(222.62,110.23) --
	(222.86,110.70) --
	(223.10,110.47) --
	(223.35,109.82) --
	(223.59,107.98) --
	(223.83,108.38) --
	(224.08,107.57) --
	(224.32,106.72) --
	(224.56,106.41) --
	(224.81,104.24) --
	(225.05,103.13) --
	(225.30,103.38) --
	(225.54,101.69) --
	(225.78,102.43) --
	(226.03,102.53) --
	(226.27,103.00) --
	(226.51,102.16) --
	(226.76,101.83) --
	(227.00,101.85) --
	(227.24,102.37) --
	(227.49,101.01) --
	(227.73,102.27) --
	(227.98,101.05) --
	(228.22, 99.47) --
	(228.46, 99.91) --
	(228.71,102.13) --
	(228.95,101.75) --
	(229.19,101.89) --
	(229.44,101.48) --
	(229.68, 99.87) --
	(229.92, 99.53) --
	(230.17,103.25) --
	(230.41,103.85) --
	(230.66,106.46) --
	(230.90,105.62) --
	(231.14,107.15) --
	(231.39,107.48) --
	(231.63,107.46) --
	(231.87,107.38) --
	(232.12,107.76) --
	(232.36,108.04) --
	(232.60,108.43) --
	(232.85,108.85) --
	(233.09,110.42) --
	(233.34,105.40) --
	(233.58,105.08) --
	(233.82,103.99) --
	(234.07,103.38) --
	(234.31,104.62) --
	(234.55,103.57) --
	(234.80,105.25) --
	(235.04,105.05) --
	(235.28,107.03) --
	(235.53,106.50) --
	(235.77,107.05) --
	(236.02,108.50) --
	(236.26,108.76) --
	(236.50,108.40) --
	(236.75,104.79) --
	(236.99,104.88) --
	(237.23,105.16) --
	(237.48,104.71) --
	(237.72,104.42) --
	(237.96,106.08) --
	(238.21,106.65) --
	(238.45,107.92) --
	(238.69,106.61) --
	(238.94,105.03) --
	(239.18,104.78) --
	(239.43,106.87) --
	(239.67,109.86) --
	(239.91,108.34) --
	(240.16,108.28) --
	(240.40,108.93) --
	(240.64,110.81) --
	(240.89,112.28) --
	(241.13,108.18) --
	(241.37,111.25) --
	(241.62,111.66) --
	(241.86,112.75) --
	(242.11,111.65) --
	(242.35,111.96) --
	(242.59,112.26) --
	(242.84,112.68) --
	(243.08,111.23) --
	(243.32,111.27) --
	(243.57,109.63) --
	(243.81,109.19) --
	(244.05,108.52) --
	(244.30,109.44) --
	(244.54,111.73) --
	(244.79,111.86) --
	(245.03,112.41) --
	(245.27,112.28) --
	(245.52,112.44) --
	(245.76,110.96) --
	(246.00,108.72) --
	(246.25,109.58) --
	(246.49,109.97) --
	(246.73,109.39) --
	(246.98,107.67) --
	(247.22,107.34) --
	(247.47,105.59) --
	(247.71,104.85) --
	(247.95,106.27) --
	(248.20,107.68) --
	(248.44,107.34) --
	(248.68,108.54) --
	(248.93,108.14) --
	(249.17,108.13) --
	(249.41,106.51) --
	(249.66,106.81) --
	(249.90,105.76) --
	(250.15,106.29) --
	(250.39,104.73) --
	(250.63,102.92) --
	(250.88,103.95) --
	(251.12,104.45) --
	(251.36,104.92) --
	(251.61,104.97) --
	(251.85,103.46) --
	(252.09,103.86) --
	(252.34,102.65) --
	(252.58,103.96) --
	(252.83,103.41) --
	(253.07,103.14) --
	(253.31,103.53) --
	(253.56,101.32) --
	(253.80,101.37) --
	(254.04,100.87) --
	(254.29,101.97) --
	(254.53,101.56) --
	(254.77,102.04) --
	(255.02,101.65) --
	(255.26,101.59) --
	(255.50,102.92) --
	(255.75,104.59) --
	(255.99,103.23) --
	(256.24,104.77) --
	(256.48,105.69) --
	(256.72,106.79) --
	(256.97,105.70) --
	(257.21,100.95) --
	(257.45,101.42) --
	(257.70,100.01) --
	(257.94, 98.68) --
	(258.18,101.98) --
	(258.43,101.12) --
	(258.67,101.30) --
	(258.92, 99.37) --
	(259.16, 98.35) --
	(259.40, 98.51) --
	(259.65, 98.61) --
	(259.89, 97.67) --
	(260.13, 95.96) --
	(260.38, 96.22) --
	(260.62, 97.36) --
	(260.86, 94.96) --
	(261.11, 95.13) --
	(261.35, 94.98) --
	(261.60, 97.86) --
	(261.84, 99.80) --
	(262.08,101.19) --
	(262.33,100.86) --
	(262.57,101.44) --
	(262.81,102.79) --
	(263.06,108.16) --
	(263.30,110.08) --
	(263.54,107.28) --
	(263.79,106.95) --
	(264.03,107.36) --
	(264.28,105.21) --
	(264.52,103.96) --
	(264.76,104.54) --
	(265.01,106.75) --
	(265.25,109.27) --
	(265.49,109.30) --
	(265.74,104.11) --
	(265.98,102.62) --
	(266.22,101.79) --
	(266.47,101.39) --
	(266.71,105.16) --
	(266.96,107.39) --
	(267.20,107.07) --
	(267.44,110.08) --
	(267.69,109.48) --
	(267.93,107.49) --
	(268.17,105.99) --
	(268.42,105.47) --
	(268.66,104.01) --
	(268.90,104.74) --
	(269.15,104.94) --
	(269.39,105.08) --
	(269.64,106.65) --
	(269.88,104.63) --
	(270.12,105.42) --
	(270.37,103.79) --
	(270.61,104.09) --
	(270.85,105.41) --
	(271.10,106.31) --
	(271.34,108.17) --
	(271.58,107.83) --
	(271.83,107.29) --
	(272.07,105.76) --
	(272.32,104.77) --
	(272.56,104.68) --
	(272.80,104.69) --
	(273.05,103.87) --
	(273.29,104.17) --
	(273.53,100.51) --
	(273.78, 98.80) --
	(274.02, 97.69) --
	(274.26, 97.69) --
	(274.51, 97.52) --
	(274.75,104.36) --
	(274.99,105.65) --
	(275.24,106.33) --
	(275.48,103.88) --
	(275.73,103.13) --
	(275.97,103.02) --
	(276.21,102.91) --
	(276.46,104.29) --
	(276.70,103.30) --
	(276.94,101.21) --
	(277.19,102.04) --
	(277.43,103.79) --
	(277.67,104.41) --
	(277.92,104.14) --
	(278.16,104.71) --
	(278.41,105.21) --
	(278.65,105.16) --
	(278.89,105.06) --
	(279.14,104.31) --
	(279.38,101.86) --
	(279.62,100.55) --
	(279.87,100.94) --
	(280.11,100.69) --
	(280.35,100.48) --
	(280.60,100.31) --
	(280.84,100.59) --
	(281.09,104.58) --
	(281.33,106.03) --
	(281.57,105.65) --
	(281.82,105.73) --
	(282.06,105.66) --
	(282.30,105.57) --
	(282.55,105.70) --
	(282.79,104.04) --
	(283.03,104.42) --
	(283.28,104.79) --
	(283.52,105.52) --
	(283.77,106.51) --
	(284.01,105.64) --
	(284.25,104.59) --
	(284.50,106.76) --
	(284.74,106.16) --
	(284.98,106.07) --
	(285.23,105.97) --
	(285.47,104.81) --
	(285.71,101.84) --
	(285.96,102.26) --
	(286.20,102.33) --
	(286.45, 98.47) --
	(286.69, 98.05) --
	(286.93, 98.23) --
	(287.18, 97.70) --
	(287.42, 96.91) --
	(287.66,100.53) --
	(287.91,100.40) --
	(288.15,100.39) --
	(288.39,100.87) --
	(288.64, 99.70) --
	(288.88, 99.67) --
	(289.13,100.59) --
	(289.37,102.75) --
	(289.61,102.04) --
	(289.86,101.79) --
	(290.10,101.78) --
	(290.34,102.61) --
	(290.59, 98.94) --
	(290.83, 98.99) --
	(291.07, 99.37) --
	(291.32,100.16) --
	(291.56, 97.13) --
	(291.80, 97.21) --
	(292.05, 97.05) --
	(292.29, 97.47) --
	(292.54, 98.20);
\end{scope}
\begin{scope}
\path[clip] (286.00,359.53) rectangle (500.39,483.33);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (286.00,359.53) rectangle (500.39,483.33);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.00,383.86) --
	(500.39,383.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.00,410.41) --
	(500.39,410.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.00,436.97) --
	(500.39,436.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.00,463.53) --
	(500.39,463.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (320.11,359.53) --
	(320.11,483.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (368.83,359.53) --
	(368.83,483.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (417.56,359.53) --
	(417.56,483.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (466.28,359.53) --
	(466.28,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.00,370.58) --
	(500.39,370.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.00,397.14) --
	(500.39,397.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.00,423.69) --
	(500.39,423.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.00,450.25) --
	(500.39,450.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.00,476.81) --
	(500.39,476.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.75,359.53) --
	(295.75,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.47,359.53) --
	(344.47,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.20,359.53) --
	(393.20,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.92,359.53) --
	(441.92,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (490.65,359.53) --
	(490.65,483.33);
\definecolor{drawColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.75,403.73) --
	(295.99,403.58) --
	(296.23,401.99) --
	(296.48,400.86) --
	(296.72,399.15) --
	(296.96,399.03) --
	(297.21,398.90) --
	(297.45,399.02) --
	(297.69,403.23) --
	(297.94,403.14) --
	(298.18,402.91) --
	(298.43,402.75) --
	(298.67,402.43) --
	(298.91,402.31) --
	(299.16,399.95) --
	(299.40,399.93) --
	(299.64,399.39) --
	(299.89,398.49) --
	(300.13,398.75) --
	(300.37,399.57) --
	(300.62,398.62) --
	(300.86,396.28) --
	(301.11,396.02) --
	(301.35,395.57) --
	(301.59,395.12) --
	(301.84,395.15) --
	(302.08,395.13) --
	(302.32,395.82) --
	(302.57,395.45) --
	(302.81,392.14) --
	(303.05,392.78) --
	(303.30,391.60) --
	(303.54,391.27) --
	(303.79,391.07) --
	(304.03,391.02) --
	(304.27,391.38) --
	(304.52,391.05) --
	(304.76,391.34) --
	(305.00,391.97) --
	(305.25,391.26) --
	(305.49,392.64) --
	(305.73,394.38) --
	(305.98,393.31) --
	(306.22,393.15) --
	(306.47,393.10) --
	(306.71,391.03) --
	(306.95,390.76) --
	(307.20,391.02) --
	(307.44,392.39) --
	(307.68,390.17) --
	(307.93,388.92) --
	(308.17,390.05) --
	(308.41,389.80) --
	(308.66,388.11) --
	(308.90,390.14) --
	(309.14,389.78) --
	(309.39,389.17) --
	(309.63,388.81) --
	(309.88,387.01) --
	(310.12,386.44) --
	(310.36,386.12) --
	(310.61,386.63) --
	(310.85,386.68) --
	(311.09,387.22) --
	(311.34,387.27) --
	(311.58,387.68) --
	(311.82,388.78) --
	(312.07,389.79) --
	(312.31,390.07) --
	(312.56,390.08) --
	(312.80,388.25) --
	(313.04,387.30) --
	(313.29,385.97) --
	(313.53,386.54) --
	(313.77,386.51) --
	(314.02,386.90) --
	(314.26,386.32) --
	(314.50,387.15) --
	(314.75,387.30) --
	(314.99,388.79) --
	(315.24,389.53) --
	(315.48,390.47) --
	(315.72,389.33) --
	(315.97,389.27) --
	(316.21,388.98) --
	(316.45,388.64) --
	(316.70,387.04) --
	(316.94,386.76) --
	(317.18,386.76) --
	(317.43,387.01) --
	(317.67,386.66) --
	(317.92,386.15) --
	(318.16,386.40) --
	(318.40,386.78) --
	(318.65,386.71) --
	(318.89,389.02) --
	(319.13,389.99) --
	(319.38,391.38) --
	(319.62,391.27) --
	(319.86,390.48) --
	(320.11,390.60) --
	(320.35,392.04) --
	(320.60,391.92) --
	(320.84,391.71) --
	(321.08,391.69) --
	(321.33,391.70) --
	(321.57,392.08) --
	(321.81,391.72) --
	(322.06,391.73) --
	(322.30,392.01) --
	(322.54,391.46) --
	(322.79,391.69) --
	(323.03,391.09) --
	(323.28,391.06) --
	(323.52,390.38) --
	(323.76,390.22) --
	(324.01,391.99) --
	(324.25,391.98) --
	(324.49,392.15) --
	(324.74,392.13) --
	(324.98,391.68) --
	(325.22,393.60) --
	(325.47,392.69) --
	(325.71,391.03) --
	(325.96,391.14) --
	(326.20,390.29) --
	(326.44,391.60) --
	(326.69,391.10) --
	(326.93,391.12) --
	(327.17,392.18) --
	(327.42,392.05) --
	(327.66,390.61) --
	(327.90,391.40) --
	(328.15,391.18) --
	(328.39,391.75) --
	(328.63,391.27) --
	(328.88,391.32) --
	(329.12,391.58) --
	(329.37,391.74) --
	(329.61,391.08) --
	(329.85,388.56) --
	(330.10,388.74) --
	(330.34,388.40) --
	(330.58,386.24) --
	(330.83,386.02) --
	(331.07,386.21) --
	(331.31,386.23) --
	(331.56,386.29) --
	(331.80,385.87) --
	(332.05,385.79) --
	(332.29,385.86) --
	(332.53,383.76) --
	(332.78,383.63) --
	(333.02,384.30) --
	(333.26,384.31) --
	(333.51,383.95) --
	(333.75,384.15) --
	(333.99,381.66) --
	(334.24,381.84) --
	(334.48,382.39) --
	(334.73,383.77) --
	(334.97,384.22) --
	(335.21,385.33) --
	(335.46,386.62) --
	(335.70,386.21) --
	(335.94,385.07) --
	(336.19,385.62) --
	(336.43,385.75) --
	(336.67,385.94) --
	(336.92,385.72) --
	(337.16,386.24) --
	(337.41,387.45) --
	(337.65,390.05) --
	(337.89,391.75) --
	(338.14,391.68) --
	(338.38,391.63) --
	(338.62,391.63) --
	(338.87,391.87) --
	(339.11,391.38) --
	(339.35,391.63) --
	(339.60,391.04) --
	(339.84,391.56) --
	(340.09,389.97) --
	(340.33,390.56) --
	(340.57,390.31) --
	(340.82,391.03) --
	(341.06,390.50) --
	(341.30,389.28) --
	(341.55,388.37) --
	(341.79,388.28) --
	(342.03,388.12) --
	(342.28,386.75) --
	(342.52,386.61) --
	(342.77,386.62) --
	(343.01,387.69) --
	(343.25,387.90) --
	(343.50,388.18) --
	(343.74,388.03) --
	(343.98,389.04) --
	(344.23,389.21) --
	(344.47,389.10) --
	(344.71,389.95) --
	(344.96,390.33) --
	(345.20,390.20) --
	(345.45,390.18) --
	(345.69,392.40) --
	(345.93,391.99) --
	(346.18,391.56) --
	(346.42,392.21) --
	(346.66,392.17) --
	(346.91,392.20) --
	(347.15,393.96) --
	(347.39,393.24) --
	(347.64,392.09) --
	(347.88,392.71) --
	(348.12,392.92) --
	(348.37,393.42) --
	(348.61,393.45) --
	(348.86,393.55) --
	(349.10,393.45) --
	(349.34,393.39) --
	(349.59,393.80) --
	(349.83,396.20) --
	(350.07,395.86) --
	(350.32,394.63) --
	(350.56,395.05) --
	(350.80,394.52) --
	(351.05,394.42) --
	(351.29,393.29) --
	(351.54,393.80) --
	(351.78,391.05) --
	(352.02,390.60) --
	(352.27,391.51) --
	(352.51,391.83) --
	(352.75,393.79) --
	(353.00,394.43) --
	(353.24,393.88) --
	(353.48,393.76) --
	(353.73,390.39) --
	(353.97,390.22) --
	(354.22,390.61) --
	(354.46,389.97) --
	(354.70,388.53) --
	(354.95,390.13) --
	(355.19,389.83) --
	(355.43,392.12) --
	(355.68,392.34) --
	(355.92,390.84) --
	(356.16,391.11) --
	(356.41,390.99) --
	(356.65,390.92) --
	(356.90,391.59) --
	(357.14,389.18) --
	(357.38,389.35) --
	(357.63,389.43) --
	(357.87,390.56) --
	(358.11,390.21) --
	(358.36,389.54) --
	(358.60,390.68) --
	(358.84,390.93) --
	(359.09,392.22) --
	(359.33,393.41) --
	(359.58,392.15) --
	(359.82,391.02) --
	(360.06,391.03) --
	(360.31,389.55) --
	(360.55,389.37) --
	(360.79,389.19) --
	(361.04,389.19) --
	(361.28,389.31) --
	(361.52,388.82) --
	(361.77,388.40) --
	(362.01,388.65) --
	(362.26,388.20) --
	(362.50,388.76) --
	(362.74,388.69) --
	(362.99,388.61) --
	(363.23,387.94) --
	(363.47,388.36) --
	(363.72,388.38) --
	(363.96,388.34) --
	(364.20,387.87) --
	(364.45,387.87) --
	(364.69,386.57) --
	(364.93,385.37) --
	(365.18,385.62) --
	(365.42,385.10) --
	(365.67,384.64) --
	(365.91,384.42) --
	(366.15,383.91) --
	(366.40,383.14) --
	(366.64,384.02) --
	(366.88,384.74) --
	(367.13,385.78) --
	(367.37,386.50) --
	(367.61,386.06) --
	(367.86,386.30) --
	(368.10,386.18) --
	(368.35,385.92) --
	(368.59,385.94) --
	(368.83,385.38) --
	(369.08,385.35) --
	(369.32,384.73) --
	(369.56,388.52) --
	(369.81,386.13) --
	(370.05,385.48) --
	(370.29,385.55) --
	(370.54,386.67) --
	(370.78,387.81) --
	(371.03,388.15) --
	(371.27,388.45) --
	(371.51,387.86) --
	(371.76,388.18) --
	(372.00,388.67) --
	(372.24,388.57) --
	(372.49,388.26) --
	(372.73,388.07) --
	(372.97,386.06) --
	(373.22,385.59) --
	(373.46,385.07) --
	(373.71,384.46) --
	(373.95,383.98) --
	(374.19,387.03) --
	(374.44,386.95) --
	(374.68,387.38) --
	(374.92,386.71) --
	(375.17,386.93) --
	(375.41,387.54) --
	(375.65,387.63) --
	(375.90,387.26) --
	(376.14,386.36) --
	(376.39,383.36) --
	(376.63,383.76) --
	(376.87,383.74) --
	(377.12,382.94) --
	(377.36,384.54) --
	(377.60,385.24) --
	(377.85,385.22) --
	(378.09,384.65) --
	(378.33,383.66) --
	(378.58,383.60) --
	(378.82,383.59) --
	(379.07,386.16) --
	(379.31,385.43) --
	(379.55,386.20) --
	(379.80,386.91) --
	(380.04,385.48) --
	(380.28,385.35) --
	(380.53,385.28) --
	(380.77,385.37) --
	(381.01,385.73) --
	(381.26,386.22) --
	(381.50,386.19) --
	(381.75,386.20) --
	(381.99,385.81) --
	(382.23,386.02) --
	(382.48,385.32) --
	(382.72,383.88) --
	(382.96,383.55) --
	(383.21,383.87) --
	(383.45,385.25) --
	(383.69,386.62) --
	(383.94,384.38) --
	(384.18,383.42) --
	(384.42,383.65) --
	(384.67,384.14) --
	(384.91,384.32) --
	(385.16,383.27) --
	(385.40,382.31) --
	(385.64,382.81) --
	(385.89,384.33) --
	(386.13,384.32) --
	(386.37,384.25) --
	(386.62,382.96) --
	(386.86,382.95) --
	(387.10,382.53) --
	(387.35,382.99) --
	(387.59,383.56) --
	(387.84,383.24) --
	(388.08,383.00) --
	(388.32,383.98) --
	(388.57,384.72) --
	(388.81,384.60) --
	(389.05,384.52) --
	(389.30,384.13) --
	(389.54,384.28) --
	(389.78,384.37) --
	(390.03,384.52) --
	(390.27,384.37) --
	(390.52,384.47) --
	(390.76,384.29) --
	(391.00,385.41) --
	(391.25,385.22) --
	(391.49,385.72) --
	(391.73,385.80) --
	(391.98,385.87) --
	(392.22,386.24) --
	(392.46,385.04) --
	(392.71,385.32) --
	(392.95,385.42) --
	(393.20,384.90) --
	(393.44,384.71) --
	(393.68,383.81) --
	(393.93,384.15) --
	(394.17,384.20) --
	(394.41,383.68) --
	(394.66,386.04) --
	(394.90,386.11) --
	(395.14,388.42) --
	(395.39,386.60) --
	(395.63,387.93) --
	(395.88,387.72) --
	(396.12,387.43) --
	(396.36,387.50) --
	(396.61,387.13) --
	(396.85,386.62) --
	(397.09,388.09) --
	(397.34,388.41) --
	(397.58,389.82) --
	(397.82,389.73) --
	(398.07,391.17) --
	(398.31,390.86) --
	(398.56,391.15) --
	(398.80,391.01) --
	(399.04,391.32) --
	(399.29,391.16) --
	(399.53,392.18) --
	(399.77,391.28) --
	(400.02,391.05) --
	(400.26,391.40) --
	(400.50,393.00) --
	(400.75,392.80) --
	(400.99,393.31) --
	(401.23,393.21) --
	(401.48,391.12) --
	(401.72,390.72) --
	(401.97,390.09) --
	(402.21,390.45) --
	(402.45,387.87) --
	(402.70,386.65) --
	(402.94,386.64) --
	(403.18,388.52) --
	(403.43,387.46) --
	(403.67,388.28) --
	(403.91,388.22) --
	(404.16,387.00) --
	(404.40,387.35) --
	(404.65,388.03) --
	(404.89,387.94) --
	(405.13,387.40) --
	(405.38,387.52) --
	(405.62,387.73) --
	(405.86,386.62) --
	(406.11,385.72) --
	(406.35,385.93) --
	(406.59,385.65) --
	(406.84,384.71) --
	(407.08,383.98) --
	(407.33,384.33) --
	(407.57,384.20) --
	(407.81,384.94) --
	(408.06,385.12) --
	(408.30,383.60) --
	(408.54,383.41) --
	(408.79,383.66) --
	(409.03,383.87) --
	(409.27,384.97) --
	(409.52,385.00) --
	(409.76,385.93) --
	(410.01,385.92) --
	(410.25,385.23) --
	(410.49,385.97) --
	(410.74,385.44) --
	(410.98,385.23) --
	(411.22,384.73) --
	(411.47,385.23) --
	(411.71,384.99) --
	(411.95,385.75) --
	(412.20,385.62) --
	(412.44,384.42) --
	(412.69,383.72) --
	(412.93,383.94) --
	(413.17,384.18) --
	(413.42,384.80) --
	(413.66,385.20) --
	(413.90,386.47) --
	(414.15,386.12) --
	(414.39,385.91) --
	(414.63,385.63) --
	(414.88,386.51) --
	(415.12,387.32) --
	(415.37,386.16) --
	(415.61,388.48) --
	(415.85,385.81) --
	(416.10,385.73) --
	(416.34,384.98) --
	(416.58,384.36) --
	(416.83,384.73) --
	(417.07,385.46) --
	(417.31,384.26) --
	(417.56,384.44) --
	(417.80,384.81) --
	(418.05,384.62) --
	(418.29,386.20) --
	(418.53,385.77) --
	(418.78,384.79) --
	(419.02,384.59) --
	(419.26,384.40) --
	(419.51,385.02) --
	(419.75,384.96) --
	(419.99,384.61) --
	(420.24,384.47) --
	(420.48,385.20) --
	(420.72,383.55) --
	(420.97,383.25) --
	(421.21,383.10) --
	(421.46,383.40) --
	(421.70,384.39) --
	(421.94,384.62) --
	(422.19,386.02) --
	(422.43,387.37) --
	(422.67,387.55) --
	(422.92,386.37) --
	(423.16,388.49) --
	(423.40,389.70) --
	(423.65,389.48) --
	(423.89,389.76) --
	(424.14,389.70) --
	(424.38,390.31) --
	(424.62,388.95) --
	(424.87,389.67) --
	(425.11,390.31) --
	(425.35,390.16) --
	(425.60,388.45) --
	(425.84,387.69) --
	(426.08,387.63) --
	(426.33,386.32) --
	(426.57,386.31) --
	(426.82,385.00) --
	(427.06,385.12) --
	(427.30,382.75) --
	(427.55,382.54) --
	(427.79,381.83) --
	(428.03,381.53) --
	(428.28,381.50) --
	(428.52,381.21) --
	(428.76,380.68) --
	(429.01,380.37) --
	(429.25,380.41) --
	(429.50,380.54) --
	(429.74,381.71) --
	(429.98,381.62) --
	(430.23,382.11) --
	(430.47,382.07) --
	(430.71,382.68) --
	(430.96,383.42) --
	(431.20,383.54) --
	(431.44,383.65) --
	(431.69,384.02) --
	(431.93,383.86) --
	(432.18,384.03) --
	(432.42,383.86) --
	(432.66,383.17) --
	(432.91,382.67) --
	(433.15,384.43) --
	(433.39,384.48) --
	(433.64,384.53) --
	(433.88,385.43) --
	(434.12,383.65) --
	(434.37,383.50) --
	(434.61,385.89) --
	(434.86,385.71) --
	(435.10,386.68) --
	(435.34,385.21) --
	(435.59,384.24) --
	(435.83,384.34) --
	(436.07,385.43) --
	(436.32,385.74) --
	(436.56,383.93) --
	(436.80,383.56) --
	(437.05,383.68) --
	(437.29,385.29) --
	(437.53,385.93) --
	(437.78,384.84) --
	(438.02,385.28) --
	(438.27,384.21) --
	(438.51,381.39) --
	(438.75,381.73) --
	(439.00,381.64) --
	(439.24,380.77) --
	(439.48,379.61) --
	(439.73,378.86) --
	(439.97,378.37) --
	(440.21,379.55) --
	(440.46,379.25) --
	(440.70,379.10) --
	(440.95,378.33) --
	(441.19,379.75) --
	(441.43,379.96) --
	(441.68,379.93) --
	(441.92,382.22) --
	(442.16,382.31) --
	(442.41,384.30) --
	(442.65,384.66) --
	(442.89,386.67) --
	(443.14,384.64) --
	(443.38,384.83) --
	(443.63,383.76) --
	(443.87,384.55) --
	(444.11,384.51) --
	(444.36,385.20) --
	(444.60,384.19) --
	(444.84,385.16) --
	(445.09,385.25) --
	(445.33,385.25) --
	(445.57,383.98) --
	(445.82,383.52) --
	(446.06,384.83) --
	(446.31,382.26) --
	(446.55,382.30) --
	(446.79,382.12) --
	(447.04,382.58) --
	(447.28,382.31) --
	(447.52,381.98) --
	(447.77,381.89) --
	(448.01,381.76) --
	(448.25,382.02) --
	(448.50,381.60) --
	(448.74,380.82) --
	(448.99,381.04) --
	(449.23,380.52) --
	(449.47,380.66) --
	(449.72,382.60) --
	(449.96,381.02) --
	(450.20,381.42) --
	(450.45,382.39) --
	(450.69,382.33) --
	(450.93,382.47) --
	(451.18,382.29) --
	(451.42,382.83) --
	(451.67,382.99) --
	(451.91,383.18) --
	(452.15,383.05) --
	(452.40,383.16) --
	(452.64,383.87) --
	(452.88,383.63) --
	(453.13,383.29) --
	(453.37,382.64) --
	(453.61,379.62) --
	(453.86,379.10) --
	(454.10,378.40) --
	(454.35,380.25) --
	(454.59,379.99) --
	(454.83,380.80) --
	(455.08,380.70) --
	(455.32,382.45) --
	(455.56,382.54) --
	(455.81,382.74) --
	(456.05,382.72) --
	(456.29,382.95) --
	(456.54,383.09) --
	(456.78,383.86) --
	(457.02,383.98) --
	(457.27,383.51) --
	(457.51,382.41) --
	(457.76,382.19) --
	(458.00,381.92) --
	(458.24,382.30) --
	(458.49,382.38) --
	(458.73,381.68) --
	(458.97,381.09) --
	(459.22,381.20) --
	(459.46,381.20) --
	(459.70,381.45) --
	(459.95,382.41) --
	(460.19,382.07) --
	(460.44,381.63) --
	(460.68,382.27) --
	(460.92,382.37) --
	(461.17,382.59) --
	(461.41,382.29) --
	(461.65,381.75) --
	(461.90,381.81) --
	(462.14,382.00) --
	(462.38,383.02) --
	(462.63,382.44) --
	(462.87,382.80) --
	(463.12,383.34) --
	(463.36,383.31) --
	(463.60,383.28) --
	(463.85,382.85) --
	(464.09,381.93) --
	(464.33,382.54) --
	(464.58,382.26) --
	(464.82,382.36) --
	(465.06,382.23) --
	(465.31,382.64) --
	(465.55,381.95) --
	(465.80,382.03) --
	(466.04,382.02) --
	(466.28,380.57) --
	(466.53,380.11) --
	(466.77,379.58) --
	(467.01,379.82) --
	(467.26,378.87) --
	(467.50,379.88) --
	(467.74,379.05) --
	(467.99,377.13) --
	(468.23,378.97) --
	(468.48,380.00) --
	(468.72,380.30) --
	(468.96,380.69) --
	(469.21,381.78) --
	(469.45,382.03) --
	(469.69,381.62) --
	(469.94,381.83) --
	(470.18,381.80) --
	(470.42,384.46) --
	(470.67,384.70) --
	(470.91,384.59) --
	(471.16,384.51) --
	(471.40,385.15) --
	(471.64,384.30) --
	(471.89,381.81) --
	(472.13,381.16) --
	(472.37,381.25) --
	(472.62,381.23) --
	(472.86,382.06) --
	(473.10,382.60) --
	(473.35,382.89) --
	(473.59,383.93) --
	(473.83,384.66) --
	(474.08,383.81) --
	(474.32,383.08) --
	(474.57,383.78) --
	(474.81,384.43) --
	(475.05,384.95) --
	(475.30,385.47) --
	(475.54,385.33) --
	(475.78,384.39) --
	(476.03,385.85) --
	(476.27,386.17) --
	(476.51,386.97) --
	(476.76,387.61) --
	(477.00,387.53) --
	(477.25,386.54) --
	(477.49,386.53) --
	(477.73,386.47) --
	(477.98,386.02) --
	(478.22,381.66) --
	(478.46,381.90) --
	(478.71,382.61) --
	(478.95,383.98) --
	(479.19,384.49) --
	(479.44,383.83) --
	(479.68,382.20) --
	(479.93,381.82) --
	(480.17,382.66) --
	(480.41,382.17) --
	(480.66,382.61) --
	(480.90,383.53) --
	(481.14,385.03) --
	(481.39,385.35) --
	(481.63,384.84) --
	(481.87,385.02) --
	(482.12,384.85) --
	(482.36,386.54) --
	(482.61,385.51) --
	(482.85,385.81) --
	(483.09,386.09) --
	(483.34,383.99) --
	(483.58,383.32) --
	(483.82,383.11) --
	(484.07,383.22) --
	(484.31,384.21) --
	(484.55,382.91) --
	(484.80,382.82) --
	(485.04,382.26) --
	(485.29,381.79) --
	(485.53,383.28) --
	(485.77,384.34) --
	(486.02,385.11) --
	(486.26,385.11) --
	(486.50,384.99) --
	(486.75,385.46) --
	(486.99,384.94) --
	(487.23,384.69) --
	(487.48,383.08) --
	(487.72,382.28) --
	(487.97,381.86) --
	(488.21,381.55) --
	(488.45,381.96) --
	(488.70,381.99) --
	(488.94,384.45) --
	(489.18,384.04) --
	(489.43,383.12) --
	(489.67,383.12) --
	(489.91,383.54) --
	(490.16,383.64) --
	(490.40,383.42) --
	(490.65,383.29) --
	(490.89,383.24) --
	(491.13,383.01) --
	(491.38,384.27) --
	(491.62,383.61) --
	(491.86,383.33) --
	(492.11,383.09) --
	(492.35,383.11) --
	(492.59,381.98) --
	(492.84,382.49) --
	(493.08,382.35) --
	(493.32,382.35) --
	(493.57,383.80) --
	(493.81,383.91) --
	(494.06,383.20) --
	(494.30,384.31) --
	(494.54,383.59) --
	(494.79,383.85) --
	(495.03,384.76) --
	(495.27,384.28) --
	(495.52,385.47) --
	(495.76,384.93) --
	(496.00,385.14) --
	(496.25,385.84) --
	(496.49,386.03) --
	(496.74,386.85) --
	(496.98,387.23) --
	(497.22,387.56) --
	(497.47,386.93) --
	(497.71,388.29) --
	(497.95,386.66) --
	(498.20,386.71) --
	(498.44,386.62) --
	(498.68,387.25) --
	(498.93,387.32) --
	(499.17,387.43) --
	(499.42,388.11) --
	(499.66,387.28) --
	(499.90,387.95) --
	(500.15,387.72) --
	(500.39,389.40) --
	(500.63,389.60) --
	(500.88,389.95) --
	(501.12,391.42) --
	(501.36,391.01) --
	(501.61,389.28) --
	(501.85,389.78) --
	(502.10,390.21) --
	(502.34,392.72) --
	(502.58,390.64) --
	(502.83,390.34) --
	(503.07,389.50) --
	(503.31,389.44) --
	(503.56,385.97) --
	(503.80,386.94) --
	(504.04,385.82) --
	(504.29,386.10) --
	(504.53,385.56) --
	(504.78,385.10) --
	(505.02,385.11) --
	(505.26,384.91) --
	(505.51,384.98) --
	(505.75,385.67) --
	(505.89,385.42);
\definecolor{drawColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.75,477.70) --
	(295.99,477.70) --
	(296.23,477.70) --
	(296.48,472.63) --
	(296.72,472.63) --
	(296.96,472.63) --
	(297.21,468.36) --
	(297.45,468.36) --
	(297.69,468.36) --
	(297.94,468.04) --
	(298.18,468.04) --
	(298.43,466.72) --
	(298.67,466.72) --
	(298.91,465.07) --
	(299.16,465.07) --
	(299.40,465.07) --
	(299.64,465.07) --
	(299.89,463.27) --
	(300.13,463.27) --
	(300.37,462.15) --
	(300.62,461.50) --
	(300.86,459.60) --
	(301.11,459.60) --
	(301.35,459.60) --
	(301.59,459.62) --
	(301.84,459.58) --
	(302.08,458.86) --
	(302.32,459.78) --
	(302.57,458.67) --
	(302.81,458.52) --
	(303.05,458.52) --
	(303.30,453.99) --
	(303.54,454.12) --
	(303.79,451.66) --
	(304.03,451.45) --
	(304.27,449.69) --
	(304.52,449.64) --
	(304.76,449.64) --
	(305.00,449.37) --
	(305.25,448.90) --
	(305.49,448.85) --
	(305.73,448.85) --
	(305.98,448.85) --
	(306.22,448.84) --
	(306.47,448.11) --
	(306.71,448.10) --
	(306.95,446.63) --
	(307.20,446.61) --
	(307.44,446.36) --
	(307.68,446.36) --
	(307.93,446.36) --
	(308.17,446.38) --
	(308.41,446.32) --
	(308.66,442.30) --
	(308.90,442.30) --
	(309.14,442.25) --
	(309.39,442.25) --
	(309.63,440.31) --
	(309.88,439.60) --
	(310.12,439.60) --
	(310.36,438.53) --
	(310.61,438.56) --
	(310.85,436.94) --
	(311.09,436.79) --
	(311.34,436.71) --
	(311.58,436.12) --
	(311.82,437.19) --
	(312.07,437.08) --
	(312.31,437.01) --
	(312.56,436.90) --
	(312.80,436.34) --
	(313.04,436.31) --
	(313.29,435.90) --
	(313.53,433.93) --
	(313.77,434.08) --
	(314.02,433.06) --
	(314.26,433.09) --
	(314.50,432.15) --
	(314.75,433.79) --
	(314.99,433.76) --
	(315.24,433.55) --
	(315.48,433.55) --
	(315.72,433.15) --
	(315.97,433.21) --
	(316.21,433.20) --
	(316.45,433.15) --
	(316.70,433.44) --
	(316.94,433.00) --
	(317.18,432.92) --
	(317.43,430.75) --
	(317.67,430.47) --
	(317.92,430.45) --
	(318.16,430.33) --
	(318.40,430.18) --
	(318.65,430.21) --
	(318.89,431.04) --
	(319.13,427.60) --
	(319.38,427.64) --
	(319.62,425.88) --
	(319.86,424.13) --
	(320.11,424.15) --
	(320.35,423.96) --
	(320.60,423.72) --
	(320.84,423.13) --
	(321.08,421.35) --
	(321.33,420.50) --
	(321.57,419.54) --
	(321.81,418.58) --
	(322.06,420.78) --
	(322.30,419.09) --
	(322.54,418.89) --
	(322.79,417.97) --
	(323.03,416.44) --
	(323.28,416.14) --
	(323.52,416.15) --
	(323.76,413.80) --
	(324.01,412.23) --
	(324.25,411.77) --
	(324.49,410.33) --
	(324.74,412.09) --
	(324.98,412.20) --
	(325.22,414.28) --
	(325.47,414.40) --
	(325.71,415.08) --
	(325.96,414.24) --
	(326.20,414.29) --
	(326.44,413.30) --
	(326.69,412.89) --
	(326.93,410.64) --
	(327.17,410.60) --
	(327.42,408.09) --
	(327.66,409.15) --
	(327.90,407.87) --
	(328.15,407.96) --
	(328.39,407.92) --
	(328.63,407.95) --
	(328.88,407.91) --
	(329.12,408.59) --
	(329.37,408.38) --
	(329.61,408.01) --
	(329.85,407.56) --
	(330.10,407.96) --
	(330.34,407.66) --
	(330.58,406.37) --
	(330.83,405.72) --
	(331.07,405.14) --
	(331.31,402.31) --
	(331.56,401.42) --
	(331.80,399.75) --
	(332.05,399.21) --
	(332.29,398.19) --
	(332.53,398.41) --
	(332.78,398.28) --
	(333.02,397.89) --
	(333.26,397.89) --
	(333.51,397.64) --
	(333.75,398.90) --
	(333.99,398.92) --
	(334.24,398.94) --
	(334.48,399.19) --
	(334.73,399.09) --
	(334.97,397.63) --
	(335.21,398.08) --
	(335.46,395.67) --
	(335.70,395.52) --
	(335.94,395.37) --
	(336.19,395.95) --
	(336.43,396.37) --
	(336.67,396.06) --
	(336.92,394.82) --
	(337.16,394.81) --
	(337.41,393.96) --
	(337.65,392.29) --
	(337.89,392.23) --
	(338.14,392.29) --
	(338.38,391.87) --
	(338.62,389.78) --
	(338.87,390.48) --
	(339.11,390.90) --
	(339.35,393.61) --
	(339.60,394.59) --
	(339.84,395.03) --
	(340.09,395.02) --
	(340.33,392.89) --
	(340.57,392.53) --
	(340.82,393.04) --
	(341.06,392.48) --
	(341.30,390.63) --
	(341.55,391.79) --
	(341.79,391.59) --
	(342.03,390.62) --
	(342.28,390.39) --
	(342.52,390.71) --
	(342.77,389.98) --
	(343.01,390.89) --
	(343.25,390.24) --
	(343.50,390.39) --
	(343.74,391.77) --
	(343.98,391.71) --
	(344.23,391.11) --
	(344.47,391.20) --
	(344.71,391.86) --
	(344.96,392.81) --
	(345.20,392.46) --
	(345.45,393.02) --
	(345.69,393.87) --
	(345.93,393.54) --
	(346.18,393.83) --
	(346.42,392.14) --
	(346.66,392.62) --
	(346.91,391.84) --
	(347.15,391.39) --
	(347.39,392.17) --
	(347.64,390.58) --
	(347.88,391.40) --
	(348.12,390.34) --
	(348.37,389.16) --
	(348.61,389.18) --
	(348.86,391.14) --
	(349.10,389.80) --
	(349.34,390.35) --
	(349.59,390.35) --
	(349.83,392.36) --
	(350.07,392.31) --
	(350.32,392.30) --
	(350.56,391.61) --
	(350.80,392.11) --
	(351.05,391.79) --
	(351.29,391.88) --
	(351.54,391.35) --
	(351.78,391.60) --
	(352.02,392.03) --
	(352.27,391.74) --
	(352.51,391.62) --
	(352.75,391.09) --
	(353.00,391.31) --
	(353.24,391.40) --
	(353.48,393.13) --
	(353.73,393.48) --
	(353.97,392.93) --
	(354.22,391.36) --
	(354.46,391.11) --
	(354.70,390.53) --
	(354.95,390.33) --
	(355.19,390.31) --
	(355.43,389.65) --
	(355.68,390.85) --
	(355.92,390.81) --
	(356.16,390.75) --
	(356.41,390.79) --
	(356.65,390.65) --
	(356.90,390.27) --
	(357.14,389.57) --
	(357.38,389.63) --
	(357.63,390.89) --
	(357.87,389.52) --
	(358.11,389.39) --
	(358.36,389.06) --
	(358.60,389.11) --
	(358.84,389.28) --
	(359.09,389.14) --
	(359.33,389.11) --
	(359.58,389.42) --
	(359.82,390.48) --
	(360.06,390.34) --
	(360.31,392.39) --
	(360.55,392.26) --
	(360.79,392.64) --
	(361.04,392.41) --
	(361.28,392.03) --
	(361.52,392.49) --
	(361.77,391.97) --
	(362.01,392.23) --
	(362.26,392.36) --
	(362.50,392.90) --
	(362.74,392.85) --
	(362.99,390.95) --
	(363.23,391.40) --
	(363.47,390.82) --
	(363.72,390.85) --
	(363.96,390.63) --
	(364.20,390.94) --
	(364.45,390.14) --
	(364.69,387.97) --
	(364.93,388.08) --
	(365.18,387.88) --
	(365.42,389.14) --
	(365.67,388.48) --
	(365.91,388.40) --
	(366.15,388.13) --
	(366.40,388.85) --
	(366.64,389.81) --
	(366.88,389.64) --
	(367.13,389.32) --
	(367.37,389.42) --
	(367.61,388.62) --
	(367.86,388.76) --
	(368.10,388.90) --
	(368.35,388.69) --
	(368.59,389.01) --
	(368.83,389.02) --
	(369.08,389.21) --
	(369.32,390.12) --
	(369.56,389.99) --
	(369.81,390.12) --
	(370.05,390.19) --
	(370.29,390.14) --
	(370.54,391.68) --
	(370.78,393.36) --
	(371.03,393.42) --
	(371.27,393.42) --
	(371.51,393.18) --
	(371.76,392.67) --
	(372.00,391.39) --
	(372.24,389.99) --
	(372.49,389.11) --
	(372.73,389.74) --
	(372.97,390.42) --
	(373.22,388.91) --
	(373.46,389.00) --
	(373.71,389.44) --
	(373.95,390.06) --
	(374.19,388.60) --
	(374.44,389.16) --
	(374.68,390.15) --
	(374.92,390.28) --
	(375.17,390.31) --
	(375.41,391.77) --
	(375.65,391.56) --
	(375.90,392.05) --
	(376.14,391.52) --
	(376.39,390.66) --
	(376.63,392.16) --
	(376.87,391.71) --
	(377.12,391.60) --
	(377.36,391.71) --
	(377.60,389.97) --
	(377.85,391.67) --
	(378.09,390.49) --
	(378.33,391.92) --
	(378.58,392.64) --
	(378.82,392.03) --
	(379.07,390.97) --
	(379.31,390.91) --
	(379.55,390.25) --
	(379.80,390.13) --
	(380.04,389.48) --
	(380.28,388.31) --
	(380.53,386.77) --
	(380.77,386.74) --
	(381.01,386.64) --
	(381.26,388.23) --
	(381.50,388.33) --
	(381.75,388.46) --
	(381.99,388.14) --
	(382.23,388.55) --
	(382.48,388.71) --
	(382.72,389.62) --
	(382.96,389.76) --
	(383.21,388.69) --
	(383.45,387.72) --
	(383.69,387.53) --
	(383.94,387.07) --
	(384.18,387.10) --
	(384.42,387.46) --
	(384.67,386.54) --
	(384.91,385.40) --
	(385.16,384.78) --
	(385.40,384.44) --
	(385.64,385.51) --
	(385.89,386.31) --
	(386.13,385.50) --
	(386.37,387.00) --
	(386.62,386.96) --
	(386.86,387.08) --
	(387.10,386.72) --
	(387.35,386.39) --
	(387.59,388.15) --
	(387.84,387.68) --
	(388.08,387.67) --
	(388.32,388.94) --
	(388.57,389.45) --
	(388.81,388.97) --
	(389.05,389.31) --
	(389.30,390.06) --
	(389.54,390.49) --
	(389.78,390.51) --
	(390.03,389.28) --
	(390.27,388.12) --
	(390.52,387.56) --
	(390.76,387.30) --
	(391.00,386.62) --
	(391.25,386.09) --
	(391.49,385.94) --
	(391.73,386.21) --
	(391.98,386.03) --
	(392.22,387.28) --
	(392.46,386.41) --
	(392.71,385.60) --
	(392.95,385.44) --
	(393.20,385.18) --
	(393.44,385.37) --
	(393.68,389.21) --
	(393.93,388.88) --
	(394.17,388.54) --
	(394.41,388.56) --
	(394.66,388.64) --
	(394.90,388.01) --
	(395.14,388.72) --
	(395.39,388.17) --
	(395.63,388.02) --
	(395.88,388.01) --
	(396.12,388.13) --
	(396.36,388.22) --
	(396.61,388.26) --
	(396.85,385.85) --
	(397.09,385.55) --
	(397.34,384.86) --
	(397.58,384.55) --
	(397.82,382.58) --
	(398.07,383.02) --
	(398.31,383.14) --
	(398.56,383.47) --
	(398.80,383.35) --
	(399.04,382.54) --
	(399.29,383.74) --
	(399.53,384.86) --
	(399.77,385.13) --
	(400.02,384.56) --
	(400.26,384.79) --
	(400.50,384.36) --
	(400.75,385.24) --
	(400.99,385.44) --
	(401.23,385.78) --
	(401.48,385.80) --
	(401.72,386.04) --
	(401.97,386.39) --
	(402.21,386.15) --
	(402.45,387.05) --
	(402.70,387.75) --
	(402.94,389.65) --
	(403.18,389.19) --
	(403.43,388.75) --
	(403.67,388.66) --
	(403.91,389.44) --
	(404.16,390.82) --
	(404.40,390.09) --
	(404.65,390.10) --
	(404.89,390.10) --
	(405.13,389.50) --
	(405.38,389.37) --
	(405.62,389.04) --
	(405.86,387.91) --
	(406.11,387.92) --
	(406.35,387.84) --
	(406.59,386.15) --
	(406.84,386.10) --
	(407.08,386.95) --
	(407.33,386.98) --
	(407.57,387.48) --
	(407.81,387.77) --
	(408.06,388.53) --
	(408.30,388.44) --
	(408.54,388.18) --
	(408.79,389.08) --
	(409.03,389.18) --
	(409.27,388.63) --
	(409.52,388.09) --
	(409.76,389.59) --
	(410.01,389.31) --
	(410.25,389.12) --
	(410.49,389.31) --
	(410.74,388.29) --
	(410.98,388.15) --
	(411.22,389.51) --
	(411.47,389.85) --
	(411.71,389.97) --
	(411.95,389.89) --
	(412.20,388.52) --
	(412.44,387.19) --
	(412.69,387.01) --
	(412.93,386.34) --
	(413.17,386.50) --
	(413.42,386.13) --
	(413.66,386.07) --
	(413.90,386.24) --
	(414.15,384.71) --
	(414.39,384.25) --
	(414.63,384.45) --
	(414.88,384.49) --
	(415.12,382.55) --
	(415.37,382.49) --
	(415.61,382.65) --
	(415.85,382.63) --
	(416.10,383.66) --
	(416.34,383.28) --
	(416.58,383.52) --
	(416.83,383.46) --
	(417.07,385.14) --
	(417.31,386.50) --
	(417.56,387.69) --
	(417.80,388.89) --
	(418.05,386.07) --
	(418.29,385.76) --
	(418.53,388.19) --
	(418.78,387.76) --
	(419.02,385.68) --
	(419.26,385.48) --
	(419.51,385.53) --
	(419.75,384.89) --
	(419.99,385.07) --
	(420.24,385.15) --
	(420.48,384.60) --
	(420.72,383.40) --
	(420.97,383.19) --
	(421.21,383.37) --
	(421.46,383.07) --
	(421.70,382.77) --
	(421.94,382.75) --
	(422.19,382.92) --
	(422.43,383.88) --
	(422.67,384.42) --
	(422.92,384.61) --
	(423.16,385.04) --
	(423.40,385.36) --
	(423.65,384.03) --
	(423.89,384.54) --
	(424.14,384.34) --
	(424.38,385.68) --
	(424.62,384.67) --
	(424.87,385.18) --
	(425.11,384.74) --
	(425.35,385.10) --
	(425.60,385.01) --
	(425.84,383.54) --
	(426.08,382.73) --
	(426.33,382.98) --
	(426.57,384.01) --
	(426.82,383.69) --
	(427.06,383.92) --
	(427.30,383.18) --
	(427.55,383.23) --
	(427.79,384.12) --
	(428.03,384.55) --
	(428.28,383.19) --
	(428.52,382.33) --
	(428.76,382.35) --
	(429.01,381.55) --
	(429.25,382.28) --
	(429.50,382.42) --
	(429.74,382.19) --
	(429.98,382.86) --
	(430.23,383.04) --
	(430.47,383.43) --
	(430.71,382.14) --
	(430.96,382.16) --
	(431.20,382.83) --
	(431.44,382.24) --
	(431.69,381.89) --
	(431.93,381.56) --
	(432.18,381.68) --
	(432.42,381.86) --
	(432.66,382.81) --
	(432.91,384.53) --
	(433.15,384.43) --
	(433.39,384.58) --
	(433.64,384.82) --
	(433.88,384.82) --
	(434.12,384.45) --
	(434.37,383.82) --
	(434.61,384.58) --
	(434.86,384.42) --
	(435.10,384.45) --
	(435.34,384.68) --
	(435.59,384.38) --
	(435.83,383.41) --
	(436.07,383.26) --
	(436.32,382.59) --
	(436.56,382.42) --
	(436.80,381.34) --
	(437.05,382.41) --
	(437.29,382.06) --
	(437.53,381.96) --
	(437.78,382.20) --
	(438.02,382.32) --
	(438.27,383.80) --
	(438.51,382.78) --
	(438.75,382.84) --
	(439.00,382.46) --
	(439.24,382.97) --
	(439.48,383.32) --
	(439.73,382.90) --
	(439.97,383.12) --
	(440.21,383.39) --
	(440.46,383.63) --
	(440.70,383.81) --
	(440.95,383.19) --
	(441.19,383.56) --
	(441.43,383.41) --
	(441.68,383.74) --
	(441.92,383.85) --
	(442.16,383.91) --
	(442.41,384.01) --
	(442.65,383.41) --
	(442.89,383.43) --
	(443.14,382.96) --
	(443.38,382.36) --
	(443.63,382.98) --
	(443.87,385.04) --
	(444.11,384.23) --
	(444.36,383.85) --
	(444.60,384.29) --
	(444.84,384.96) --
	(445.09,383.95) --
	(445.33,383.85) --
	(445.57,385.19) --
	(445.82,385.17) --
	(446.06,385.69) --
	(446.31,385.20) --
	(446.55,386.16) --
	(446.79,385.56) --
	(447.04,386.32) --
	(447.28,386.80) --
	(447.52,385.83) --
	(447.77,385.36) --
	(448.01,382.96) --
	(448.25,382.22) --
	(448.50,382.32) --
	(448.74,380.56) --
	(448.99,379.43) --
	(449.23,380.30) --
	(449.47,380.88) --
	(449.72,381.36) --
	(449.96,382.10) --
	(450.20,382.07) --
	(450.45,380.41) --
	(450.69,380.41) --
	(450.93,380.52) --
	(451.18,381.37) --
	(451.42,382.41) --
	(451.67,382.73) --
	(451.91,382.95) --
	(452.15,383.17) --
	(452.40,383.86) --
	(452.64,383.55) --
	(452.88,381.86) --
	(453.13,382.62) --
	(453.37,383.94) --
	(453.61,383.23) --
	(453.86,382.22) --
	(454.10,382.28) --
	(454.35,380.95) --
	(454.59,381.40) --
	(454.83,383.75) --
	(455.08,384.20) --
	(455.32,384.10) --
	(455.56,383.28) --
	(455.81,383.17) --
	(456.05,382.72) --
	(456.29,382.24) --
	(456.54,382.13) --
	(456.78,382.49) --
	(457.02,382.93) --
	(457.27,382.54) --
	(457.51,383.07) --
	(457.76,382.60) --
	(458.00,382.66) --
	(458.24,383.83) --
	(458.49,383.82) --
	(458.73,383.72) --
	(458.97,382.93) --
	(459.22,382.18) --
	(459.46,382.36) --
	(459.70,384.52) --
	(459.95,384.68) --
	(460.19,384.85) --
	(460.44,384.37) --
	(460.68,383.56) --
	(460.92,383.03) --
	(461.17,384.04) --
	(461.41,384.98) --
	(461.65,385.96) --
	(461.90,386.13) --
	(462.14,387.01) --
	(462.38,387.35) --
	(462.63,386.69) --
	(462.87,386.86) --
	(463.12,387.18) --
	(463.36,385.90) --
	(463.60,385.92) --
	(463.85,386.92) --
	(464.09,386.34) --
	(464.33,385.96) --
	(464.58,386.87) --
	(464.82,387.20) --
	(465.06,386.53) --
	(465.31,386.03) --
	(465.55,385.95) --
	(465.80,386.01) --
	(466.04,385.97) --
	(466.28,383.68) --
	(466.53,384.00) --
	(466.77,383.94) --
	(467.01,384.02) --
	(467.26,383.80) --
	(467.50,384.43) --
	(467.74,385.30) --
	(467.99,386.57) --
	(468.23,386.72) --
	(468.48,388.12) --
	(468.72,391.31) --
	(468.96,392.11) --
	(469.21,392.25) --
	(469.45,392.38) --
	(469.69,389.68) --
	(469.94,389.24) --
	(470.18,389.10) --
	(470.42,388.95) --
	(470.67,388.81) --
	(470.91,388.03) --
	(471.16,388.32) --
	(471.40,388.88) --
	(471.64,388.87) --
	(471.89,389.87) --
	(472.13,389.62) --
	(472.37,389.08) --
	(472.62,388.54) --
	(472.86,388.02) --
	(473.10,388.60) --
	(473.35,388.95) --
	(473.59,387.85) --
	(473.83,387.63) --
	(474.08,386.38) --
	(474.32,385.47) --
	(474.57,385.05) --
	(474.81,384.12) --
	(475.05,384.98) --
	(475.30,385.49) --
	(475.54,386.28) --
	(475.78,387.53) --
	(476.03,386.77) --
	(476.27,386.07) --
	(476.51,388.10) --
	(476.76,388.20) --
	(477.00,388.25) --
	(477.25,388.67) --
	(477.49,388.37) --
	(477.73,388.48) --
	(477.98,387.42) --
	(478.22,387.07) --
	(478.46,386.72) --
	(478.71,386.04) --
	(478.95,385.38) --
	(479.19,385.41) --
	(479.44,384.78) --
	(479.68,384.65) --
	(479.93,385.07) --
	(480.17,385.25) --
	(480.41,385.49) --
	(480.66,384.76) --
	(480.90,385.71) --
	(481.14,385.72) --
	(481.39,385.77) --
	(481.63,385.94) --
	(481.87,387.13) --
	(482.12,386.70) --
	(482.36,386.40) --
	(482.61,386.77) --
	(482.85,387.17) --
	(483.09,387.55) --
	(483.34,387.47) --
	(483.58,387.65) --
	(483.82,388.34) --
	(484.07,388.39) --
	(484.31,387.01) --
	(484.55,386.39) --
	(484.80,386.67) --
	(485.04,385.86) --
	(485.29,386.39) --
	(485.53,388.42) --
	(485.77,388.48) --
	(486.02,387.21) --
	(486.26,387.99) --
	(486.50,389.24) --
	(486.75,389.15) --
	(486.99,389.23) --
	(487.23,388.03) --
	(487.48,389.51) --
	(487.72,389.80) --
	(487.97,389.47) --
	(488.21,388.73) --
	(488.45,389.06) --
	(488.70,389.65) --
	(488.94,389.33) --
	(489.18,388.55) --
	(489.43,388.15) --
	(489.67,387.75) --
	(489.91,387.99) --
	(490.16,387.81) --
	(490.40,387.88) --
	(490.65,388.00) --
	(490.89,388.75) --
	(491.13,390.57) --
	(491.38,389.53) --
	(491.62,390.11) --
	(491.86,390.80) --
	(492.11,389.03) --
	(492.35,389.28) --
	(492.59,388.71) --
	(492.84,389.06) --
	(493.08,388.59) --
	(493.32,388.60) --
	(493.57,389.43) --
	(493.81,389.52) --
	(494.06,390.25) --
	(494.30,390.10) --
	(494.54,389.36) --
	(494.79,388.96) --
	(495.03,388.41) --
	(495.27,388.96) --
	(495.52,389.32) --
	(495.76,390.04) --
	(496.00,391.41) --
	(496.25,391.59) --
	(496.49,390.54) --
	(496.74,390.70) --
	(496.98,391.25) --
	(497.22,392.26) --
	(497.47,390.85) --
	(497.71,390.86) --
	(497.95,390.81) --
	(498.20,391.93) --
	(498.44,391.95) --
	(498.68,390.60) --
	(498.93,391.58) --
	(499.17,390.84) --
	(499.42,390.91) --
	(499.66,391.41) --
	(499.90,389.66) --
	(500.15,389.50) --
	(500.39,389.84) --
	(500.63,390.06) --
	(500.88,391.09) --
	(501.12,391.60) --
	(501.36,392.03) --
	(501.61,391.99) --
	(501.85,392.29) --
	(502.10,392.51) --
	(502.34,393.22) --
	(502.58,392.29) --
	(502.83,390.73) --
	(503.07,390.77) --
	(503.31,391.79) --
	(503.56,392.08) --
	(503.80,392.19) --
	(504.04,393.39) --
	(504.29,393.62) --
	(504.53,394.05) --
	(504.78,394.30) --
	(505.02,394.71) --
	(505.26,393.26) --
	(505.51,393.27) --
	(505.75,394.12) --
	(505.89,394.37);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.75,365.15) --
	(295.99,365.26) --
	(296.23,365.59) --
	(296.48,366.25) --
	(296.72,366.14) --
	(296.96,366.42) --
	(297.21,366.60) --
	(297.45,367.60) --
	(297.69,367.88) --
	(297.94,367.93) --
	(298.18,368.91) --
	(298.43,369.39) --
	(298.67,371.93) --
	(298.91,371.46) --
	(299.16,371.58) --
	(299.40,371.65) --
	(299.64,372.15) --
	(299.89,372.01) --
	(300.13,372.19) --
	(300.37,373.84) --
	(300.62,372.16) --
	(300.86,372.14) --
	(301.11,371.89) --
	(301.35,372.08) --
	(301.59,373.46) --
	(301.84,374.15) --
	(302.08,374.56) --
	(302.32,375.49) --
	(302.57,377.51) --
	(302.81,377.37) --
	(303.05,377.59) --
	(303.30,377.98) --
	(303.54,377.68) --
	(303.79,377.44) --
	(304.03,376.90) --
	(304.27,376.82) --
	(304.52,376.65) --
	(304.76,376.80) --
	(305.00,377.02) --
	(305.25,377.67) --
	(305.49,376.84) --
	(305.73,377.60) --
	(305.98,378.19) --
	(306.22,378.21) --
	(306.47,378.57) --
	(306.71,377.71) --
	(306.95,376.78) --
	(307.20,377.85) --
	(307.44,378.54) --
	(307.68,378.13) --
	(307.93,377.15) --
	(308.17,378.99) --
	(308.41,379.46) --
	(308.66,380.23) --
	(308.90,379.68) --
	(309.14,381.14) --
	(309.39,381.36) --
	(309.63,380.17) --
	(309.88,380.20) --
	(310.12,379.54) --
	(310.36,379.46) --
	(310.61,381.63) --
	(310.85,381.93) --
	(311.09,382.10) --
	(311.34,380.82) --
	(311.58,380.91) --
	(311.82,381.55) --
	(312.07,379.42) --
	(312.31,379.41) --
	(312.56,380.07) --
	(312.80,379.92) --
	(313.04,379.78) --
	(313.29,378.86) --
	(313.53,378.91) --
	(313.77,378.11) --
	(314.02,379.98) --
	(314.26,380.17) --
	(314.50,380.20) --
	(314.75,380.39) --
	(314.99,380.57) --
	(315.24,380.76) --
	(315.48,381.38) --
	(315.72,381.13) --
	(315.97,382.47) --
	(316.21,384.22) --
	(316.45,383.79) --
	(316.70,384.27) --
	(316.94,384.06) --
	(317.18,387.37) --
	(317.43,384.75) --
	(317.67,387.19) --
	(317.92,387.05) --
	(318.16,387.49) --
	(318.40,387.10) --
	(318.65,387.18) --
	(318.89,386.78) --
	(319.13,386.80) --
	(319.38,386.50) --
	(319.62,389.10) --
	(319.86,388.88) --
	(320.11,388.90) --
	(320.35,388.29) --
	(320.60,387.32) --
	(320.84,388.21) --
	(321.08,389.24) --
	(321.33,389.27) --
	(321.57,389.15) --
	(321.81,388.60) --
	(322.06,388.65) --
	(322.30,388.46) --
	(322.54,387.98) --
	(322.79,390.79) --
	(323.03,390.36) --
	(323.28,390.07) --
	(323.52,390.45) --
	(323.76,389.48) --
	(324.01,390.12) --
	(324.25,389.39) --
	(324.49,389.19) --
	(324.74,388.43) --
	(324.98,389.31) --
	(325.22,389.52) --
	(325.47,391.29) --
	(325.71,390.88) --
	(325.96,390.65) --
	(326.20,389.29) --
	(326.44,388.95) --
	(326.69,387.47) --
	(326.93,389.23) --
	(327.17,389.42) --
	(327.42,389.26) --
	(327.66,389.07) --
	(327.90,388.43) --
	(328.15,388.34) --
	(328.39,388.27) --
	(328.63,388.02) --
	(328.88,387.73) --
	(329.12,387.43) --
	(329.37,388.02) --
	(329.61,387.92) --
	(329.85,389.92) --
	(330.10,390.11) --
	(330.34,390.18) --
	(330.58,389.90) --
	(330.83,391.79) --
	(331.07,391.80) --
	(331.31,391.03) --
	(331.56,390.84) --
	(331.80,389.49) --
	(332.05,389.62) --
	(332.29,390.22) --
	(332.53,390.86) --
	(332.78,390.97) --
	(333.02,390.72) --
	(333.26,389.70) --
	(333.51,390.59) --
	(333.75,388.02) --
	(333.99,386.32) --
	(334.24,384.99) --
	(334.48,384.26) --
	(334.73,383.47) --
	(334.97,383.38) --
	(335.21,383.36) --
	(335.46,383.55) --
	(335.70,383.08) --
	(335.94,382.23) --
	(336.19,382.01) --
	(336.43,382.72) --
	(336.67,382.84) --
	(336.92,382.77) --
	(337.16,382.97) --
	(337.41,382.59) --
	(337.65,382.32) --
	(337.89,382.08) --
	(338.14,383.34) --
	(338.38,382.54) --
	(338.62,384.17) --
	(338.87,384.57) --
	(339.11,384.04) --
	(339.35,386.06) --
	(339.60,385.63) --
	(339.84,385.99) --
	(340.09,386.26) --
	(340.33,385.48) --
	(340.57,384.26) --
	(340.82,384.29) --
	(341.06,383.88) --
	(341.30,383.84) --
	(341.55,383.51) --
	(341.79,383.30) --
	(342.03,383.50) --
	(342.28,383.56) --
	(342.52,384.51) --
	(342.77,384.65) --
	(343.01,384.75) --
	(343.25,384.45) --
	(343.50,384.07) --
	(343.74,383.61) --
	(343.98,383.75) --
	(344.23,382.54) --
	(344.47,382.70) --
	(344.71,382.56) --
	(344.96,382.77) --
	(345.20,382.10) --
	(345.45,381.97) --
	(345.69,382.24) --
	(345.93,382.19) --
	(346.18,382.36) --
	(346.42,382.38) --
	(346.66,382.42) --
	(346.91,382.39) --
	(347.15,382.04) --
	(347.39,381.89) --
	(347.64,383.25) --
	(347.88,383.36) --
	(348.12,383.81) --
	(348.37,383.85) --
	(348.61,382.51) --
	(348.86,382.51) --
	(349.10,383.63) --
	(349.34,383.07) --
	(349.59,383.72) --
	(349.83,384.47) --
	(350.07,383.28) --
	(350.32,383.13) --
	(350.56,383.48) --
	(350.80,384.60) --
	(351.05,384.83) --
	(351.29,384.98) --
	(351.54,384.86) --
	(351.78,384.53) --
	(352.02,383.01) --
	(352.27,383.45) --
	(352.51,383.41) --
	(352.75,382.38) --
	(353.00,383.99) --
	(353.24,384.28) --
	(353.48,385.66) --
	(353.73,385.47) --
	(353.97,385.37) --
	(354.22,385.26) --
	(354.46,384.95) --
	(354.70,384.86) --
	(354.95,384.81) --
	(355.19,384.83) --
	(355.43,385.28) --
	(355.68,385.79) --
	(355.92,385.90) --
	(356.16,386.26) --
	(356.41,384.25) --
	(356.65,385.08) --
	(356.90,383.98) --
	(357.14,384.16) --
	(357.38,384.17) --
	(357.63,383.92) --
	(357.87,385.05) --
	(358.11,384.91) --
	(358.36,384.74) --
	(358.60,385.05) --
	(358.84,385.86) --
	(359.09,385.81) --
	(359.33,385.51) --
	(359.58,386.26) --
	(359.82,384.96) --
	(360.06,385.70) --
	(360.31,387.78) --
	(360.55,387.56) --
	(360.79,387.57) --
	(361.04,387.38) --
	(361.28,387.46) --
	(361.52,385.53) --
	(361.77,385.03) --
	(362.01,385.16) --
	(362.26,385.20) --
	(362.50,384.88) --
	(362.74,385.16) --
	(362.99,385.83) --
	(363.23,385.75) --
	(363.47,385.96) --
	(363.72,388.56) --
	(363.96,388.63) --
	(364.20,390.33) --
	(364.45,390.43) --
	(364.69,390.35) --
	(364.93,390.62) --
	(365.18,391.92) --
	(365.42,389.68) --
	(365.67,389.61) --
	(365.91,389.90) --
	(366.15,389.10) --
	(366.40,389.14) --
	(366.64,389.36) --
	(366.88,390.16) --
	(367.13,389.52) --
	(367.37,388.00) --
	(367.61,387.75) --
	(367.86,387.63) --
	(368.10,387.64) --
	(368.35,388.47) --
	(368.59,388.89) --
	(368.83,388.06) --
	(369.08,388.10) --
	(369.32,387.57) --
	(369.56,387.51) --
	(369.81,390.13) --
	(370.05,389.35) --
	(370.29,388.56) --
	(370.54,388.87) --
	(370.78,389.03) --
	(371.03,389.34) --
	(371.27,389.81) --
	(371.51,389.85) --
	(371.76,389.15) --
	(372.00,387.98) --
	(372.24,389.23) --
	(372.49,390.78) --
	(372.73,389.68) --
	(372.97,390.42) --
	(373.22,391.76) --
	(373.46,393.13) --
	(373.71,393.02) --
	(373.95,393.30) --
	(374.19,393.27) --
	(374.44,393.45) --
	(374.68,391.78) --
	(374.92,391.63) --
	(375.17,392.04) --
	(375.41,392.41) --
	(375.65,391.28) --
	(375.90,390.61) --
	(376.14,391.17) --
	(376.39,390.68) --
	(376.63,390.69) --
	(376.87,389.74) --
	(377.12,388.24) --
	(377.36,388.80) --
	(377.60,388.13) --
	(377.85,385.84) --
	(378.09,387.35) --
	(378.33,387.25) --
	(378.58,387.32) --
	(378.82,387.05) --
	(379.07,386.92) --
	(379.31,387.05) --
	(379.55,386.50) --
	(379.80,389.09) --
	(380.04,388.67) --
	(380.28,388.28) --
	(380.53,388.76) --
	(380.77,388.45) --
	(381.01,388.63) --
	(381.26,388.05) --
	(381.50,387.57) --
	(381.75,389.23) --
	(381.99,389.55) --
	(382.23,388.82) --
	(382.48,388.79) --
	(382.72,388.30) --
	(382.96,387.87) --
	(383.21,386.36) --
	(383.45,386.10) --
	(383.69,386.42) --
	(383.94,386.30) --
	(384.18,386.83) --
	(384.42,387.48) --
	(384.67,386.56) --
	(384.91,388.53) --
	(385.16,388.03) --
	(385.40,386.89) --
	(385.64,386.75) --
	(385.89,386.56) --
	(386.13,385.71) --
	(386.37,385.88) --
	(386.62,384.91) --
	(386.86,385.42) --
	(387.10,385.65) --
	(387.35,386.16) --
	(387.59,385.98) --
	(387.84,386.27) --
	(388.08,386.22) --
	(388.32,386.71) --
	(388.57,387.00) --
	(388.81,387.23) --
	(389.05,387.01) --
	(389.30,387.24) --
	(389.54,387.64) --
	(389.78,388.40) --
	(390.03,387.82) --
	(390.27,387.38) --
	(390.52,386.78) --
	(390.76,388.75) --
	(391.00,388.09) --
	(391.25,386.62) --
	(391.49,385.61) --
	(391.73,385.72) --
	(391.98,385.33) --
	(392.22,386.11) --
	(392.46,385.54) --
	(392.71,385.64) --
	(392.95,386.01) --
	(393.20,384.94) --
	(393.44,384.03) --
	(393.68,383.60) --
	(393.93,383.32) --
	(394.17,383.39) --
	(394.41,383.84) --
	(394.66,384.60) --
	(394.90,384.82) --
	(395.14,384.93) --
	(395.39,385.03) --
	(395.63,385.92) --
	(395.88,386.63) --
	(396.12,386.21) --
	(396.36,386.50) --
	(396.61,386.97) --
	(396.85,386.89) --
	(397.09,386.82) --
	(397.34,386.52) --
	(397.58,386.59) --
	(397.82,387.11) --
	(398.07,385.71) --
	(398.31,387.30) --
	(398.56,387.16) --
	(398.80,387.84) --
	(399.04,387.48) --
	(399.29,389.03) --
	(399.53,388.42) --
	(399.77,388.41) --
	(400.02,388.59) --
	(400.26,387.86) --
	(400.50,388.47) --
	(400.75,388.40) --
	(400.99,389.91) --
	(401.23,388.12) --
	(401.48,388.59) --
	(401.72,388.43) --
	(401.97,389.62) --
	(402.21,389.81) --
	(402.45,388.45) --
	(402.70,387.95) --
	(402.94,388.17) --
	(403.18,387.02) --
	(403.43,386.57) --
	(403.67,387.60) --
	(403.91,387.82) --
	(404.16,387.58) --
	(404.40,387.89) --
	(404.65,387.61) --
	(404.89,387.96) --
	(405.13,388.03) --
	(405.38,388.27) --
	(405.62,388.23) --
	(405.86,387.51) --
	(406.11,387.43) --
	(406.35,387.54) --
	(406.59,387.46) --
	(406.84,387.41) --
	(407.08,388.44) --
	(407.33,388.47) --
	(407.57,388.24) --
	(407.81,389.52) --
	(408.06,390.41) --
	(408.30,389.95) --
	(408.54,390.04) --
	(408.79,390.46) --
	(409.03,390.68) --
	(409.27,391.12) --
	(409.52,391.43) --
	(409.76,391.46) --
	(410.01,391.18) --
	(410.25,390.84) --
	(410.49,392.08) --
	(410.74,392.07) --
	(410.98,391.96) --
	(411.22,391.40) --
	(411.47,391.39) --
	(411.71,392.45) --
	(411.95,392.19) --
	(412.20,392.16) --
	(412.44,391.45) --
	(412.69,391.73) --
	(412.93,391.53) --
	(413.17,391.31) --
	(413.42,391.61) --
	(413.66,391.88) --
	(413.90,391.63) --
	(414.15,391.61) --
	(414.39,392.28) --
	(414.63,393.25) --
	(414.88,392.28) --
	(415.12,391.15) --
	(415.37,390.45) --
	(415.61,389.96) --
	(415.85,387.81) --
	(416.10,387.95) --
	(416.34,388.66) --
	(416.58,388.96) --
	(416.83,389.40) --
	(417.07,389.89) --
	(417.31,389.30) --
	(417.56,388.58) --
	(417.80,388.23) --
	(418.05,389.76) --
	(418.29,390.12) --
	(418.53,389.95) --
	(418.78,390.04) --
	(419.02,389.59) --
	(419.26,389.72) --
	(419.51,389.04) --
	(419.75,388.72) --
	(419.99,388.50) --
	(420.24,388.48) --
	(420.48,390.21) --
	(420.72,388.54) --
	(420.97,389.37) --
	(421.21,389.61) --
	(421.46,389.41) --
	(421.70,389.53) --
	(421.94,390.34) --
	(422.19,390.20) --
	(422.43,390.41) --
	(422.67,392.05) --
	(422.92,391.80) --
	(423.16,392.63) --
	(423.40,391.81) --
	(423.65,391.62) --
	(423.89,391.58) --
	(424.14,390.35) --
	(424.38,391.25) --
	(424.62,390.51) --
	(424.87,390.71) --
	(425.11,390.28) --
	(425.35,390.23) --
	(425.60,390.62) --
	(425.84,389.89) --
	(426.08,389.48) --
	(426.33,389.62) --
	(426.57,390.69) --
	(426.82,390.75) --
	(427.06,390.61) --
	(427.30,391.20) --
	(427.55,390.42) --
	(427.79,392.54) --
	(428.03,393.12) --
	(428.28,393.04) --
	(428.52,392.99) --
	(428.76,394.50) --
	(429.01,394.41) --
	(429.25,394.56) --
	(429.50,393.87) --
	(429.74,392.81) --
	(429.98,391.94) --
	(430.23,390.23) --
	(430.47,390.31) --
	(430.71,390.36) --
	(430.96,390.01) --
	(431.20,390.31) --
	(431.44,391.81) --
	(431.69,393.16) --
	(431.93,393.49) --
	(432.18,393.61) --
	(432.42,391.99) --
	(432.66,390.14) --
	(432.91,389.96) --
	(433.15,390.63) --
	(433.39,391.08) --
	(433.64,390.93) --
	(433.88,391.68) --
	(434.12,389.02) --
	(434.37,389.58) --
	(434.61,390.32) --
	(434.86,389.35) --
	(435.10,388.88) --
	(435.34,388.81) --
	(435.59,387.06) --
	(435.83,387.37) --
	(436.07,385.30) --
	(436.32,385.32) --
	(436.56,384.91) --
	(436.80,384.37) --
	(437.05,385.71) --
	(437.29,384.25) --
	(437.53,386.73) --
	(437.78,386.76) --
	(438.02,387.80) --
	(438.27,387.69) --
	(438.51,389.89) --
	(438.75,389.65) --
	(439.00,389.84) --
	(439.24,389.61) --
	(439.48,389.27) --
	(439.73,388.85) --
	(439.97,388.06) --
	(440.21,388.88) --
	(440.46,389.20) --
	(440.70,387.36) --
	(440.95,387.40) --
	(441.19,386.97) --
	(441.43,387.58) --
	(441.68,388.13) --
	(441.92,387.50) --
	(442.16,388.08) --
	(442.41,387.66) --
	(442.65,387.53) --
	(442.89,386.34) --
	(443.14,386.14) --
	(443.38,385.53) --
	(443.63,385.07) --
	(443.87,386.33) --
	(444.11,386.36) --
	(444.36,386.70) --
	(444.60,387.01) --
	(444.84,386.24) --
	(445.09,385.79) --
	(445.33,386.82) --
	(445.57,387.15) --
	(445.82,387.42) --
	(446.06,387.16) --
	(446.31,386.23) --
	(446.55,385.72) --
	(446.79,385.59) --
	(447.04,385.20) --
	(447.28,383.75) --
	(447.52,384.99) --
	(447.77,385.27) --
	(448.01,385.28) --
	(448.25,386.96) --
	(448.50,386.47) --
	(448.74,386.81) --
	(448.99,386.37) --
	(449.23,387.67) --
	(449.47,386.73) --
	(449.72,386.64) --
	(449.96,384.52) --
	(450.20,384.44) --
	(450.45,384.26) --
	(450.69,384.17) --
	(450.93,385.71) --
	(451.18,385.14) --
	(451.42,386.13) --
	(451.67,386.03) --
	(451.91,386.43) --
	(452.15,388.49) --
	(452.40,387.73) --
	(452.64,388.07) --
	(452.88,387.83) --
	(453.13,388.08) --
	(453.37,388.65) --
	(453.61,387.68) --
	(453.86,387.21) --
	(454.10,387.62) --
	(454.35,385.26) --
	(454.59,385.28) --
	(454.83,385.19) --
	(455.08,385.26) --
	(455.32,383.63) --
	(455.56,383.61) --
	(455.81,383.64) --
	(456.05,382.74) --
	(456.29,383.56) --
	(456.54,384.12) --
	(456.78,384.59) --
	(457.02,384.56) --
	(457.27,384.61) --
	(457.51,383.98) --
	(457.76,385.19) --
	(458.00,385.53) --
	(458.24,385.12) --
	(458.49,386.67) --
	(458.73,386.53) --
	(458.97,386.78) --
	(459.22,386.73) --
	(459.46,386.17) --
	(459.70,386.41) --
	(459.95,385.50) --
	(460.19,385.46) --
	(460.44,386.56) --
	(460.68,386.13) --
	(460.92,385.93) --
	(461.17,385.88) --
	(461.41,386.21) --
	(461.65,386.49) --
	(461.90,387.01) --
	(462.14,385.69) --
	(462.38,384.76) --
	(462.63,384.84) --
	(462.87,384.77) --
	(463.12,383.98) --
	(463.36,383.97) --
	(463.60,383.64) --
	(463.85,383.48) --
	(464.09,383.44) --
	(464.33,383.53) --
	(464.58,386.72) --
	(464.82,386.02) --
	(465.06,386.25) --
	(465.31,385.88) --
	(465.55,383.98) --
	(465.80,384.12) --
	(466.04,383.89) --
	(466.28,383.54) --
	(466.53,384.54) --
	(466.77,384.75) --
	(467.01,384.71) --
	(467.26,385.11) --
	(467.50,386.41) --
	(467.74,386.30) --
	(467.99,386.35) --
	(468.23,386.56) --
	(468.48,385.15) --
	(468.72,386.09) --
	(468.96,387.92) --
	(469.21,387.00) --
	(469.45,386.20) --
	(469.69,385.54) --
	(469.94,385.98) --
	(470.18,385.94) --
	(470.42,386.02) --
	(470.67,386.03) --
	(470.91,386.37) --
	(471.16,386.59) --
	(471.40,386.94) --
	(471.64,388.15) --
	(471.89,388.28) --
	(472.13,387.65) --
	(472.37,389.01) --
	(472.62,389.01) --
	(472.86,389.64) --
	(473.10,389.43) --
	(473.35,389.41) --
	(473.59,389.10) --
	(473.83,389.03) --
	(474.08,388.96) --
	(474.32,389.59) --
	(474.57,388.72) --
	(474.81,387.78) --
	(475.05,389.10) --
	(475.30,387.96) --
	(475.54,388.22) --
	(475.78,387.92) --
	(476.03,388.12) --
	(476.27,388.23) --
	(476.51,390.00) --
	(476.76,389.99) --
	(477.00,389.71) --
	(477.25,387.94) --
	(477.49,388.25) --
	(477.73,388.65) --
	(477.98,389.66) --
	(478.22,389.73) --
	(478.46,391.04) --
	(478.71,390.79) --
	(478.95,390.52) --
	(479.19,390.51) --
	(479.44,389.71) --
	(479.68,389.73) --
	(479.93,388.86) --
	(480.17,390.59) --
	(480.41,390.30) --
	(480.66,390.54) --
	(480.90,389.72) --
	(481.14,388.26) --
	(481.39,388.27) --
	(481.63,387.95) --
	(481.87,387.81) --
	(482.12,386.97) --
	(482.36,387.52) --
	(482.61,389.06) --
	(482.85,388.01) --
	(483.09,387.93) --
	(483.34,389.10) --
	(483.58,388.85) --
	(483.82,388.78) --
	(484.07,389.06) --
	(484.31,389.04) --
	(484.55,389.37) --
	(484.80,389.07) --
	(485.04,390.35) --
	(485.29,390.02) --
	(485.53,388.38) --
	(485.77,389.83) --
	(486.02,389.75) --
	(486.26,389.78) --
	(486.50,390.94) --
	(486.75,390.97) --
	(486.99,392.33) --
	(487.23,389.99) --
	(487.48,389.00) --
	(487.72,388.79) --
	(487.97,391.12) --
	(488.21,390.57) --
	(488.45,390.67) --
	(488.70,389.68) --
	(488.94,390.02) --
	(489.18,390.14) --
	(489.43,387.66) --
	(489.67,387.77) --
	(489.91,387.77) --
	(490.16,387.73) --
	(490.40,385.30) --
	(490.65,383.32) --
	(490.89,383.43) --
	(491.13,382.91) --
	(491.38,384.77) --
	(491.62,384.70) --
	(491.86,384.21) --
	(492.11,382.37) --
	(492.35,382.32) --
	(492.59,383.24) --
	(492.84,383.78) --
	(493.08,383.84) --
	(493.32,383.87) --
	(493.57,384.49) --
	(493.81,386.02) --
	(494.06,387.29) --
	(494.30,387.40) --
	(494.54,387.99) --
	(494.79,390.84) --
	(495.03,390.46) --
	(495.27,392.10) --
	(495.52,391.62) --
	(495.76,391.37) --
	(496.00,391.26) --
	(496.25,389.95) --
	(496.49,389.28) --
	(496.74,388.39) --
	(496.98,387.85) --
	(497.22,388.09) --
	(497.47,389.91) --
	(497.71,389.18) --
	(497.95,388.75) --
	(498.20,389.40) --
	(498.44,388.93) --
	(498.68,389.22) --
	(498.93,389.32) --
	(499.17,390.87) --
	(499.42,389.64) --
	(499.66,389.80) --
	(499.90,391.34) --
	(500.15,391.36) --
	(500.39,391.36) --
	(500.63,392.32) --
	(500.88,392.76) --
	(501.12,390.93) --
	(501.36,391.47) --
	(501.61,391.01) --
	(501.85,391.03) --
	(502.10,391.06) --
	(502.34,389.80) --
	(502.58,389.87) --
	(502.83,389.74) --
	(503.07,389.87) --
	(503.31,387.72) --
	(503.56,386.90) --
	(503.80,387.04) --
	(504.04,388.48) --
	(504.29,387.94) --
	(504.53,387.64) --
	(504.78,387.75) --
	(505.02,387.72) --
	(505.26,387.81) --
	(505.51,386.14) --
	(505.75,386.26) --
	(505.89,386.30);
\end{scope}
\begin{scope}
\path[clip] (286.00,213.17) rectangle (500.39,336.97);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (286.00,213.17) rectangle (500.39,336.97);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.00,236.81) --
	(500.39,236.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.00,273.24) --
	(500.39,273.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.00,309.67) --
	(500.39,309.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (320.11,213.17) --
	(320.11,336.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (368.83,213.17) --
	(368.83,336.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (417.56,213.17) --
	(417.56,336.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (466.28,213.17) --
	(466.28,336.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.00,218.60) --
	(500.39,218.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.00,255.03) --
	(500.39,255.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.00,291.46) --
	(500.39,291.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.00,327.89) --
	(500.39,327.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.75,213.17) --
	(295.75,336.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.47,213.17) --
	(344.47,336.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.20,213.17) --
	(393.20,336.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.92,213.17) --
	(441.92,336.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (490.65,213.17) --
	(490.65,336.97);
\definecolor{drawColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.75,225.65) --
	(295.99,225.62) --
	(296.23,225.38) --
	(296.48,225.40) --
	(296.72,225.02) --
	(296.96,225.01) --
	(297.21,224.79) --
	(297.45,224.85) --
	(297.69,226.22) --
	(297.94,226.13) --
	(298.18,225.91) --
	(298.43,226.01) --
	(298.67,226.39) --
	(298.91,226.21) --
	(299.16,226.21) --
	(299.40,226.27) --
	(299.64,226.11) --
	(299.89,225.77) --
	(300.13,225.97) --
	(300.37,226.58) --
	(300.62,226.48) --
	(300.86,226.46) --
	(301.11,226.33) --
	(301.35,227.99) --
	(301.59,227.86) --
	(301.84,227.86) --
	(302.08,227.77) --
	(302.32,227.85) --
	(302.57,227.69) --
	(302.81,227.34) --
	(303.05,227.59) --
	(303.30,226.35) --
	(303.54,226.38) --
	(303.79,226.73) --
	(304.03,227.11) --
	(304.27,227.24) --
	(304.52,226.93) --
	(304.76,226.94) --
	(305.00,226.75) --
	(305.25,226.61) --
	(305.49,226.79) --
	(305.73,226.71) --
	(305.98,226.60) --
	(306.22,226.66) --
	(306.47,226.56) --
	(306.71,226.72) --
	(306.95,227.04) --
	(307.20,227.15) --
	(307.44,227.74) --
	(307.68,227.61) --
	(307.93,227.30) --
	(308.17,227.58) --
	(308.41,227.67) --
	(308.66,227.44) --
	(308.90,228.73) --
	(309.14,228.36) --
	(309.39,227.67) --
	(309.63,228.14) --
	(309.88,227.68) --
	(310.12,227.72) --
	(310.36,227.84) --
	(310.61,228.17) --
	(310.85,227.94) --
	(311.09,228.30) --
	(311.34,228.11) --
	(311.58,228.43) --
	(311.82,227.63) --
	(312.07,227.65) --
	(312.31,227.70) --
	(312.56,227.70) --
	(312.80,227.34) --
	(313.04,227.60) --
	(313.29,227.45) --
	(313.53,227.82) --
	(313.77,227.69) --
	(314.02,228.09) --
	(314.26,227.86) --
	(314.50,228.29) --
	(314.75,228.47) --
	(314.99,228.37) --
	(315.24,228.13) --
	(315.48,228.17) --
	(315.72,228.17) --
	(315.97,228.05) --
	(316.21,227.88) --
	(316.45,227.93) --
	(316.70,226.89) --
	(316.94,226.98) --
	(317.18,227.11) --
	(317.43,227.32) --
	(317.67,227.37) --
	(317.92,227.50) --
	(318.16,227.85) --
	(318.40,228.20) --
	(318.65,228.39) --
	(318.89,229.66) --
	(319.13,230.05) --
	(319.38,230.56) --
	(319.62,230.38) --
	(319.86,230.31) --
	(320.11,230.07) --
	(320.35,230.00) --
	(320.60,230.11) --
	(320.84,230.22) --
	(321.08,230.28) --
	(321.33,230.16) --
	(321.57,230.44) --
	(321.81,230.17) --
	(322.06,230.03) --
	(322.30,230.08) --
	(322.54,229.87) --
	(322.79,230.02) --
	(323.03,229.86) --
	(323.28,230.07) --
	(323.52,230.11) --
	(323.76,229.67) --
	(324.01,230.19) --
	(324.25,230.38) --
	(324.49,230.85) --
	(324.74,230.77) --
	(324.98,230.68) --
	(325.22,231.05) --
	(325.47,230.65) --
	(325.71,230.55) --
	(325.96,230.55) --
	(326.20,230.27) --
	(326.44,230.46) --
	(326.69,230.31) --
	(326.93,230.43) --
	(327.17,230.81) --
	(327.42,230.67) --
	(327.66,229.99) --
	(327.90,230.17) --
	(328.15,230.11) --
	(328.39,229.42) --
	(328.63,229.75) --
	(328.88,229.74) --
	(329.12,229.57) --
	(329.37,229.53) --
	(329.61,229.46) --
	(329.85,229.65) --
	(330.10,229.25) --
	(330.34,229.18) --
	(330.58,227.84) --
	(330.83,227.80) --
	(331.07,227.84) --
	(331.31,227.75) --
	(331.56,227.76) --
	(331.80,227.70) --
	(332.05,227.76) --
	(332.29,227.61) --
	(332.53,227.72) --
	(332.78,227.80) --
	(333.02,228.12) --
	(333.26,228.24) --
	(333.51,228.13) --
	(333.75,228.33) --
	(333.99,227.66) --
	(334.24,228.33) --
	(334.48,228.65) --
	(334.73,228.90) --
	(334.97,228.97) --
	(335.21,229.23) --
	(335.46,229.27) --
	(335.70,229.24) --
	(335.94,228.58) --
	(336.19,229.00) --
	(336.43,228.99) --
	(336.67,229.34) --
	(336.92,229.10) --
	(337.16,229.33) --
	(337.41,229.84) --
	(337.65,230.15) --
	(337.89,231.44) --
	(338.14,231.38) --
	(338.38,232.15) --
	(338.62,231.92) --
	(338.87,232.30) --
	(339.11,232.12) --
	(339.35,232.36) --
	(339.60,232.02) --
	(339.84,232.26) --
	(340.09,231.64) --
	(340.33,231.58) --
	(340.57,231.53) --
	(340.82,231.99) --
	(341.06,231.49) --
	(341.30,231.10) --
	(341.55,230.96) --
	(341.79,231.25) --
	(342.03,231.27) --
	(342.28,230.39) --
	(342.52,230.52) --
	(342.77,230.89) --
	(343.01,231.38) --
	(343.25,231.33) --
	(343.50,231.48) --
	(343.74,231.29) --
	(343.98,231.44) --
	(344.23,231.46) --
	(344.47,231.55) --
	(344.71,231.26) --
	(344.96,231.49) --
	(345.20,231.46) --
	(345.45,231.45) --
	(345.69,230.93) --
	(345.93,231.07) --
	(346.18,230.86) --
	(346.42,230.98) --
	(346.66,230.96) --
	(346.91,231.01) --
	(347.15,231.10) --
	(347.39,231.22) --
	(347.64,230.80) --
	(347.88,231.42) --
	(348.12,231.52) --
	(348.37,231.59) --
	(348.61,231.70) --
	(348.86,231.71) --
	(349.10,231.48) --
	(349.34,231.39) --
	(349.59,231.41) --
	(349.83,232.02) --
	(350.07,232.13) --
	(350.32,231.50) --
	(350.56,231.66) --
	(350.80,231.15) --
	(351.05,230.89) --
	(351.29,230.44) --
	(351.54,231.37) --
	(351.78,230.97) --
	(352.02,230.94) --
	(352.27,230.20) --
	(352.51,230.32) --
	(352.75,231.14) --
	(353.00,230.82) --
	(353.24,230.67) --
	(353.48,230.42) --
	(353.73,229.61) --
	(353.97,229.30) --
	(354.22,231.08) --
	(354.46,230.87) --
	(354.70,230.88) --
	(354.95,230.77) --
	(355.19,230.77) --
	(355.43,231.26) --
	(355.68,231.33) --
	(355.92,230.62) --
	(356.16,230.72) --
	(356.41,230.69) --
	(356.65,230.82) --
	(356.90,231.09) --
	(357.14,230.90) --
	(357.38,230.89) --
	(357.63,230.85) --
	(357.87,231.46) --
	(358.11,231.27) --
	(358.36,230.56) --
	(358.60,231.09) --
	(358.84,231.07) --
	(359.09,231.65) --
	(359.33,231.62) --
	(359.58,231.17) --
	(359.82,230.96) --
	(360.06,231.02) --
	(360.31,230.81) --
	(360.55,230.99) --
	(360.79,231.10) --
	(361.04,231.09) --
	(361.28,231.13) --
	(361.52,230.71) --
	(361.77,230.56) --
	(362.01,230.60) --
	(362.26,230.61) --
	(362.50,230.96) --
	(362.74,230.83) --
	(362.99,230.71) --
	(363.23,230.29) --
	(363.47,230.47) --
	(363.72,230.51) --
	(363.96,229.87) --
	(364.20,229.82) --
	(364.45,229.84) --
	(364.69,229.93) --
	(364.93,229.89) --
	(365.18,230.57) --
	(365.42,230.43) --
	(365.67,230.57) --
	(365.91,230.26) --
	(366.15,230.18) --
	(366.40,230.25) --
	(366.64,230.59) --
	(366.88,230.84) --
	(367.13,231.02) --
	(367.37,230.99) --
	(367.61,230.83) --
	(367.86,230.79) --
	(368.10,230.83) --
	(368.35,230.72) --
	(368.59,230.64) --
	(368.83,230.23) --
	(369.08,230.19) --
	(369.32,229.81) --
	(369.56,230.08) --
	(369.81,229.99) --
	(370.05,229.51) --
	(370.29,229.51) --
	(370.54,229.62) --
	(370.78,230.78) --
	(371.03,230.91) --
	(371.27,231.08) --
	(371.51,231.16) --
	(371.76,231.08) --
	(372.00,231.96) --
	(372.24,231.82) --
	(372.49,231.63) --
	(372.73,231.33) --
	(372.97,231.00) --
	(373.22,230.97) --
	(373.46,231.03) --
	(373.71,230.75) --
	(373.95,230.54) --
	(374.19,230.82) --
	(374.44,230.85) --
	(374.68,231.12) --
	(374.92,230.82) --
	(375.17,231.36) --
	(375.41,231.21) --
	(375.65,231.30) --
	(375.90,230.99) --
	(376.14,230.94) --
	(376.39,230.41) --
	(376.63,230.02) --
	(376.87,229.79) --
	(377.12,229.04) --
	(377.36,229.60) --
	(377.60,229.68) --
	(377.85,228.78) --
	(378.09,228.87) --
	(378.33,228.68) --
	(378.58,228.78) --
	(378.82,228.62) --
	(379.07,229.45) --
	(379.31,229.56) --
	(379.55,229.73) --
	(379.80,229.93) --
	(380.04,229.48) --
	(380.28,229.35) --
	(380.53,229.16) --
	(380.77,229.16) --
	(381.01,229.44) --
	(381.26,229.41) --
	(381.50,229.54) --
	(381.75,229.58) --
	(381.99,229.71) --
	(382.23,229.43) --
	(382.48,229.03) --
	(382.72,228.77) --
	(382.96,228.63) --
	(383.21,228.68) --
	(383.45,228.49) --
	(383.69,228.76) --
	(383.94,228.53) --
	(384.18,228.36) --
	(384.42,228.44) --
	(384.67,228.42) --
	(384.91,228.47) --
	(385.16,227.93) --
	(385.40,228.05) --
	(385.64,228.13) --
	(385.89,228.47) --
	(386.13,228.77) --
	(386.37,228.91) --
	(386.62,228.23) --
	(386.86,228.00) --
	(387.10,228.08) --
	(387.35,228.19) --
	(387.59,228.06) --
	(387.84,227.89) --
	(388.08,227.62) --
	(388.32,227.81) --
	(388.57,228.01) --
	(388.81,228.14) --
	(389.05,228.41) --
	(389.30,228.27) --
	(389.54,228.24) --
	(389.78,227.73) --
	(390.03,227.83) --
	(390.27,227.74) --
	(390.52,227.56) --
	(390.76,227.56) --
	(391.00,228.29) --
	(391.25,227.70) --
	(391.49,227.46) --
	(391.73,227.42) --
	(391.98,227.30) --
	(392.22,227.42) --
	(392.46,226.94) --
	(392.71,226.93) --
	(392.95,227.02) --
	(393.20,227.09) --
	(393.44,226.82) --
	(393.68,226.76) --
	(393.93,226.83) --
	(394.17,227.21) --
	(394.41,227.36) --
	(394.66,227.66) --
	(394.90,228.57) --
	(395.14,228.92) --
	(395.39,229.01) --
	(395.63,229.19) --
	(395.88,229.19) --
	(396.12,229.29) --
	(396.36,229.29) --
	(396.61,229.04) --
	(396.85,229.15) --
	(397.09,229.37) --
	(397.34,229.45) --
	(397.58,229.53) --
	(397.82,229.48) --
	(398.07,229.96) --
	(398.31,229.64) --
	(398.56,229.81) --
	(398.80,229.75) --
	(399.04,230.02) --
	(399.29,229.90) --
	(399.53,230.17) --
	(399.77,230.73) --
	(400.02,230.73) --
	(400.26,231.28) --
	(400.50,231.42) --
	(400.75,230.85) --
	(400.99,230.99) --
	(401.23,230.59) --
	(401.48,229.88) --
	(401.72,229.85) --
	(401.97,229.73) --
	(402.21,229.55) --
	(402.45,229.54) --
	(402.70,229.19) --
	(402.94,229.12) --
	(403.18,229.15) --
	(403.43,228.85) --
	(403.67,229.65) --
	(403.91,230.04) --
	(404.16,229.69) --
	(404.40,229.79) --
	(404.65,229.53) --
	(404.89,229.65) --
	(405.13,229.71) --
	(405.38,229.71) --
	(405.62,229.85) --
	(405.86,229.88) --
	(406.11,229.54) --
	(406.35,229.64) --
	(406.59,229.66) --
	(406.84,229.58) --
	(407.08,229.24) --
	(407.33,229.70) --
	(407.57,229.46) --
	(407.81,229.57) --
	(408.06,229.52) --
	(408.30,229.86) --
	(408.54,229.76) --
	(408.79,229.73) --
	(409.03,230.11) --
	(409.27,229.94) --
	(409.52,230.01) --
	(409.76,230.00) --
	(410.01,230.26) --
	(410.25,230.07) --
	(410.49,230.55) --
	(410.74,230.36) --
	(410.98,230.28) --
	(411.22,230.13) --
	(411.47,230.03) --
	(411.71,229.65) --
	(411.95,229.32) --
	(412.20,229.14) --
	(412.44,229.09) --
	(412.69,229.11) --
	(412.93,229.19) --
	(413.17,229.11) --
	(413.42,228.74) --
	(413.66,228.99) --
	(413.90,229.23) --
	(414.15,228.96) --
	(414.39,228.96) --
	(414.63,228.53) --
	(414.88,228.52) --
	(415.12,228.67) --
	(415.37,228.50) --
	(415.61,229.61) --
	(415.85,228.79) --
	(416.10,228.72) --
	(416.34,228.65) --
	(416.58,228.63) --
	(416.83,229.04) --
	(417.07,229.24) --
	(417.31,228.75) --
	(417.56,228.83) --
	(417.80,229.01) --
	(418.05,229.00) --
	(418.29,229.83) --
	(418.53,229.95) --
	(418.78,230.04) --
	(419.02,229.44) --
	(419.26,229.15) --
	(419.51,229.21) --
	(419.75,229.00) --
	(419.99,228.93) --
	(420.24,228.90) --
	(420.48,228.83) --
	(420.72,229.00) --
	(420.97,229.05) --
	(421.21,229.12) --
	(421.46,229.17) --
	(421.70,229.57) --
	(421.94,229.84) --
	(422.19,229.85) --
	(422.43,230.55) --
	(422.67,230.64) --
	(422.92,230.38) --
	(423.16,231.99) --
	(423.40,232.56) --
	(423.65,232.44) --
	(423.89,232.34) --
	(424.14,232.62) --
	(424.38,232.63) --
	(424.62,231.70) --
	(424.87,232.09) --
	(425.11,232.07) --
	(425.35,231.98) --
	(425.60,231.66) --
	(425.84,231.36) --
	(426.08,231.19) --
	(426.33,230.72) --
	(426.57,230.40) --
	(426.82,230.53) --
	(427.06,230.28) --
	(427.30,229.52) --
	(427.55,229.16) --
	(427.79,229.33) --
	(428.03,229.38) --
	(428.28,229.35) --
	(428.52,229.39) --
	(428.76,229.43) --
	(429.01,229.04) --
	(429.25,229.02) --
	(429.50,229.10) --
	(429.74,229.43) --
	(429.98,229.34) --
	(430.23,229.29) --
	(430.47,229.45) --
	(430.71,229.23) --
	(430.96,229.42) --
	(431.20,229.39) --
	(431.44,229.51) --
	(431.69,229.70) --
	(431.93,229.70) --
	(432.18,229.54) --
	(432.42,229.71) --
	(432.66,229.60) --
	(432.91,229.57) --
	(433.15,229.33) --
	(433.39,229.13) --
	(433.64,228.94) --
	(433.88,228.65) --
	(434.12,228.57) --
	(434.37,228.46) --
	(434.61,228.82) --
	(434.86,228.70) --
	(435.10,229.11) --
	(435.34,227.71) --
	(435.59,227.43) --
	(435.83,227.44) --
	(436.07,227.83) --
	(436.32,228.10) --
	(436.56,227.85) --
	(436.80,227.83) --
	(437.05,228.27) --
	(437.29,228.50) --
	(437.53,228.33) --
	(437.78,228.40) --
	(438.02,228.51) --
	(438.27,228.20) --
	(438.51,227.37) --
	(438.75,226.75) --
	(439.00,226.84) --
	(439.24,226.85) --
	(439.48,226.86) --
	(439.73,226.50) --
	(439.97,226.30) --
	(440.21,226.66) --
	(440.46,226.60) --
	(440.70,226.55) --
	(440.95,226.34) --
	(441.19,226.98) --
	(441.43,227.27) --
	(441.68,227.29) --
	(441.92,227.58) --
	(442.16,227.86) --
	(442.41,228.87) --
	(442.65,229.01) --
	(442.89,228.94) --
	(443.14,228.75) --
	(443.38,228.69) --
	(443.63,227.94) --
	(443.87,228.12) --
	(444.11,228.17) --
	(444.36,228.65) --
	(444.60,228.69) --
	(444.84,229.09) --
	(445.09,229.22) --
	(445.33,229.22) --
	(445.57,229.18) --
	(445.82,228.64) --
	(446.06,229.05) --
	(446.31,227.86) --
	(446.55,228.08) --
	(446.79,228.43) --
	(447.04,228.52) --
	(447.28,228.66) --
	(447.52,228.31) --
	(447.77,228.34) --
	(448.01,228.44) --
	(448.25,228.22) --
	(448.50,228.05) --
	(448.74,228.19) --
	(448.99,228.22) --
	(449.23,228.05) --
	(449.47,228.09) --
	(449.72,228.40) --
	(449.96,228.30) --
	(450.20,227.75) --
	(450.45,227.95) --
	(450.69,227.83) --
	(450.93,228.74) --
	(451.18,228.64) --
	(451.42,228.84) --
	(451.67,228.99) --
	(451.91,229.22) --
	(452.15,229.12) --
	(452.40,228.96) --
	(452.64,229.26) --
	(452.88,229.03) --
	(453.13,228.61) --
	(453.37,228.21) --
	(453.61,227.54) --
	(453.86,227.43) --
	(454.10,227.45) --
	(454.35,227.49) --
	(454.59,227.59) --
	(454.83,227.43) --
	(455.08,227.50) --
	(455.32,227.99) --
	(455.56,227.90) --
	(455.81,227.99) --
	(456.05,228.09) --
	(456.29,228.04) --
	(456.54,228.48) --
	(456.78,229.03) --
	(457.02,228.93) --
	(457.27,229.07) --
	(457.51,228.98) --
	(457.76,228.94) --
	(458.00,229.01) --
	(458.24,229.17) --
	(458.49,229.38) --
	(458.73,229.17) --
	(458.97,229.02) --
	(459.22,228.64) --
	(459.46,228.45) --
	(459.70,228.21) --
	(459.95,229.18) --
	(460.19,229.05) --
	(460.44,228.87) --
	(460.68,228.84) --
	(460.92,229.02) --
	(461.17,229.03) --
	(461.41,229.02) --
	(461.65,229.12) --
	(461.90,229.07) --
	(462.14,229.23) --
	(462.38,229.40) --
	(462.63,229.50) --
	(462.87,229.52) --
	(463.12,229.02) --
	(463.36,229.04) --
	(463.60,228.79) --
	(463.85,228.52) --
	(464.09,228.38) --
	(464.33,228.33) --
	(464.58,228.19) --
	(464.82,228.29) --
	(465.06,228.00) --
	(465.31,227.85) --
	(465.55,227.54) --
	(465.80,227.54) --
	(466.04,227.16) --
	(466.28,227.50) --
	(466.53,227.04) --
	(466.77,226.98) --
	(467.01,226.80) --
	(467.26,226.82) --
	(467.50,227.35) --
	(467.74,227.38) --
	(467.99,226.60) --
	(468.23,227.57) --
	(468.48,227.96) --
	(468.72,227.93) --
	(468.96,227.89) --
	(469.21,228.65) --
	(469.45,228.63) --
	(469.69,227.36) --
	(469.94,227.54) --
	(470.18,227.25) --
	(470.42,227.59) --
	(470.67,227.84) --
	(470.91,227.76) --
	(471.16,227.82) --
	(471.40,228.18) --
	(471.64,227.31) --
	(471.89,227.28) --
	(472.13,227.33) --
	(472.37,226.71) --
	(472.62,226.79) --
	(472.86,227.12) --
	(473.10,227.18) --
	(473.35,227.28) --
	(473.59,227.53) --
	(473.83,227.46) --
	(474.08,227.59) --
	(474.32,227.25) --
	(474.57,227.81) --
	(474.81,228.00) --
	(475.05,228.05) --
	(475.30,228.09) --
	(475.54,228.07) --
	(475.78,227.76) --
	(476.03,227.68) --
	(476.27,227.84) --
	(476.51,227.98) --
	(476.76,228.06) --
	(477.00,228.07) --
	(477.25,228.21) --
	(477.49,228.34) --
	(477.73,228.32) --
	(477.98,228.38) --
	(478.22,228.28) --
	(478.46,228.30) --
	(478.71,228.41) --
	(478.95,228.48) --
	(479.19,229.04) --
	(479.44,228.97) --
	(479.68,229.03) --
	(479.93,228.82) --
	(480.17,229.43) --
	(480.41,229.40) --
	(480.66,229.21) --
	(480.90,229.39) --
	(481.14,229.11) --
	(481.39,229.12) --
	(481.63,229.02) --
	(481.87,229.05) --
	(482.12,228.98) --
	(482.36,229.70) --
	(482.61,229.06) --
	(482.85,229.20) --
	(483.09,229.43) --
	(483.34,228.79) --
	(483.58,227.96) --
	(483.82,228.09) --
	(484.07,227.91) --
	(484.31,227.98) --
	(484.55,228.10) --
	(484.80,228.22) --
	(485.04,228.18) --
	(485.29,227.92) --
	(485.53,228.21) --
	(485.77,228.37) --
	(486.02,228.29) --
	(486.26,228.20) --
	(486.50,228.04) --
	(486.75,228.03) --
	(486.99,227.80) --
	(487.23,227.76) --
	(487.48,227.65) --
	(487.72,228.22) --
	(487.97,228.05) --
	(488.21,227.58) --
	(488.45,227.80) --
	(488.70,227.64) --
	(488.94,228.19) --
	(489.18,227.95) --
	(489.43,227.91) --
	(489.67,227.82) --
	(489.91,227.94) --
	(490.16,228.02) --
	(490.40,228.11) --
	(490.65,228.20) --
	(490.89,228.09) --
	(491.13,227.86) --
	(491.38,228.50) --
	(491.62,228.47) --
	(491.86,228.33) --
	(492.11,227.74) --
	(492.35,227.77) --
	(492.59,227.22) --
	(492.84,227.51) --
	(493.08,227.48) --
	(493.32,227.55) --
	(493.57,228.82) --
	(493.81,228.75) --
	(494.06,228.59) --
	(494.30,229.09) --
	(494.54,229.06) --
	(494.79,229.84) --
	(495.03,229.83) --
	(495.27,229.35) --
	(495.52,228.60) --
	(495.76,228.55) --
	(496.00,228.83) --
	(496.25,228.75) --
	(496.49,228.74) --
	(496.74,228.76) --
	(496.98,228.95) --
	(497.22,229.20) --
	(497.47,229.24) --
	(497.71,229.54) --
	(497.95,229.28) --
	(498.20,229.23) --
	(498.44,229.04) --
	(498.68,228.93) --
	(498.93,229.02) --
	(499.17,228.23) --
	(499.42,228.64) --
	(499.66,228.46) --
	(499.90,228.65) --
	(500.15,228.59) --
	(500.39,229.03) --
	(500.63,228.82) --
	(500.88,228.88) --
	(501.12,229.06) --
	(501.36,229.09) --
	(501.61,228.59) --
	(501.85,228.83) --
	(502.10,229.21) --
	(502.34,230.17) --
	(502.58,230.36) --
	(502.83,230.04) --
	(503.07,229.70) --
	(503.31,229.75) --
	(503.56,228.89) --
	(503.80,229.10) --
	(504.04,228.95) --
	(504.29,229.18) --
	(504.53,229.21) --
	(504.78,228.82) --
	(505.02,228.79) --
	(505.26,228.82) --
	(505.51,228.51) --
	(505.75,229.14) --
	(505.89,229.14);
\definecolor{drawColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.75,331.34) --
	(295.99,331.34) --
	(296.23,331.34) --
	(296.48,322.42) --
	(296.72,322.42) --
	(296.96,322.42) --
	(297.21,319.11) --
	(297.45,319.11) --
	(297.69,319.11) --
	(297.94,318.94) --
	(298.18,318.94) --
	(298.43,317.36) --
	(298.67,317.36) --
	(298.91,316.90) --
	(299.16,316.90) --
	(299.40,316.90) --
	(299.64,316.90) --
	(299.89,315.88) --
	(300.13,315.88) --
	(300.37,313.90) --
	(300.62,312.99) --
	(300.86,310.00) --
	(301.11,310.00) --
	(301.35,310.00) --
	(301.59,310.01) --
	(301.84,309.95) --
	(302.08,309.45) --
	(302.32,309.90) --
	(302.57,308.40) --
	(302.81,308.37) --
	(303.05,308.37) --
	(303.30,302.08) --
	(303.54,302.02) --
	(303.79,300.46) --
	(304.03,299.58) --
	(304.27,299.23) --
	(304.52,299.19) --
	(304.76,299.19) --
	(305.00,298.88) --
	(305.25,298.42) --
	(305.49,298.37) --
	(305.73,298.37) --
	(305.98,298.37) --
	(306.22,298.37) --
	(306.47,298.52) --
	(306.71,298.20) --
	(306.95,298.36) --
	(307.20,298.34) --
	(307.44,297.36) --
	(307.68,297.39) --
	(307.93,297.39) --
	(308.17,297.02) --
	(308.41,296.98) --
	(308.66,289.70) --
	(308.90,289.70) --
	(309.14,289.63) --
	(309.39,289.63) --
	(309.63,287.24) --
	(309.88,288.53) --
	(310.12,288.53) --
	(310.36,286.97) --
	(310.61,287.01) --
	(310.85,286.69) --
	(311.09,286.25) --
	(311.34,286.20) --
	(311.58,285.91) --
	(311.82,286.23) --
	(312.07,286.08) --
	(312.31,285.89) --
	(312.56,285.84) --
	(312.80,285.94) --
	(313.04,285.91) --
	(313.29,285.93) --
	(313.53,285.23) --
	(313.77,285.18) --
	(314.02,284.61) --
	(314.26,283.93) --
	(314.50,282.76) --
	(314.75,282.74) --
	(314.99,282.71) --
	(315.24,282.63) --
	(315.48,282.77) --
	(315.72,282.68) --
	(315.97,282.77) --
	(316.21,282.75) --
	(316.45,282.69) --
	(316.70,282.32) --
	(316.94,282.10) --
	(317.18,282.07) --
	(317.43,278.96) --
	(317.67,278.90) --
	(317.92,278.87) --
	(318.16,278.94) --
	(318.40,278.54) --
	(318.65,278.57) --
	(318.89,278.59) --
	(319.13,274.76) --
	(319.38,275.80) --
	(319.62,272.30) --
	(319.86,272.28) --
	(320.11,272.30) --
	(320.35,272.26) --
	(320.60,271.83) --
	(320.84,271.45) --
	(321.08,271.34) --
	(321.33,271.33) --
	(321.57,271.18) --
	(321.81,269.33) --
	(322.06,269.97) --
	(322.30,269.84) --
	(322.54,269.38) --
	(322.79,267.85) --
	(323.03,266.79) --
	(323.28,266.56) --
	(323.52,266.58) --
	(323.76,264.99) --
	(324.01,260.84) --
	(324.25,260.55) --
	(324.49,258.87) --
	(324.74,258.85) --
	(324.98,258.83) --
	(325.22,255.44) --
	(325.47,255.40) --
	(325.71,255.08) --
	(325.96,253.27) --
	(326.20,253.28) --
	(326.44,253.25) --
	(326.69,252.86) --
	(326.93,252.92) --
	(327.17,252.59) --
	(327.42,250.02) --
	(327.66,250.05) --
	(327.90,249.73) --
	(328.15,249.83) --
	(328.39,249.89) --
	(328.63,251.11) --
	(328.88,250.78) --
	(329.12,251.02) --
	(329.37,251.00) --
	(329.61,249.79) --
	(329.85,248.97) --
	(330.10,247.60) --
	(330.34,247.38) --
	(330.58,247.03) --
	(330.83,245.30) --
	(331.07,245.65) --
	(331.31,245.06) --
	(331.56,245.02) --
	(331.80,240.59) --
	(332.05,239.02) --
	(332.29,238.63) --
	(332.53,238.44) --
	(332.78,238.40) --
	(333.02,238.37) --
	(333.26,238.44) --
	(333.51,238.55) --
	(333.75,238.22) --
	(333.99,238.24) --
	(334.24,238.11) --
	(334.48,238.13) --
	(334.73,238.09) --
	(334.97,238.57) --
	(335.21,238.43) --
	(335.46,236.33) --
	(335.70,236.24) --
	(335.94,236.23) --
	(336.19,236.44) --
	(336.43,235.72) --
	(336.67,235.95) --
	(336.92,235.28) --
	(337.16,235.42) --
	(337.41,235.16) --
	(337.65,235.21) --
	(337.89,235.04) --
	(338.14,235.31) --
	(338.38,235.38) --
	(338.62,234.61) --
	(338.87,234.78) --
	(339.11,234.82) --
	(339.35,235.07) --
	(339.60,235.37) --
	(339.84,235.01) --
	(340.09,235.02) --
	(340.33,234.14) --
	(340.57,234.05) --
	(340.82,234.17) --
	(341.06,233.79) --
	(341.30,233.89) --
	(341.55,233.87) --
	(341.79,233.96) --
	(342.03,233.41) --
	(342.28,232.65) --
	(342.52,232.71) --
	(342.77,232.52) --
	(343.01,233.13) --
	(343.25,233.10) --
	(343.50,233.23) --
	(343.74,233.40) --
	(343.98,233.11) --
	(344.23,233.85) --
	(344.47,233.91) --
	(344.71,234.83) --
	(344.96,235.10) --
	(345.20,235.66) --
	(345.45,235.87) --
	(345.69,236.26) --
	(345.93,236.20) --
	(346.18,236.69) --
	(346.42,234.84) --
	(346.66,235.08) --
	(346.91,235.48) --
	(347.15,235.44) --
	(347.39,235.72) --
	(347.64,235.00) --
	(347.88,235.81) --
	(348.12,235.30) --
	(348.37,234.97) --
	(348.61,235.12) --
	(348.86,235.18) --
	(349.10,234.96) --
	(349.34,235.05) --
	(349.59,234.96) --
	(349.83,235.79) --
	(350.07,235.88) --
	(350.32,235.79) --
	(350.56,235.71) --
	(350.80,234.90) --
	(351.05,234.57) --
	(351.29,234.64) --
	(351.54,234.69) --
	(351.78,233.76) --
	(352.02,233.68) --
	(352.27,233.64) --
	(352.51,233.40) --
	(352.75,233.17) --
	(353.00,233.26) --
	(353.24,233.24) --
	(353.48,233.96) --
	(353.73,234.04) --
	(353.97,233.79) --
	(354.22,232.91) --
	(354.46,232.80) --
	(354.70,232.54) --
	(354.95,232.42) --
	(355.19,232.18) --
	(355.43,232.26) --
	(355.68,232.27) --
	(355.92,232.23) --
	(356.16,232.31) --
	(356.41,232.28) --
	(356.65,232.28) --
	(356.90,232.30) --
	(357.14,232.34) --
	(357.38,232.40) --
	(357.63,232.75) --
	(357.87,232.43) --
	(358.11,232.38) --
	(358.36,231.62) --
	(358.60,231.54) --
	(358.84,231.63) --
	(359.09,232.29) --
	(359.33,231.88) --
	(359.58,231.91) --
	(359.82,231.73) --
	(360.06,231.79) --
	(360.31,232.23) --
	(360.55,232.05) --
	(360.79,232.55) --
	(361.04,232.45) --
	(361.28,232.47) --
	(361.52,232.54) --
	(361.77,232.45) --
	(362.01,232.00) --
	(362.26,232.08) --
	(362.50,232.09) --
	(362.74,232.08) --
	(362.99,231.43) --
	(363.23,231.62) --
	(363.47,231.38) --
	(363.72,231.24) --
	(363.96,231.04) --
	(364.20,231.08) --
	(364.45,230.79) --
	(364.69,230.50) --
	(364.93,230.57) --
	(365.18,230.59) --
	(365.42,230.97) --
	(365.67,230.72) --
	(365.91,230.89) --
	(366.15,232.18) --
	(366.40,233.19) --
	(366.64,233.12) --
	(366.88,233.09) --
	(367.13,233.06) --
	(367.37,233.00) --
	(367.61,233.07) --
	(367.86,233.12) --
	(368.10,233.24) --
	(368.35,233.18) --
	(368.59,232.02) --
	(368.83,231.92) --
	(369.08,231.80) --
	(369.32,231.74) --
	(369.56,231.48) --
	(369.81,231.53) --
	(370.05,231.61) --
	(370.29,231.91) --
	(370.54,231.52) --
	(370.78,232.01) --
	(371.03,232.03) --
	(371.27,231.95) --
	(371.51,232.16) --
	(371.76,232.33) --
	(372.00,231.44) --
	(372.24,231.32) --
	(372.49,232.42) --
	(372.73,233.23) --
	(372.97,232.42) --
	(373.22,232.11) --
	(373.46,232.04) --
	(373.71,232.10) --
	(373.95,232.18) --
	(374.19,231.97) --
	(374.44,232.10) --
	(374.68,232.15) --
	(374.92,232.31) --
	(375.17,232.25) --
	(375.41,232.78) --
	(375.65,232.81) --
	(375.90,232.75) --
	(376.14,232.57) --
	(376.39,232.10) --
	(376.63,232.61) --
	(376.87,232.52) --
	(377.12,232.43) --
	(377.36,232.49) --
	(377.60,231.97) --
	(377.85,232.00) --
	(378.09,231.47) --
	(378.33,231.51) --
	(378.58,231.44) --
	(378.82,231.19) --
	(379.07,231.18) --
	(379.31,230.96) --
	(379.55,230.79) --
	(379.80,230.90) --
	(380.04,231.15) --
	(380.28,230.81) --
	(380.53,230.58) --
	(380.77,230.46) --
	(381.01,230.24) --
	(381.26,230.15) --
	(381.50,230.25) --
	(381.75,230.35) --
	(381.99,230.22) --
	(382.23,230.59) --
	(382.48,230.47) --
	(382.72,230.52) --
	(382.96,230.93) --
	(383.21,230.69) --
	(383.45,230.58) --
	(383.69,230.40) --
	(383.94,230.34) --
	(384.18,229.96) --
	(384.42,230.02) --
	(384.67,230.06) --
	(384.91,229.67) --
	(385.16,229.58) --
	(385.40,229.45) --
	(385.64,229.61) --
	(385.89,229.90) --
	(386.13,229.61) --
	(386.37,230.12) --
	(386.62,230.09) --
	(386.86,230.15) --
	(387.10,230.52) --
	(387.35,230.55) --
	(387.59,231.18) --
	(387.84,230.89) --
	(388.08,230.86) --
	(388.32,231.14) --
	(388.57,231.15) --
	(388.81,231.12) --
	(389.05,230.94) --
	(389.30,231.27) --
	(389.54,231.17) --
	(389.78,231.17) --
	(390.03,230.64) --
	(390.27,229.84) --
	(390.52,229.62) --
	(390.76,229.75) --
	(391.00,229.79) --
	(391.25,229.71) --
	(391.49,229.63) --
	(391.73,229.63) --
	(391.98,229.57) --
	(392.22,229.27) --
	(392.46,229.17) --
	(392.71,229.03) --
	(392.95,228.84) --
	(393.20,228.78) --
	(393.44,228.52) --
	(393.68,228.75) --
	(393.93,228.42) --
	(394.17,228.12) --
	(394.41,228.40) --
	(394.66,228.24) --
	(394.90,228.65) --
	(395.14,228.55) --
	(395.39,228.45) --
	(395.63,228.16) --
	(395.88,228.12) --
	(396.12,228.31) --
	(396.36,228.45) --
	(396.61,228.54) --
	(396.85,228.41) --
	(397.09,228.50) --
	(397.34,228.27) --
	(397.58,228.32) --
	(397.82,228.18) --
	(398.07,228.16) --
	(398.31,228.35) --
	(398.56,228.31) --
	(398.80,228.37) --
	(399.04,228.08) --
	(399.29,228.64) --
	(399.53,228.90) --
	(399.77,229.47) --
	(400.02,229.27) --
	(400.26,229.64) --
	(400.50,229.70) --
	(400.75,230.14) --
	(400.99,230.29) --
	(401.23,230.37) --
	(401.48,230.53) --
	(401.72,230.60) --
	(401.97,230.82) --
	(402.21,230.82) --
	(402.45,231.04) --
	(402.70,231.08) --
	(402.94,231.07) --
	(403.18,230.95) --
	(403.43,230.44) --
	(403.67,230.51) --
	(403.91,230.71) --
	(404.16,231.22) --
	(404.40,230.75) --
	(404.65,230.63) --
	(404.89,230.60) --
	(405.13,230.55) --
	(405.38,230.31) --
	(405.62,230.03) --
	(405.86,229.54) --
	(406.11,229.68) --
	(406.35,229.54) --
	(406.59,228.74) --
	(406.84,228.68) --
	(407.08,228.78) --
	(407.33,228.66) --
	(407.57,229.76) --
	(407.81,229.79) --
	(408.06,229.97) --
	(408.30,229.97) --
	(408.54,229.96) --
	(408.79,229.91) --
	(409.03,229.80) --
	(409.27,229.55) --
	(409.52,229.53) --
	(409.76,229.55) --
	(410.01,229.51) --
	(410.25,229.54) --
	(410.49,229.48) --
	(410.74,229.06) --
	(410.98,228.90) --
	(411.22,229.30) --
	(411.47,229.47) --
	(411.71,229.78) --
	(411.95,229.78) --
	(412.20,229.12) --
	(412.44,228.41) --
	(412.69,228.46) --
	(412.93,228.28) --
	(413.17,228.21) --
	(413.42,228.42) --
	(413.66,228.33) --
	(413.90,228.22) --
	(414.15,228.11) --
	(414.39,228.16) --
	(414.63,228.26) --
	(414.88,228.23) --
	(415.12,228.19) --
	(415.37,228.22) --
	(415.61,228.11) --
	(415.85,228.09) --
	(416.10,228.00) --
	(416.34,227.76) --
	(416.58,227.71) --
	(416.83,227.75) --
	(417.07,227.82) --
	(417.31,227.73) --
	(417.56,227.77) --
	(417.80,227.98) --
	(418.05,228.06) --
	(418.29,228.00) --
	(418.53,229.27) --
	(418.78,229.03) --
	(419.02,227.33) --
	(419.26,227.52) --
	(419.51,227.79) --
	(419.75,227.43) --
	(419.99,227.48) --
	(420.24,227.36) --
	(420.48,227.25) --
	(420.72,226.73) --
	(420.97,226.36) --
	(421.21,226.49) --
	(421.46,226.53) --
	(421.70,226.45) --
	(421.94,226.30) --
	(422.19,226.36) --
	(422.43,226.41) --
	(422.67,227.46) --
	(422.92,227.33) --
	(423.16,227.49) --
	(423.40,227.66) --
	(423.65,227.39) --
	(423.89,227.44) --
	(424.14,227.40) --
	(424.38,227.73) --
	(424.62,227.57) --
	(424.87,227.70) --
	(425.11,226.64) --
	(425.35,226.90) --
	(425.60,226.91) --
	(425.84,226.83) --
	(426.08,226.27) --
	(426.33,226.65) --
	(426.57,227.15) --
	(426.82,227.16) --
	(427.06,227.12) --
	(427.30,227.22) --
	(427.55,227.34) --
	(427.79,228.20) --
	(428.03,228.30) --
	(428.28,227.59) --
	(428.52,227.55) --
	(428.76,227.45) --
	(429.01,227.19) --
	(429.25,227.25) --
	(429.50,227.24) --
	(429.74,227.13) --
	(429.98,227.19) --
	(430.23,227.40) --
	(430.47,227.46) --
	(430.71,227.09) --
	(430.96,226.69) --
	(431.20,226.85) --
	(431.44,226.55) --
	(431.69,226.56) --
	(431.93,226.43) --
	(432.18,226.49) --
	(432.42,226.69) --
	(432.66,227.12) --
	(432.91,228.06) --
	(433.15,227.86) --
	(433.39,227.76) --
	(433.64,228.10) --
	(433.88,228.14) --
	(434.12,228.14) --
	(434.37,228.12) --
	(434.61,228.40) --
	(434.86,228.36) --
	(435.10,228.68) --
	(435.34,228.89) --
	(435.59,228.37) --
	(435.83,228.23) --
	(436.07,228.36) --
	(436.32,228.16) --
	(436.56,228.26) --
	(436.80,227.54) --
	(437.05,227.65) --
	(437.29,227.78) --
	(437.53,227.66) --
	(437.78,228.06) --
	(438.02,228.12) --
	(438.27,228.32) --
	(438.51,228.31) --
	(438.75,228.34) --
	(439.00,227.95) --
	(439.24,227.88) --
	(439.48,228.03) --
	(439.73,227.93) --
	(439.97,227.85) --
	(440.21,227.78) --
	(440.46,227.75) --
	(440.70,227.89) --
	(440.95,227.75) --
	(441.19,227.68) --
	(441.43,227.60) --
	(441.68,227.73) --
	(441.92,227.66) --
	(442.16,227.59) --
	(442.41,227.47) --
	(442.65,226.98) --
	(442.89,226.86) --
	(443.14,227.13) --
	(443.38,227.11) --
	(443.63,227.38) --
	(443.87,227.48) --
	(444.11,227.45) --
	(444.36,227.36) --
	(444.60,228.06) --
	(444.84,227.83) --
	(445.09,226.99) --
	(445.33,226.77) --
	(445.57,226.94) --
	(445.82,227.00) --
	(446.06,226.89) --
	(446.31,226.78) --
	(446.55,227.20) --
	(446.79,227.67) --
	(447.04,227.87) --
	(447.28,228.01) --
	(447.52,228.04) --
	(447.77,228.06) --
	(448.01,226.58) --
	(448.25,226.73) --
	(448.50,226.72) --
	(448.74,226.63) --
	(448.99,226.42) --
	(449.23,226.66) --
	(449.47,226.86) --
	(449.72,227.02) --
	(449.96,227.24) --
	(450.20,227.24) --
	(450.45,226.75) --
	(450.69,226.83) --
	(450.93,226.86) --
	(451.18,226.93) --
	(451.42,226.90) --
	(451.67,227.27) --
	(451.91,227.35) --
	(452.15,227.29) --
	(452.40,227.49) --
	(452.64,227.25) --
	(452.88,226.99) --
	(453.13,227.21) --
	(453.37,227.03) --
	(453.61,227.03) --
	(453.86,227.06) --
	(454.10,226.86) --
	(454.35,226.62) --
	(454.59,226.65) --
	(454.83,227.81) --
	(455.08,227.96) --
	(455.32,227.95) --
	(455.56,227.75) --
	(455.81,227.57) --
	(456.05,227.07) --
	(456.29,226.91) --
	(456.54,227.03) --
	(456.78,227.18) --
	(457.02,227.43) --
	(457.27,227.39) --
	(457.51,227.25) --
	(457.76,226.95) --
	(458.00,226.99) --
	(458.24,227.64) --
	(458.49,227.64) --
	(458.73,227.57) --
	(458.97,227.28) --
	(459.22,226.92) --
	(459.46,226.67) --
	(459.70,227.00) --
	(459.95,226.96) --
	(460.19,226.76) --
	(460.44,226.58) --
	(460.68,226.46) --
	(460.92,226.25) --
	(461.17,226.53) --
	(461.41,227.41) --
	(461.65,227.88) --
	(461.90,227.85) --
	(462.14,228.74) --
	(462.38,227.99) --
	(462.63,227.80) --
	(462.87,227.90) --
	(463.12,228.16) --
	(463.36,227.78) --
	(463.60,227.93) --
	(463.85,228.02) --
	(464.09,227.75) --
	(464.33,227.63) --
	(464.58,228.15) --
	(464.82,228.39) --
	(465.06,228.15) --
	(465.31,227.83) --
	(465.55,227.95) --
	(465.80,228.04) --
	(466.04,228.04) --
	(466.28,227.48) --
	(466.53,227.46) --
	(466.77,227.27) --
	(467.01,227.26) --
	(467.26,227.30) --
	(467.50,227.48) --
	(467.74,227.91) --
	(467.99,228.06) --
	(468.23,228.05) --
	(468.48,227.99) --
	(468.72,228.78) --
	(468.96,229.23) --
	(469.21,229.27) --
	(469.45,229.50) --
	(469.69,228.93) --
	(469.94,228.81) --
	(470.18,228.69) --
	(470.42,228.85) --
	(470.67,228.85) --
	(470.91,228.44) --
	(471.16,228.15) --
	(471.40,228.28) --
	(471.64,228.36) --
	(471.89,229.11) --
	(472.13,229.17) --
	(472.37,228.51) --
	(472.62,228.27) --
	(472.86,228.13) --
	(473.10,228.75) --
	(473.35,228.95) --
	(473.59,228.99) --
	(473.83,228.71) --
	(474.08,228.70) --
	(474.32,228.53) --
	(474.57,228.73) --
	(474.81,228.66) --
	(475.05,229.51) --
	(475.30,229.64) --
	(475.54,230.02) --
	(475.78,230.42) --
	(476.03,229.93) --
	(476.27,229.80) --
	(476.51,230.58) --
	(476.76,230.38) --
	(477.00,230.34) --
	(477.25,230.31) --
	(477.49,230.55) --
	(477.73,230.25) --
	(477.98,230.42) --
	(478.22,230.26) --
	(478.46,230.16) --
	(478.71,230.12) --
	(478.95,229.78) --
	(479.19,229.76) --
	(479.44,229.33) --
	(479.68,229.33) --
	(479.93,229.83) --
	(480.17,230.24) --
	(480.41,230.37) --
	(480.66,230.28) --
	(480.90,231.34) --
	(481.14,231.43) --
	(481.39,231.53) --
	(481.63,231.52) --
	(481.87,231.54) --
	(482.12,231.40) --
	(482.36,231.16) --
	(482.61,231.33) --
	(482.85,231.47) --
	(483.09,231.63) --
	(483.34,231.32) --
	(483.58,231.15) --
	(483.82,231.36) --
	(484.07,231.38) --
	(484.31,230.87) --
	(484.55,230.73) --
	(484.80,230.86) --
	(485.04,230.14) --
	(485.29,230.39) --
	(485.53,230.43) --
	(485.77,230.33) --
	(486.02,230.56) --
	(486.26,230.76) --
	(486.50,231.67) --
	(486.75,231.73) --
	(486.99,231.58) --
	(487.23,231.29) --
	(487.48,232.69) --
	(487.72,232.81) --
	(487.97,232.43) --
	(488.21,232.40) --
	(488.45,231.93) --
	(488.70,231.98) --
	(488.94,231.87) --
	(489.18,232.37) --
	(489.43,232.09) --
	(489.67,231.79) --
	(489.91,231.62) --
	(490.16,231.67) --
	(490.40,231.71) --
	(490.65,231.72) --
	(490.89,231.37) --
	(491.13,232.01) --
	(491.38,231.63) --
	(491.62,231.57) --
	(491.86,231.55) --
	(492.11,229.93) --
	(492.35,229.86) --
	(492.59,229.89) --
	(492.84,229.91) --
	(493.08,229.95) --
	(493.32,229.82) --
	(493.57,230.33) --
	(493.81,230.26) --
	(494.06,230.50) --
	(494.30,230.35) --
	(494.54,230.15) --
	(494.79,230.00) --
	(495.03,230.17) --
	(495.27,230.31) --
	(495.52,230.62) --
	(495.76,230.87) --
	(496.00,230.93) --
	(496.25,230.92) --
	(496.49,230.65) --
	(496.74,230.79) --
	(496.98,231.27) --
	(497.22,231.46) --
	(497.47,230.76) --
	(497.71,231.11) --
	(497.95,231.17) --
	(498.20,231.32) --
	(498.44,231.44) --
	(498.68,231.07) --
	(498.93,231.04) --
	(499.17,230.75) --
	(499.42,230.70) --
	(499.66,230.89) --
	(499.90,231.05) --
	(500.15,230.98) --
	(500.39,231.17) --
	(500.63,230.93) --
	(500.88,231.08) --
	(501.12,231.41) --
	(501.36,231.95) --
	(501.61,231.79) --
	(501.85,231.91) --
	(502.10,232.13) --
	(502.34,232.55) --
	(502.58,232.15) --
	(502.83,232.15) --
	(503.07,232.35) --
	(503.31,232.15) --
	(503.56,232.31) --
	(503.80,232.36) --
	(504.04,231.89) --
	(504.29,232.04) --
	(504.53,232.10) --
	(504.78,232.22) --
	(505.02,232.99) --
	(505.26,231.88) --
	(505.51,231.88) --
	(505.75,231.88) --
	(505.89,231.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.75,218.79) --
	(295.99,218.83) --
	(296.23,219.35) --
	(296.48,219.45) --
	(296.72,219.53) --
	(296.96,219.68) --
	(297.21,220.07) --
	(297.45,220.14) --
	(297.69,220.17) --
	(297.94,220.29) --
	(298.18,220.69) --
	(298.43,220.76) --
	(298.67,221.39) --
	(298.91,221.69) --
	(299.16,221.73) --
	(299.40,221.76) --
	(299.64,222.03) --
	(299.89,222.31) --
	(300.13,222.38) --
	(300.37,222.88) --
	(300.62,222.99) --
	(300.86,222.87) --
	(301.11,223.06) --
	(301.35,223.06) --
	(301.59,223.35) --
	(301.84,223.51) --
	(302.08,223.55) --
	(302.32,224.25) --
	(302.57,224.73) --
	(302.81,224.65) --
	(303.05,224.31) --
	(303.30,224.44) --
	(303.54,224.33) --
	(303.79,224.31) --
	(304.03,224.07) --
	(304.27,224.19) --
	(304.52,224.59) --
	(304.76,224.70) --
	(305.00,224.54) --
	(305.25,224.56) --
	(305.49,224.42) --
	(305.73,225.04) --
	(305.98,225.17) --
	(306.22,225.30) --
	(306.47,225.37) --
	(306.71,225.30) --
	(306.95,225.09) --
	(307.20,225.38) --
	(307.44,225.60) --
	(307.68,225.86) --
	(307.93,225.69) --
	(308.17,225.68) --
	(308.41,225.64) --
	(308.66,225.91) --
	(308.90,225.87) --
	(309.14,225.35) --
	(309.39,225.39) --
	(309.63,225.12) --
	(309.88,225.07) --
	(310.12,224.91) --
	(310.36,225.18) --
	(310.61,225.86) --
	(310.85,225.71) --
	(311.09,226.10) --
	(311.34,225.47) --
	(311.58,225.54) --
	(311.82,226.02) --
	(312.07,225.83) --
	(312.31,225.79) --
	(312.56,225.71) --
	(312.80,225.97) --
	(313.04,225.97) --
	(313.29,225.77) --
	(313.53,225.89) --
	(313.77,225.61) --
	(314.02,225.64) --
	(314.26,225.63) --
	(314.50,225.58) --
	(314.75,225.58) --
	(314.99,225.71) --
	(315.24,225.37) --
	(315.48,225.41) --
	(315.72,225.67) --
	(315.97,225.56) --
	(316.21,226.56) --
	(316.45,226.30) --
	(316.70,226.29) --
	(316.94,226.35) --
	(317.18,227.30) --
	(317.43,226.72) --
	(317.67,226.43) --
	(317.92,226.63) --
	(318.16,226.74) --
	(318.40,226.66) --
	(318.65,226.65) --
	(318.89,226.61) --
	(319.13,226.54) --
	(319.38,226.64) --
	(319.62,226.74) --
	(319.86,226.37) --
	(320.11,226.52) --
	(320.35,226.29) --
	(320.60,226.25) --
	(320.84,226.47) --
	(321.08,227.39) --
	(321.33,227.08) --
	(321.57,227.08) --
	(321.81,226.78) --
	(322.06,226.84) --
	(322.30,227.02) --
	(322.54,227.00) --
	(322.79,228.46) --
	(323.03,228.40) --
	(323.28,228.12) --
	(323.52,228.12) --
	(323.76,228.00) --
	(324.01,228.18) --
	(324.25,227.71) --
	(324.49,227.57) --
	(324.74,227.47) --
	(324.98,227.71) --
	(325.22,227.83) --
	(325.47,228.01) --
	(325.71,228.38) --
	(325.96,228.19) --
	(326.20,227.91) --
	(326.44,227.89) --
	(326.69,227.72) --
	(326.93,228.20) --
	(327.17,228.25) --
	(327.42,228.32) --
	(327.66,228.29) --
	(327.90,228.93) --
	(328.15,228.96) --
	(328.39,229.09) --
	(328.63,228.41) --
	(328.88,228.14) --
	(329.12,228.11) --
	(329.37,228.37) --
	(329.61,227.99) --
	(329.85,228.88) --
	(330.10,229.00) --
	(330.34,229.00) --
	(330.58,229.06) --
	(330.83,229.49) --
	(331.07,229.65) --
	(331.31,229.46) --
	(331.56,229.39) --
	(331.80,229.34) --
	(332.05,229.61) --
	(332.29,229.72) --
	(332.53,230.53) --
	(332.78,230.51) --
	(333.02,230.43) --
	(333.26,230.33) --
	(333.51,230.35) --
	(333.75,230.42) --
	(333.99,230.40) --
	(334.24,229.73) --
	(334.48,229.03) --
	(334.73,229.01) --
	(334.97,228.86) --
	(335.21,228.87) --
	(335.46,228.72) --
	(335.70,228.69) --
	(335.94,228.82) --
	(336.19,228.43) --
	(336.43,228.78) --
	(336.67,229.11) --
	(336.92,229.01) --
	(337.16,229.08) --
	(337.41,229.06) --
	(337.65,229.22) --
	(337.89,229.41) --
	(338.14,229.58) --
	(338.38,229.22) --
	(338.62,229.28) --
	(338.87,229.20) --
	(339.11,228.91) --
	(339.35,228.89) --
	(339.60,228.82) --
	(339.84,228.84) --
	(340.09,228.97) --
	(340.33,229.60) --
	(340.57,229.26) --
	(340.82,229.20) --
	(341.06,228.48) --
	(341.30,228.18) --
	(341.55,228.20) --
	(341.79,228.07) --
	(342.03,228.08) --
	(342.28,228.04) --
	(342.52,228.39) --
	(342.77,228.52) --
	(343.01,228.71) --
	(343.25,228.60) --
	(343.50,228.36) --
	(343.74,228.49) --
	(343.98,228.51) --
	(344.23,228.34) --
	(344.47,228.35) --
	(344.71,228.27) --
	(344.96,228.21) --
	(345.20,227.81) --
	(345.45,227.68) --
	(345.69,228.03) --
	(345.93,228.07) --
	(346.18,228.13) --
	(346.42,228.02) --
	(346.66,228.03) --
	(346.91,228.02) --
	(347.15,228.41) --
	(347.39,228.32) --
	(347.64,228.33) --
	(347.88,228.31) --
	(348.12,228.38) --
	(348.37,228.32) --
	(348.61,227.51) --
	(348.86,227.58) --
	(349.10,227.79) --
	(349.34,227.37) --
	(349.59,227.65) --
	(349.83,227.70) --
	(350.07,227.13) --
	(350.32,227.21) --
	(350.56,227.65) --
	(350.80,228.27) --
	(351.05,228.23) --
	(351.29,228.25) --
	(351.54,228.11) --
	(351.78,227.94) --
	(352.02,227.32) --
	(352.27,227.33) --
	(352.51,227.35) --
	(352.75,227.23) --
	(353.00,227.52) --
	(353.24,227.57) --
	(353.48,227.89) --
	(353.73,227.95) --
	(353.97,228.22) --
	(354.22,228.09) --
	(354.46,228.15) --
	(354.70,227.82) --
	(354.95,227.92) --
	(355.19,227.99) --
	(355.43,228.11) --
	(355.68,228.25) --
	(355.92,228.51) --
	(356.16,228.71) --
	(356.41,228.88) --
	(356.65,229.14) --
	(356.90,229.03) --
	(357.14,228.99) --
	(357.38,229.46) --
	(357.63,229.27) --
	(357.87,229.46) --
	(358.11,229.37) --
	(358.36,229.49) --
	(358.60,229.50) --
	(358.84,229.65) --
	(359.09,229.58) --
	(359.33,229.49) --
	(359.58,229.77) --
	(359.82,229.10) --
	(360.06,229.21) --
	(360.31,230.40) --
	(360.55,230.56) --
	(360.79,230.52) --
	(361.04,230.45) --
	(361.28,230.65) --
	(361.52,230.20) --
	(361.77,230.10) --
	(362.01,230.10) --
	(362.26,230.12) --
	(362.50,229.86) --
	(362.74,229.97) --
	(362.99,229.78) --
	(363.23,229.76) --
	(363.47,229.63) --
	(363.72,232.06) --
	(363.96,231.81) --
	(364.20,232.02) --
	(364.45,232.11) --
	(364.69,232.40) --
	(364.93,232.60) --
	(365.18,232.49) --
	(365.42,231.76) --
	(365.67,232.25) --
	(365.91,232.44) --
	(366.15,232.45) --
	(366.40,232.55) --
	(366.64,232.61) --
	(366.88,232.33) --
	(367.13,232.23) --
	(367.37,233.02) --
	(367.61,232.79) --
	(367.86,232.79) --
	(368.10,232.65) --
	(368.35,233.07) --
	(368.59,232.62) --
	(368.83,232.70) --
	(369.08,232.36) --
	(369.32,232.71) --
	(369.56,232.64) --
	(369.81,233.01) --
	(370.05,232.67) --
	(370.29,232.61) --
	(370.54,232.80) --
	(370.78,232.68) --
	(371.03,232.72) --
	(371.27,233.07) --
	(371.51,233.37) --
	(371.76,232.95) --
	(372.00,233.01) --
	(372.24,234.33) --
	(372.49,234.80) --
	(372.73,235.06) --
	(372.97,235.17) --
	(373.22,235.54) --
	(373.46,235.71) --
	(373.71,235.34) --
	(373.95,235.47) --
	(374.19,235.05) --
	(374.44,235.12) --
	(374.68,233.90) --
	(374.92,234.10) --
	(375.17,234.06) --
	(375.41,233.86) --
	(375.65,233.76) --
	(375.90,234.17) --
	(376.14,234.18) --
	(376.39,234.02) --
	(376.63,234.13) --
	(376.87,233.71) --
	(377.12,233.21) --
	(377.36,232.99) --
	(377.60,232.76) --
	(377.85,231.57) --
	(378.09,231.46) --
	(378.33,231.48) --
	(378.58,231.71) --
	(378.82,231.91) --
	(379.07,232.23) --
	(379.31,232.03) --
	(379.55,231.88) --
	(379.80,231.95) --
	(380.04,231.77) --
	(380.28,231.57) --
	(380.53,232.10) --
	(380.77,231.77) --
	(381.01,231.65) --
	(381.26,231.68) --
	(381.50,231.23) --
	(381.75,232.08) --
	(381.99,231.80) --
	(382.23,232.02) --
	(382.48,232.00) --
	(382.72,231.58) --
	(382.96,231.45) --
	(383.21,230.68) --
	(383.45,231.12) --
	(383.69,231.26) --
	(383.94,231.16) --
	(384.18,231.18) --
	(384.42,231.58) --
	(384.67,231.36) --
	(384.91,232.75) --
	(385.16,232.72) --
	(385.40,232.43) --
	(385.64,232.53) --
	(385.89,232.50) --
	(386.13,232.62) --
	(386.37,232.86) --
	(386.62,232.94) --
	(386.86,232.92) --
	(387.10,232.92) --
	(387.35,233.00) --
	(387.59,232.80) --
	(387.84,232.84) --
	(388.08,232.92) --
	(388.32,232.96) --
	(388.57,233.01) --
	(388.81,233.26) --
	(389.05,233.37) --
	(389.30,232.86) --
	(389.54,232.92) --
	(389.78,233.25) --
	(390.03,233.20) --
	(390.27,233.20) --
	(390.52,232.84) --
	(390.76,232.96) --
	(391.00,232.30) --
	(391.25,232.24) --
	(391.49,232.29) --
	(391.73,232.33) --
	(391.98,231.97) --
	(392.22,232.17) --
	(392.46,231.81) --
	(392.71,231.79) --
	(392.95,231.74) --
	(393.20,231.30) --
	(393.44,231.20) --
	(393.68,231.15) --
	(393.93,230.80) --
	(394.17,230.59) --
	(394.41,230.74) --
	(394.66,230.57) --
	(394.90,230.67) --
	(395.14,231.13) --
	(395.39,230.98) --
	(395.63,231.20) --
	(395.88,232.42) --
	(396.12,232.54) --
	(396.36,232.63) --
	(396.61,233.15) --
	(396.85,233.23) --
	(397.09,233.15) --
	(397.34,233.13) --
	(397.58,233.17) --
	(397.82,233.33) --
	(398.07,233.52) --
	(398.31,233.67) --
	(398.56,233.26) --
	(398.80,233.13) --
	(399.04,233.08) --
	(399.29,233.34) --
	(399.53,233.59) --
	(399.77,233.63) --
	(400.02,233.34) --
	(400.26,233.29) --
	(400.50,233.45) --
	(400.75,234.12) --
	(400.99,234.71) --
	(401.23,233.49) --
	(401.48,233.68) --
	(401.72,233.21) --
	(401.97,233.77) --
	(402.21,233.72) --
	(402.45,233.07) --
	(402.70,233.03) --
	(402.94,233.21) --
	(403.18,233.13) --
	(403.43,232.72) --
	(403.67,232.64) --
	(403.91,232.98) --
	(404.16,232.42) --
	(404.40,233.04) --
	(404.65,232.66) --
	(404.89,232.78) --
	(405.13,233.43) --
	(405.38,233.30) --
	(405.62,233.32) --
	(405.86,233.76) --
	(406.11,233.77) --
	(406.35,233.36) --
	(406.59,233.32) --
	(406.84,233.33) --
	(407.08,233.60) --
	(407.33,233.88) --
	(407.57,233.95) --
	(407.81,233.68) --
	(408.06,233.66) --
	(408.30,233.86) --
	(408.54,234.05) --
	(408.79,234.13) --
	(409.03,234.17) --
	(409.27,234.32) --
	(409.52,234.77) --
	(409.76,234.46) --
	(410.01,234.12) --
	(410.25,234.17) --
	(410.49,236.18) --
	(410.74,236.15) --
	(410.98,236.28) --
	(411.22,236.21) --
	(411.47,235.40) --
	(411.71,235.65) --
	(411.95,235.80) --
	(412.20,235.70) --
	(412.44,235.48) --
	(412.69,235.50) --
	(412.93,235.32) --
	(413.17,235.01) --
	(413.42,235.09) --
	(413.66,234.48) --
	(413.90,234.49) --
	(414.15,234.44) --
	(414.39,234.88) --
	(414.63,234.77) --
	(414.88,234.41) --
	(415.12,234.27) --
	(415.37,234.19) --
	(415.61,234.07) --
	(415.85,232.44) --
	(416.10,232.43) --
	(416.34,232.31) --
	(416.58,232.75) --
	(416.83,233.34) --
	(417.07,233.35) --
	(417.31,232.93) --
	(417.56,232.24) --
	(417.80,232.00) --
	(418.05,232.50) --
	(418.29,232.52) --
	(418.53,232.54) --
	(418.78,232.69) --
	(419.02,232.38) --
	(419.26,232.23) --
	(419.51,231.27) --
	(419.75,231.24) --
	(419.99,231.28) --
	(420.24,231.62) --
	(420.48,231.57) --
	(420.72,231.25) --
	(420.97,231.48) --
	(421.21,231.68) --
	(421.46,231.50) --
	(421.70,231.91) --
	(421.94,232.54) --
	(422.19,232.45) --
	(422.43,232.39) --
	(422.67,233.70) --
	(422.92,234.02) --
	(423.16,234.13) --
	(423.40,234.46) --
	(423.65,234.52) --
	(423.89,234.53) --
	(424.14,234.79) --
	(424.38,235.14) --
	(424.62,234.78) --
	(424.87,234.91) --
	(425.11,234.56) --
	(425.35,234.54) --
	(425.60,234.81) --
	(425.84,234.81) --
	(426.08,234.73) --
	(426.33,234.36) --
	(426.57,235.36) --
	(426.82,235.26) --
	(427.06,235.22) --
	(427.30,235.17) --
	(427.55,234.97) --
	(427.79,235.18) --
	(428.03,235.16) --
	(428.28,235.09) --
	(428.52,234.86) --
	(428.76,234.38) --
	(429.01,234.49) --
	(429.25,234.38) --
	(429.50,234.16) --
	(429.74,233.74) --
	(429.98,233.76) --
	(430.23,233.02) --
	(430.47,232.97) --
	(430.71,232.93) --
	(430.96,232.42) --
	(431.20,232.47) --
	(431.44,233.04) --
	(431.69,233.39) --
	(431.93,232.97) --
	(432.18,233.10) --
	(432.42,233.05) --
	(432.66,233.18) --
	(432.91,233.15) --
	(433.15,233.18) --
	(433.39,233.19) --
	(433.64,233.27) --
	(433.88,233.32) --
	(434.12,231.39) --
	(434.37,231.46) --
	(434.61,232.21) --
	(434.86,231.47) --
	(435.10,231.60) --
	(435.34,231.65) --
	(435.59,231.72) --
	(435.83,231.59) --
	(436.07,231.39) --
	(436.32,231.24) --
	(436.56,231.12) --
	(436.80,230.78) --
	(437.05,231.01) --
	(437.29,230.37) --
	(437.53,230.90) --
	(437.78,230.96) --
	(438.02,230.57) --
	(438.27,230.76) --
	(438.51,230.86) --
	(438.75,230.95) --
	(439.00,231.93) --
	(439.24,232.04) --
	(439.48,231.89) --
	(439.73,230.84) --
	(439.97,230.97) --
	(440.21,231.03) --
	(440.46,231.29) --
	(440.70,231.47) --
	(440.95,231.43) --
	(441.19,231.95) --
	(441.43,231.65) --
	(441.68,231.92) --
	(441.92,231.72) --
	(442.16,232.16) --
	(442.41,232.21) --
	(442.65,231.85) --
	(442.89,231.56) --
	(443.14,231.04) --
	(443.38,231.18) --
	(443.63,231.06) --
	(443.87,231.52) --
	(444.11,231.38) --
	(444.36,231.49) --
	(444.60,231.52) --
	(444.84,231.25) --
	(445.09,231.25) --
	(445.33,231.46) --
	(445.57,231.74) --
	(445.82,231.73) --
	(446.06,231.59) --
	(446.31,230.37) --
	(446.55,229.92) --
	(446.79,229.91) --
	(447.04,229.90) --
	(447.28,229.53) --
	(447.52,229.61) --
	(447.77,229.30) --
	(448.01,229.63) --
	(448.25,230.09) --
	(448.50,230.12) --
	(448.74,230.22) --
	(448.99,229.81) --
	(449.23,229.88) --
	(449.47,229.57) --
	(449.72,228.69) --
	(449.96,228.65) --
	(450.20,228.90) --
	(450.45,229.02) --
	(450.69,228.89) --
	(450.93,230.11) --
	(451.18,230.45) --
	(451.42,230.72) --
	(451.67,230.77) --
	(451.91,230.95) --
	(452.15,231.63) --
	(452.40,231.38) --
	(452.64,231.55) --
	(452.88,231.11) --
	(453.13,231.18) --
	(453.37,231.44) --
	(453.61,231.10) --
	(453.86,231.06) --
	(454.10,231.04) --
	(454.35,230.70) --
	(454.59,230.74) --
	(454.83,230.93) --
	(455.08,231.01) --
	(455.32,229.67) --
	(455.56,229.68) --
	(455.81,229.68) --
	(456.05,229.16) --
	(456.29,228.90) --
	(456.54,229.06) --
	(456.78,229.25) --
	(457.02,228.86) --
	(457.27,228.85) --
	(457.51,228.38) --
	(457.76,228.53) --
	(458.00,228.18) --
	(458.24,228.29) --
	(458.49,228.10) --
	(458.73,228.08) --
	(458.97,228.26) --
	(459.22,228.21) --
	(459.46,228.15) --
	(459.70,228.26) --
	(459.95,227.91) --
	(460.19,227.85) --
	(460.44,228.81) --
	(460.68,228.56) --
	(460.92,228.53) --
	(461.17,228.52) --
	(461.41,228.48) --
	(461.65,228.67) --
	(461.90,228.74) --
	(462.14,228.14) --
	(462.38,228.14) --
	(462.63,228.24) --
	(462.87,228.18) --
	(463.12,227.97) --
	(463.36,227.86) --
	(463.60,227.74) --
	(463.85,227.75) --
	(464.09,227.79) --
	(464.33,227.72) --
	(464.58,229.07) --
	(464.82,229.27) --
	(465.06,229.07) --
	(465.31,228.81) --
	(465.55,228.55) --
	(465.80,228.35) --
	(466.04,228.32) --
	(466.28,228.62) --
	(466.53,228.92) --
	(466.77,229.03) --
	(467.01,229.15) --
	(467.26,229.24) --
	(467.50,229.81) --
	(467.74,229.83) --
	(467.99,229.96) --
	(468.23,230.05) --
	(468.48,229.54) --
	(468.72,229.49) --
	(468.96,229.47) --
	(469.21,229.26) --
	(469.45,229.20) --
	(469.69,228.97) --
	(469.94,229.25) --
	(470.18,229.10) --
	(470.42,229.15) --
	(470.67,228.81) --
	(470.91,229.04) --
	(471.16,229.13) --
	(471.40,229.11) --
	(471.64,229.76) --
	(471.89,229.97) --
	(472.13,229.63) --
	(472.37,230.22) --
	(472.62,230.02) --
	(472.86,230.06) --
	(473.10,229.69) --
	(473.35,229.99) --
	(473.59,230.19) --
	(473.83,230.15) --
	(474.08,230.07) --
	(474.32,229.82) --
	(474.57,229.58) --
	(474.81,229.71) --
	(475.05,230.48) --
	(475.30,230.02) --
	(475.54,229.24) --
	(475.78,229.29) --
	(476.03,229.80) --
	(476.27,229.88) --
	(476.51,230.60) --
	(476.76,230.65) --
	(477.00,230.51) --
	(477.25,230.51) --
	(477.49,230.36) --
	(477.73,230.44) --
	(477.98,230.32) --
	(478.22,230.25) --
	(478.46,230.16) --
	(478.71,230.07) --
	(478.95,230.15) --
	(479.19,230.06) --
	(479.44,230.01) --
	(479.68,229.80) --
	(479.93,229.72) --
	(480.17,230.25) --
	(480.41,230.43) --
	(480.66,230.48) --
	(480.90,230.76) --
	(481.14,230.54) --
	(481.39,230.77) --
	(481.63,230.11) --
	(481.87,230.29) --
	(482.12,229.94) --
	(482.36,230.04) --
	(482.61,229.88) --
	(482.85,229.75) --
	(483.09,229.59) --
	(483.34,229.67) --
	(483.58,229.63) --
	(483.82,229.66) --
	(484.07,229.81) --
	(484.31,229.83) --
	(484.55,229.83) --
	(484.80,229.73) --
	(485.04,229.59) --
	(485.29,229.32) --
	(485.53,229.34) --
	(485.77,229.53) --
	(486.02,229.88) --
	(486.26,229.93) --
	(486.50,229.40) --
	(486.75,229.38) --
	(486.99,229.71) --
	(487.23,229.48) --
	(487.48,229.29) --
	(487.72,228.95) --
	(487.97,229.07) --
	(488.21,228.95) --
	(488.45,228.93) --
	(488.70,228.47) --
	(488.94,228.44) --
	(489.18,228.55) --
	(489.43,228.52) --
	(489.67,228.47) --
	(489.91,228.55) --
	(490.16,228.61) --
	(490.40,228.56) --
	(490.65,228.41) --
	(490.89,228.27) --
	(491.13,228.06) --
	(491.38,227.92) --
	(491.62,227.87) --
	(491.86,227.67) --
	(492.11,227.63) --
	(492.35,227.58) --
	(492.59,228.18) --
	(492.84,228.68) --
	(493.08,228.41) --
	(493.32,228.39) --
	(493.57,228.36) --
	(493.81,229.03) --
	(494.06,228.93) --
	(494.30,228.67) --
	(494.54,228.84) --
	(494.79,228.72) --
	(495.03,228.61) --
	(495.27,228.74) --
	(495.52,228.06) --
	(495.76,228.62) --
	(496.00,228.52) --
	(496.25,228.53) --
	(496.49,228.44) --
	(496.74,228.94) --
	(496.98,229.21) --
	(497.22,229.36) --
	(497.47,230.08) --
	(497.71,230.05) --
	(497.95,229.82) --
	(498.20,229.76) --
	(498.44,229.53) --
	(498.68,229.68) --
	(498.93,229.70) --
	(499.17,229.80) --
	(499.42,229.64) --
	(499.66,229.72) --
	(499.90,230.41) --
	(500.15,230.32) --
	(500.39,230.61) --
	(500.63,230.82) --
	(500.88,230.92) --
	(501.12,230.70) --
	(501.36,230.83) --
	(501.61,231.01) --
	(501.85,230.64) --
	(502.10,230.56) --
	(502.34,230.34) --
	(502.58,230.20) --
	(502.83,229.92) --
	(503.07,229.93) --
	(503.31,228.91) --
	(503.56,228.85) --
	(503.80,228.80) --
	(504.04,229.88) --
	(504.29,229.72) --
	(504.53,229.74) --
	(504.78,229.90) --
	(505.02,229.59) --
	(505.26,229.29) --
	(505.51,229.10) --
	(505.75,229.23) --
	(505.89,229.26);
\end{scope}
\begin{scope}
\path[clip] (286.00, 66.80) rectangle (500.39,190.60);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (286.00, 66.80) rectangle (500.39,190.60);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.00, 94.42) --
	(500.39, 94.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.00,122.07) --
	(500.39,122.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.00,149.72) --
	(500.39,149.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.00,177.37) --
	(500.39,177.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (320.11, 66.80) --
	(320.11,190.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (368.83, 66.80) --
	(368.83,190.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (417.56, 66.80) --
	(417.56,190.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (466.28, 66.80) --
	(466.28,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.00, 80.60) --
	(500.39, 80.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.00,108.25) --
	(500.39,108.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.00,135.89) --
	(500.39,135.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.00,163.54) --
	(500.39,163.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.75, 66.80) --
	(295.75,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.47, 66.80) --
	(344.47,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.20, 66.80) --
	(393.20,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.92, 66.80) --
	(441.92,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (490.65, 66.80) --
	(490.65,190.60);
\definecolor{drawColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.75,161.09) --
	(295.99,160.85) --
	(296.23,161.04) --
	(296.48,160.24) --
	(296.72,160.30) --
	(296.96,159.25) --
	(297.21,160.30) --
	(297.45,160.06) --
	(297.69,153.01) --
	(297.94,153.62) --
	(298.18,154.87) --
	(298.43,153.14) --
	(298.67,150.76) --
	(298.91,151.43) --
	(299.16,151.31) --
	(299.40,151.07) --
	(299.64,150.90) --
	(299.89,150.94) --
	(300.13,149.32) --
	(300.37,143.46) --
	(300.62,143.50) --
	(300.86,143.46) --
	(301.11,143.48) --
	(301.35,131.01) --
	(301.59,125.91) --
	(301.84,125.92) --
	(302.08,126.29) --
	(302.32,126.22) --
	(302.57,123.37) --
	(302.81,123.45) --
	(303.05,120.69) --
	(303.30,125.40) --
	(303.54,124.90) --
	(303.79,123.78) --
	(304.03,121.43) --
	(304.27,120.48) --
	(304.52,121.11) --
	(304.76,120.75) --
	(305.00,121.43) --
	(305.25,121.88) --
	(305.49,121.63) --
	(305.73,121.95) --
	(305.98,122.31) --
	(306.22,121.04) --
	(306.47,120.63) --
	(306.71,118.63) --
	(306.95,113.42) --
	(307.20,111.55) --
	(307.44,106.27) --
	(307.68,106.68) --
	(307.93,106.31) --
	(308.17,105.95) --
	(308.41,105.15) --
	(308.66,105.18) --
	(308.90,102.80) --
	(309.14,102.89) --
	(309.39,106.42) --
	(309.63,104.51) --
	(309.88,107.97) --
	(310.12,107.15) --
	(310.36,107.11) --
	(310.61,105.92) --
	(310.85,107.48) --
	(311.09,105.85) --
	(311.34,105.62) --
	(311.58,105.26) --
	(311.82,112.70) --
	(312.07,111.86) --
	(312.31,111.68) --
	(312.56,112.55) --
	(312.80,111.04) --
	(313.04,109.25) --
	(313.29,108.53) --
	(313.53,100.65) --
	(313.77,103.74) --
	(314.02,103.70) --
	(314.26,103.12) --
	(314.50,102.45) --
	(314.75,102.10) --
	(314.99,103.40) --
	(315.24,103.62) --
	(315.48,105.55) --
	(315.72,104.77) --
	(315.97,108.32) --
	(316.21,104.28) --
	(316.45,104.70) --
	(316.70,107.66) --
	(316.94,106.46) --
	(317.18,105.14) --
	(317.43,106.46) --
	(317.67,106.40) --
	(317.92,105.18) --
	(318.16,104.21) --
	(318.40,102.26) --
	(318.65,102.59) --
	(318.89,100.44) --
	(319.13, 97.55) --
	(319.38, 98.34) --
	(319.62,101.91) --
	(319.86, 97.59) --
	(320.11, 98.69) --
	(320.35, 98.88) --
	(320.60, 96.09) --
	(320.84, 94.23) --
	(321.08, 94.31) --
	(321.33, 93.23) --
	(321.57, 97.13) --
	(321.81, 97.36) --
	(322.06, 98.41) --
	(322.30, 98.73) --
	(322.54, 99.17) --
	(322.79,100.13) --
	(323.03, 99.29) --
	(323.28, 97.75) --
	(323.52, 98.11) --
	(323.76, 99.98) --
	(324.01, 99.15) --
	(324.25, 97.31) --
	(324.49, 95.05) --
	(324.74, 95.62) --
	(324.98, 95.11) --
	(325.22, 94.09) --
	(325.47, 94.78) --
	(325.71, 93.96) --
	(325.96, 93.89) --
	(326.20, 93.81) --
	(326.44, 93.49) --
	(326.69, 93.53) --
	(326.93, 94.29) --
	(327.17, 92.26) --
	(327.42, 93.18) --
	(327.66, 96.31) --
	(327.90, 99.13) --
	(328.15, 98.58) --
	(328.39, 98.84) --
	(328.63, 95.97) --
	(328.88, 94.50) --
	(329.12, 96.54) --
	(329.37, 96.94) --
	(329.61, 98.57) --
	(329.85, 97.06) --
	(330.10, 98.70) --
	(330.34,100.07) --
	(330.58,105.78) --
	(330.83,104.98) --
	(331.07,105.49) --
	(331.31,108.05) --
	(331.56,107.26) --
	(331.80,107.30) --
	(332.05,103.99) --
	(332.29,105.34) --
	(332.53,104.70) --
	(332.78,104.73) --
	(333.02,104.97) --
	(333.26,103.60) --
	(333.51,101.68) --
	(333.75, 99.45) --
	(333.99,103.99) --
	(334.24,103.14) --
	(334.48,103.39) --
	(334.73,104.74) --
	(334.97,105.02) --
	(335.21,100.76) --
	(335.46,102.09) --
	(335.70, 99.95) --
	(335.94,101.62) --
	(336.19,100.35) --
	(336.43,100.91) --
	(336.67, 99.54) --
	(336.92,104.97) --
	(337.16,104.02) --
	(337.41,104.08) --
	(337.65,105.30) --
	(337.89,102.77) --
	(338.14,102.92) --
	(338.38, 96.75) --
	(338.62, 97.34) --
	(338.87, 96.99) --
	(339.11, 98.58) --
	(339.35, 98.16) --
	(339.60, 97.22) --
	(339.84, 96.48) --
	(340.09, 96.01) --
	(340.33, 97.74) --
	(340.57, 98.14) --
	(340.82, 98.57) --
	(341.06,100.14) --
	(341.30,102.88) --
	(341.55,102.12) --
	(341.79,100.96) --
	(342.03, 99.78) --
	(342.28, 99.68) --
	(342.52, 96.30) --
	(342.77, 96.01) --
	(343.01, 93.79) --
	(343.25, 93.25) --
	(343.50, 89.34) --
	(343.74, 91.36) --
	(343.98, 91.41) --
	(344.23, 91.20) --
	(344.47, 90.72) --
	(344.71, 91.83) --
	(344.96, 91.17) --
	(345.20, 91.71) --
	(345.45, 90.40) --
	(345.69, 92.80) --
	(345.93, 93.25) --
	(346.18, 93.78) --
	(346.42, 93.65) --
	(346.66, 94.15) --
	(346.91, 95.44) --
	(347.15, 95.23) --
	(347.39, 93.54) --
	(347.64, 94.81) --
	(347.88, 94.90) --
	(348.12, 94.53) --
	(348.37, 94.82) --
	(348.61, 93.22) --
	(348.86, 93.17) --
	(349.10, 94.03) --
	(349.34, 94.50) --
	(349.59, 95.78) --
	(349.83, 93.65) --
	(350.07, 93.45) --
	(350.32, 93.54) --
	(350.56, 93.43) --
	(350.80, 94.12) --
	(351.05, 96.03) --
	(351.29, 96.58) --
	(351.54, 93.34) --
	(351.78, 92.19) --
	(352.02, 93.36) --
	(352.27, 94.63) --
	(352.51, 94.62) --
	(352.75, 95.25) --
	(353.00, 96.89) --
	(353.24, 96.91) --
	(353.48, 96.21) --
	(353.73, 96.41) --
	(353.97, 98.13) --
	(354.22, 94.43) --
	(354.46, 94.80) --
	(354.70, 95.64) --
	(354.95, 98.85) --
	(355.19, 97.55) --
	(355.43, 97.46) --
	(355.68, 97.45) --
	(355.92, 95.69) --
	(356.16, 95.57) --
	(356.41, 95.93) --
	(356.65, 95.45) --
	(356.90, 93.76) --
	(357.14, 94.07) --
	(357.38, 92.66) --
	(357.63, 92.60) --
	(357.87, 90.89) --
	(358.11, 92.85) --
	(358.36, 95.59) --
	(358.60, 94.95) --
	(358.84, 95.57) --
	(359.09, 94.15) --
	(359.33, 94.95) --
	(359.58, 96.21) --
	(359.82, 95.52) --
	(360.06, 95.36) --
	(360.31, 95.05) --
	(360.55, 93.74) --
	(360.79, 92.96) --
	(361.04, 90.46) --
	(361.28, 91.05) --
	(361.52, 91.79) --
	(361.77, 91.28) --
	(362.01, 92.26) --
	(362.26, 94.72) --
	(362.50, 95.20) --
	(362.74, 97.27) --
	(362.99, 97.54) --
	(363.23, 98.14) --
	(363.47, 97.83) --
	(363.72, 94.56) --
	(363.96, 97.83) --
	(364.20, 97.43) --
	(364.45, 98.37) --
	(364.69, 97.54) --
	(364.93, 96.66) --
	(365.18, 93.65) --
	(365.42, 93.91) --
	(365.67, 93.71) --
	(365.91, 95.94) --
	(366.15, 96.39) --
	(366.40, 96.59) --
	(366.64, 94.16) --
	(366.88, 93.98) --
	(367.13, 93.41) --
	(367.37, 93.37) --
	(367.61, 94.60) --
	(367.86, 94.71) --
	(368.10, 93.21) --
	(368.35, 93.05) --
	(368.59, 93.10) --
	(368.83, 94.75) --
	(369.08, 95.04) --
	(369.32, 94.23) --
	(369.56, 94.70) --
	(369.81, 94.60) --
	(370.05, 94.68) --
	(370.29, 94.74) --
	(370.54, 96.07) --
	(370.78, 93.83) --
	(371.03, 93.04) --
	(371.27, 93.23) --
	(371.51, 92.48) --
	(371.76, 92.80) --
	(372.00, 91.42) --
	(372.24, 93.78) --
	(372.49, 93.98) --
	(372.73, 93.66) --
	(372.97, 93.10) --
	(373.22, 92.77) --
	(373.46, 94.21) --
	(373.71, 94.85) --
	(373.95, 97.04) --
	(374.19, 98.40) --
	(374.44, 98.12) --
	(374.68, 96.57) --
	(374.92, 96.73) --
	(375.17, 95.29) --
	(375.41, 95.51) --
	(375.65, 94.78) --
	(375.90, 94.93) --
	(376.14, 94.33) --
	(376.39, 95.83) --
	(376.63, 97.19) --
	(376.87, 97.79) --
	(377.12, 95.87) --
	(377.36, 95.01) --
	(377.60, 94.95) --
	(377.85, 96.18) --
	(378.09, 94.86) --
	(378.33, 95.11) --
	(378.58, 94.38) --
	(378.82, 93.50) --
	(379.07, 92.96) --
	(379.31, 93.58) --
	(379.55, 93.20) --
	(379.80, 93.43) --
	(380.04, 95.58) --
	(380.28, 98.00) --
	(380.53,101.27) --
	(380.77,101.84) --
	(381.01,101.50) --
	(381.26,101.49) --
	(381.50,103.54) --
	(381.75,101.88) --
	(381.99,101.65) --
	(382.23,102.04) --
	(382.48,102.98) --
	(382.72,103.67) --
	(382.96,104.09) --
	(383.21,105.52) --
	(383.45,105.86) --
	(383.69,105.27) --
	(383.94,104.62) --
	(384.18,103.27) --
	(384.42,104.28) --
	(384.67,105.45) --
	(384.91,105.07) --
	(385.16,104.95) --
	(385.40,103.63) --
	(385.64,104.81) --
	(385.89,104.78) --
	(386.13,105.76) --
	(386.37, 99.96) --
	(386.62,102.94) --
	(386.86,105.89) --
	(387.10,102.73) --
	(387.35,104.30) --
	(387.59,105.80) --
	(387.84,106.88) --
	(388.08,107.72) --
	(388.32,104.28) --
	(388.57,103.16) --
	(388.81, 99.41) --
	(389.05, 99.66) --
	(389.30,100.10) --
	(389.54,100.16) --
	(389.78,101.16) --
	(390.03, 99.14) --
	(390.27,100.77) --
	(390.52,100.86) --
	(390.76,100.80) --
	(391.00, 99.85) --
	(391.25,103.03) --
	(391.49,103.44) --
	(391.73,105.07) --
	(391.98,109.13) --
	(392.22,108.28) --
	(392.46,108.40) --
	(392.71,108.09) --
	(392.95,107.75) --
	(393.20,106.00) --
	(393.44,109.15) --
	(393.68,106.53) --
	(393.93,107.70) --
	(394.17,104.87) --
	(394.41,105.08) --
	(394.66,102.64) --
	(394.90, 98.66) --
	(395.14, 98.32) --
	(395.39, 97.64) --
	(395.63, 95.51) --
	(395.88, 94.20) --
	(396.12, 93.61) --
	(396.36, 92.52) --
	(396.61, 94.61) --
	(396.85, 92.75) --
	(397.09, 91.52) --
	(397.34, 91.14) --
	(397.58, 91.07) --
	(397.82, 92.02) --
	(398.07, 95.81) --
	(398.31, 94.91) --
	(398.56, 96.08) --
	(398.80, 96.57) --
	(399.04, 96.71) --
	(399.29, 94.70) --
	(399.53, 94.06) --
	(399.77, 94.32) --
	(400.02, 95.73) --
	(400.26, 92.41) --
	(400.50, 92.26) --
	(400.75, 93.34) --
	(400.99, 93.41) --
	(401.23, 94.87) --
	(401.48, 94.71) --
	(401.72, 94.55) --
	(401.97, 94.62) --
	(402.21, 95.63) --
	(402.45, 95.20) --
	(402.70, 95.67) --
	(402.94, 95.91) --
	(403.18, 96.55) --
	(403.43, 94.82) --
	(403.67, 90.86) --
	(403.91, 90.46) --
	(404.16, 91.86) --
	(404.40, 92.33) --
	(404.65, 93.41) --
	(404.89, 92.46) --
	(405.13, 92.65) --
	(405.38, 92.72) --
	(405.62, 92.99) --
	(405.86, 93.00) --
	(406.11, 94.24) --
	(406.35, 93.31) --
	(406.59, 93.41) --
	(406.84, 94.47) --
	(407.08, 95.06) --
	(407.33, 91.83) --
	(407.57, 91.23) --
	(407.81, 90.82) --
	(408.06, 93.68) --
	(408.30, 92.28) --
	(408.54, 93.30) --
	(408.79, 94.03) --
	(409.03, 92.35) --
	(409.27, 93.31) --
	(409.52, 93.83) --
	(409.76, 92.60) --
	(410.01, 95.41) --
	(410.25, 95.65) --
	(410.49, 94.11) --
	(410.74, 94.66) --
	(410.98, 94.86) --
	(411.22, 95.45) --
	(411.47, 96.35) --
	(411.71,101.85) --
	(411.95,103.59) --
	(412.20,104.42) --
	(412.44,102.42) --
	(412.69, 99.98) --
	(412.93,100.05) --
	(413.17, 97.97) --
	(413.42,100.85) --
	(413.66, 99.68) --
	(413.90,100.15) --
	(414.15,103.98) --
	(414.39,103.00) --
	(414.63,106.25) --
	(414.88,106.39) --
	(415.12,106.42) --
	(415.37,100.97) --
	(415.61, 97.20) --
	(415.85, 97.32) --
	(416.10, 98.31) --
	(416.34, 97.99) --
	(416.58, 97.53) --
	(416.83, 96.98) --
	(417.07, 96.08) --
	(417.31, 98.03) --
	(417.56, 96.90) --
	(417.80, 96.97) --
	(418.05, 99.15) --
	(418.29, 97.54) --
	(418.53, 96.66) --
	(418.78, 94.05) --
	(419.02, 96.90) --
	(419.26, 98.19) --
	(419.51, 97.92) --
	(419.75, 98.70) --
	(419.99, 98.08) --
	(420.24, 98.02) --
	(420.48,101.41) --
	(420.72, 99.82) --
	(420.97,100.53) --
	(421.21, 99.10) --
	(421.46, 97.17) --
	(421.70, 96.58) --
	(421.94, 95.94) --
	(422.19, 95.92) --
	(422.43, 96.60) --
	(422.67, 95.62) --
	(422.92, 95.57) --
	(423.16, 93.81) --
	(423.40, 93.09) --
	(423.65, 94.05) --
	(423.89, 97.66) --
	(424.14, 96.82) --
	(424.38, 99.84) --
	(424.62,102.25) --
	(424.87, 98.31) --
	(425.11, 98.17) --
	(425.35, 95.94) --
	(425.60, 94.65) --
	(425.84, 95.23) --
	(426.08, 96.58) --
	(426.33, 97.69) --
	(426.57, 98.67) --
	(426.82, 98.02) --
	(427.06, 99.58) --
	(427.30,101.36) --
	(427.55,100.47) --
	(427.79, 98.93) --
	(428.03, 95.93) --
	(428.28, 96.31) --
	(428.52, 95.15) --
	(428.76, 98.03) --
	(429.01, 98.93) --
	(429.25,100.01) --
	(429.50, 99.74) --
	(429.74, 99.83) --
	(429.98,101.04) --
	(430.23,101.23) --
	(430.47,102.42) --
	(430.71,103.75) --
	(430.96,103.10) --
	(431.20,102.95) --
	(431.44,102.43) --
	(431.69, 97.92) --
	(431.93, 97.22) --
	(432.18, 98.37) --
	(432.42, 96.56) --
	(432.66, 97.13) --
	(432.91, 96.59) --
	(433.15, 97.19) --
	(433.39, 98.09) --
	(433.64, 99.49) --
	(433.88,101.18) --
	(434.12,101.37) --
	(434.37,100.84) --
	(434.61,100.36) --
	(434.86,100.75) --
	(435.10,101.79) --
	(435.34,104.29) --
	(435.59,102.81) --
	(435.83,101.39) --
	(436.07,100.97) --
	(436.32,103.05) --
	(436.56,103.56) --
	(436.80,104.67) --
	(437.05,102.41) --
	(437.29,102.83) --
	(437.53,102.81) --
	(437.78,102.35) --
	(438.02,102.63) --
	(438.27,103.25) --
	(438.51,104.70) --
	(438.75,110.19) --
	(439.00,109.87) --
	(439.24,109.04) --
	(439.48,109.85) --
	(439.73,110.72) --
	(439.97,110.84) --
	(440.21,110.01) --
	(440.46,110.18) --
	(440.70,109.99) --
	(440.95,110.22) --
	(441.19,107.77) --
	(441.43,107.35) --
	(441.68,107.20) --
	(441.92,105.75) --
	(442.16,103.16) --
	(442.41,102.39) --
	(442.65,101.61) --
	(442.89,103.33) --
	(443.14,103.12) --
	(443.38,105.22) --
	(443.63,105.90) --
	(443.87,105.38) --
	(444.11,105.28) --
	(444.36,107.39) --
	(444.60,105.40) --
	(444.84,104.47) --
	(445.09,103.27) --
	(445.33,102.01) --
	(445.57, 99.49) --
	(445.82,100.85) --
	(446.06,102.25) --
	(446.31,106.06) --
	(446.55,104.98) --
	(446.79,104.64) --
	(447.04,104.00) --
	(447.28,101.83) --
	(447.52,104.58) --
	(447.77,102.94) --
	(448.01,102.15) --
	(448.25,102.31) --
	(448.50,102.42) --
	(448.74,101.41) --
	(448.99,101.95) --
	(449.23,102.87) --
	(449.47,103.36) --
	(449.72,103.02) --
	(449.96,102.84) --
	(450.20,109.60) --
	(450.45,108.76) --
	(450.69,108.29) --
	(450.93,103.51) --
	(451.18,102.54) --
	(451.42,103.11) --
	(451.67,102.61) --
	(451.91,101.74) --
	(452.15,102.16) --
	(452.40,106.13) --
	(452.64,105.07) --
	(452.88,106.31) --
	(453.13,108.07) --
	(453.37,108.64) --
	(453.61,109.09) --
	(453.86,109.28) --
	(454.10,108.71) --
	(454.35,109.45) --
	(454.59,108.47) --
	(454.83,108.40) --
	(455.08,106.92) --
	(455.32,106.36) --
	(455.56,106.68) --
	(455.81,107.14) --
	(456.05,105.67) --
	(456.29,102.78) --
	(456.54, 97.91) --
	(456.78, 94.82) --
	(457.02, 95.63) --
	(457.27, 97.99) --
	(457.51, 99.62) --
	(457.76,100.52) --
	(458.00,100.70) --
	(458.24,100.10) --
	(458.49, 99.84) --
	(458.73, 99.72) --
	(458.97,100.35) --
	(459.22, 99.89) --
	(459.46,100.45) --
	(459.70,102.50) --
	(459.95,102.51) --
	(460.19,102.83) --
	(460.44,102.30) --
	(460.68,102.11) --
	(460.92,101.98) --
	(461.17,102.91) --
	(461.41,103.10) --
	(461.65, 99.68) --
	(461.90,100.86) --
	(462.14, 98.06) --
	(462.38, 98.33) --
	(462.63, 97.70) --
	(462.87, 98.17) --
	(463.12,101.02) --
	(463.36, 99.94) --
	(463.60,100.07) --
	(463.85,100.31) --
	(464.09, 97.12) --
	(464.33, 96.58) --
	(464.58, 96.57) --
	(464.82, 96.32) --
	(465.06, 99.64) --
	(465.31, 98.86) --
	(465.55, 98.61) --
	(465.80, 98.18) --
	(466.04, 98.89) --
	(466.28, 99.13) --
	(466.53,100.51) --
	(466.77, 99.06) --
	(467.01,100.62) --
	(467.26,100.47) --
	(467.50,100.03) --
	(467.74,100.75) --
	(467.99,102.10) --
	(468.23, 98.00) --
	(468.48,100.22) --
	(468.72,100.46) --
	(468.96,101.46) --
	(469.21,101.38) --
	(469.45,103.68) --
	(469.69,105.09) --
	(469.94,104.96) --
	(470.18,106.67) --
	(470.42,106.64) --
	(470.67,102.91) --
	(470.91,103.36) --
	(471.16,103.97) --
	(471.40,102.25) --
	(471.64,101.18) --
	(471.89,101.20) --
	(472.13,101.44) --
	(472.37,111.01) --
	(472.62,107.08) --
	(472.86,106.07) --
	(473.10,105.03) --
	(473.35,105.07) --
	(473.59,104.32) --
	(473.83,105.78) --
	(474.08,102.07) --
	(474.32,102.84) --
	(474.57,100.93) --
	(474.81,100.61) --
	(475.05, 99.23) --
	(475.30, 98.50) --
	(475.54, 98.66) --
	(475.78, 98.45) --
	(476.03, 98.31) --
	(476.27, 96.42) --
	(476.51, 96.62) --
	(476.76, 97.06) --
	(477.00, 97.38) --
	(477.25, 95.36) --
	(477.49, 96.86) --
	(477.73, 97.34) --
	(477.98, 97.04) --
	(478.22, 97.27) --
	(478.46,102.91) --
	(478.71,102.46) --
	(478.95, 99.17) --
	(479.19, 96.49) --
	(479.44, 96.48) --
	(479.68, 96.84) --
	(479.93, 98.44) --
	(480.17, 97.87) --
	(480.41, 96.52) --
	(480.66, 97.48) --
	(480.90, 97.10) --
	(481.14,101.37) --
	(481.39,101.16) --
	(481.63,103.13) --
	(481.87,101.97) --
	(482.12,101.48) --
	(482.36,101.47) --
	(482.61,103.17) --
	(482.85,103.40) --
	(483.09,103.02) --
	(483.34,102.69) --
	(483.58,104.96) --
	(483.82,102.86) --
	(484.07,105.28) --
	(484.31,104.39) --
	(484.55,101.80) --
	(484.80, 99.79) --
	(485.04, 98.81) --
	(485.29,100.63) --
	(485.53,100.15) --
	(485.77, 98.40) --
	(486.02,100.03) --
	(486.26,100.34) --
	(486.50,100.54) --
	(486.75,100.96) --
	(486.99,100.52) --
	(487.23, 98.64) --
	(487.48, 98.95) --
	(487.72, 94.49) --
	(487.97, 95.00) --
	(488.21, 95.45) --
	(488.45, 94.89) --
	(488.70, 96.21) --
	(488.94, 96.35) --
	(489.18, 95.96) --
	(489.43, 95.70) --
	(489.67, 98.04) --
	(489.91, 97.60) --
	(490.16, 97.42) --
	(490.40, 98.05) --
	(490.65, 99.90) --
	(490.89,100.80) --
	(491.13,101.45) --
	(491.38,102.54) --
	(491.62,102.08) --
	(491.86,101.51) --
	(492.11,101.68) --
	(492.35,100.41) --
	(492.59,102.01) --
	(492.84,104.44) --
	(493.08,104.67) --
	(493.32,104.91) --
	(493.57,102.80) --
	(493.81,103.20) --
	(494.06,103.46) --
	(494.30,101.24) --
	(494.54,100.77) --
	(494.79, 99.30) --
	(495.03, 96.07) --
	(495.27, 95.68) --
	(495.52, 96.97) --
	(495.76, 97.26) --
	(496.00, 96.07) --
	(496.25, 96.74) --
	(496.49, 98.40) --
	(496.74, 96.83) --
	(496.98, 96.24) --
	(497.22, 96.53) --
	(497.47, 96.24) --
	(497.71, 96.79) --
	(497.95, 96.59) --
	(498.20, 95.19) --
	(498.44, 95.30) --
	(498.68, 98.23) --
	(498.93, 97.76) --
	(499.17,104.50) --
	(499.42,103.99) --
	(499.66,103.40) --
	(499.90,103.00) --
	(500.15,101.44) --
	(500.39,103.04) --
	(500.63,104.19) --
	(500.88,103.13) --
	(501.12,103.34) --
	(501.36,104.03) --
	(501.61,102.68) --
	(501.85,102.84) --
	(502.10,102.48) --
	(502.34,100.62) --
	(502.58, 98.34) --
	(502.83,101.00) --
	(503.07,102.57) --
	(503.31,103.73) --
	(503.56,103.24) --
	(503.80,103.82) --
	(504.04,105.34) --
	(504.29,104.82) --
	(504.53,103.13) --
	(504.78,108.65) --
	(505.02,108.52) --
	(505.26,107.97) --
	(505.51,108.98) --
	(505.75,106.23) --
	(505.89,104.04);
\definecolor{drawColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.75, 72.43) --
	(295.99, 72.43) --
	(296.23, 72.43) --
	(296.48, 72.69) --
	(296.72, 72.69) --
	(296.96, 72.69) --
	(297.21, 72.63) --
	(297.45, 72.63) --
	(297.69, 72.63) --
	(297.94, 72.63) --
	(298.18, 72.63) --
	(298.43, 72.95) --
	(298.67, 72.95) --
	(298.91, 73.00) --
	(299.16, 73.00) --
	(299.40, 73.00) --
	(299.64, 73.00) --
	(299.89, 73.08) --
	(300.13, 73.08) --
	(300.37, 73.07) --
	(300.62, 73.07) --
	(300.86, 73.15) --
	(301.11, 73.15) --
	(301.35, 73.15) --
	(301.59, 73.15) --
	(301.84, 73.16) --
	(302.08, 73.18) --
	(302.32, 73.24) --
	(302.57, 73.18) --
	(302.81, 73.18) --
	(303.05, 73.18) --
	(303.30, 73.64) --
	(303.54, 73.68) --
	(303.79, 73.71) --
	(304.03, 73.66) --
	(304.27, 73.67) --
	(304.52, 73.67) --
	(304.76, 73.67) --
	(305.00, 73.69) --
	(305.25, 73.73) --
	(305.49, 73.73) --
	(305.73, 73.73) --
	(305.98, 73.73) --
	(306.22, 73.73) --
	(306.47, 73.69) --
	(306.71, 74.03) --
	(306.95, 73.64) --
	(307.20, 73.65) --
	(307.44, 72.98) --
	(307.68, 72.98) --
	(307.93, 72.98) --
	(308.17, 73.06) --
	(308.41, 73.26) --
	(308.66, 73.74) --
	(308.90, 73.74) --
	(309.14, 73.75) --
	(309.39, 73.75) --
	(309.63, 74.15) --
	(309.88, 74.50) --
	(310.12, 74.50) --
	(310.36, 74.86) --
	(310.61, 74.86) --
	(310.85, 74.40) --
	(311.09, 74.42) --
	(311.34, 74.44) --
	(311.58, 74.46) --
	(311.82, 74.60) --
	(312.07, 74.49) --
	(312.31, 75.01) --
	(312.56, 75.03) --
	(312.80, 75.04) --
	(313.04, 75.04) --
	(313.29, 75.01) --
	(313.53, 75.08) --
	(313.77, 75.43) --
	(314.02, 75.58) --
	(314.26, 74.99) --
	(314.50, 74.99) --
	(314.75, 74.99) --
	(314.99, 74.67) --
	(315.24, 74.69) --
	(315.48, 74.43) --
	(315.72, 74.31) --
	(315.97, 74.23) --
	(316.21, 74.60) --
	(316.45, 75.34) --
	(316.70, 75.37) --
	(316.94, 75.43) --
	(317.18, 75.44) --
	(317.43, 75.40) --
	(317.67, 75.60) --
	(317.92, 75.62) --
	(318.16, 74.65) --
	(318.40, 75.28) --
	(318.65, 75.46) --
	(318.89, 75.56) --
	(319.13, 76.43) --
	(319.38, 76.37) --
	(319.62, 76.48) --
	(319.86, 76.21) --
	(320.11, 76.19) --
	(320.35, 76.19) --
	(320.60, 76.26) --
	(320.84, 76.32) --
	(321.08, 75.78) --
	(321.33, 75.78) --
	(321.57, 75.81) --
	(321.81, 76.03) --
	(322.06, 75.66) --
	(322.30, 75.99) --
	(322.54, 75.94) --
	(322.79, 75.76) --
	(323.03, 76.19) --
	(323.28, 76.24) --
	(323.52, 76.23) --
	(323.76, 76.36) --
	(324.01, 76.61) --
	(324.25, 76.37) --
	(324.49, 76.73) --
	(324.74, 77.48) --
	(324.98, 77.11) --
	(325.22, 82.39) --
	(325.47, 82.38) --
	(325.71, 83.03) --
	(325.96, 86.47) --
	(326.20, 86.67) --
	(326.44, 87.29) --
	(326.69, 87.13) --
	(326.93, 87.14) --
	(327.17, 87.39) --
	(327.42, 90.57) --
	(327.66, 90.49) --
	(327.90, 90.54) --
	(328.15, 90.46) --
	(328.39, 90.45) --
	(328.63, 86.70) --
	(328.88, 87.72) --
	(329.12, 87.47) --
	(329.37, 87.77) --
	(329.61, 87.04) --
	(329.85, 87.56) --
	(330.10, 89.20) --
	(330.34, 90.02) --
	(330.58, 89.71) --
	(330.83, 91.39) --
	(331.07, 90.79) --
	(331.31, 90.59) --
	(331.56, 90.08) --
	(331.80, 90.62) --
	(332.05, 91.98) --
	(332.29, 87.85) --
	(332.53, 88.12) --
	(332.78, 88.09) --
	(333.02, 88.48) --
	(333.26, 88.35) --
	(333.51, 87.32) --
	(333.75, 87.43) --
	(333.99, 88.76) --
	(334.24, 88.85) --
	(334.48, 89.11) --
	(334.73, 88.85) --
	(334.97, 87.30) --
	(335.21, 87.46) --
	(335.46, 89.81) --
	(335.70, 89.72) --
	(335.94, 89.37) --
	(336.19, 88.99) --
	(336.43, 92.31) --
	(336.67, 90.14) --
	(336.92, 91.16) --
	(337.16, 90.94) --
	(337.41, 92.28) --
	(337.65, 94.55) --
	(337.89, 94.37) --
	(338.14, 95.47) --
	(338.38, 95.28) --
	(338.62, 94.88) --
	(338.87, 94.86) --
	(339.11, 95.83) --
	(339.35, 95.51) --
	(339.60, 95.04) --
	(339.84, 96.44) --
	(340.09, 96.38) --
	(340.33, 95.14) --
	(340.57, 94.68) --
	(340.82, 95.45) --
	(341.06, 95.47) --
	(341.30, 95.46) --
	(341.55, 95.66) --
	(341.79, 95.59) --
	(342.03, 96.33) --
	(342.28, 98.49) --
	(342.52, 98.81) --
	(342.77, 98.83) --
	(343.01, 96.83) --
	(343.25, 96.07) --
	(343.50, 96.44) --
	(343.74, 95.81) --
	(343.98, 99.19) --
	(344.23, 96.91) --
	(344.47, 96.81) --
	(344.71, 95.00) --
	(344.96, 94.93) --
	(345.20, 92.35) --
	(345.45, 93.08) --
	(345.69, 92.22) --
	(345.93, 92.20) --
	(346.18, 90.60) --
	(346.42, 93.70) --
	(346.66, 91.21) --
	(346.91, 91.96) --
	(347.15, 91.35) --
	(347.39, 90.55) --
	(347.64, 90.78) --
	(347.88, 89.39) --
	(348.12, 90.10) --
	(348.37, 90.47) --
	(348.61, 88.86) --
	(348.86, 88.91) --
	(349.10, 89.95) --
	(349.34, 89.58) --
	(349.59, 88.49) --
	(349.83, 87.70) --
	(350.07, 87.45) --
	(350.32, 88.48) --
	(350.56, 88.21) --
	(350.80, 92.43) --
	(351.05, 93.23) --
	(351.29, 93.04) --
	(351.54, 93.05) --
	(351.78, 94.70) --
	(352.02, 96.54) --
	(352.27, 96.71) --
	(352.51, 97.10) --
	(352.75, 98.47) --
	(353.00, 96.27) --
	(353.24, 96.56) --
	(353.48, 96.20) --
	(353.73, 95.24) --
	(353.97, 95.29) --
	(354.22, 96.01) --
	(354.46, 95.83) --
	(354.70, 97.68) --
	(354.95, 98.25) --
	(355.19, 98.44) --
	(355.43, 97.54) --
	(355.68,101.85) --
	(355.92,101.12) --
	(356.16,101.49) --
	(356.41,100.64) --
	(356.65,100.32) --
	(356.90, 99.65) --
	(357.14, 99.97) --
	(357.38, 99.28) --
	(357.63, 98.49) --
	(357.87, 97.74) --
	(358.11,100.24) --
	(358.36,101.76) --
	(358.60,102.54) --
	(358.84,103.30) --
	(359.09,101.77) --
	(359.33,101.75) --
	(359.58, 99.97) --
	(359.82,101.17) --
	(360.06,100.03) --
	(360.31,100.23) --
	(360.55,100.26) --
	(360.79, 96.65) --
	(361.04, 97.03) --
	(361.28, 98.04) --
	(361.52,101.41) --
	(361.77,101.17) --
	(362.01,102.37) --
	(362.26,102.32) --
	(362.50,102.89) --
	(362.74,102.72) --
	(362.99,103.38) --
	(363.23,103.13) --
	(363.47,101.93) --
	(363.72,103.76) --
	(363.96,108.47) --
	(364.20,107.60) --
	(364.45,108.33) --
	(364.69,109.10) --
	(364.93,108.94) --
	(365.18,108.23) --
	(365.42,109.22) --
	(365.67,109.74) --
	(365.91,103.59) --
	(366.15,103.35) --
	(366.40, 98.75) --
	(366.64, 99.88) --
	(366.88, 99.89) --
	(367.13, 99.87) --
	(367.37,100.11) --
	(367.61,100.15) --
	(367.86,100.29) --
	(368.10, 99.66) --
	(368.35,100.10) --
	(368.59,102.73) --
	(368.83,102.93) --
	(369.08,103.63) --
	(369.32,105.65) --
	(369.56,108.06) --
	(369.81,107.54) --
	(370.05,106.14) --
	(370.29,100.54) --
	(370.54,105.84) --
	(370.78,105.71) --
	(371.03,102.99) --
	(371.27,104.02) --
	(371.51,102.24) --
	(371.76, 98.40) --
	(372.00, 99.34) --
	(372.24, 97.36) --
	(372.49, 93.35) --
	(372.73, 92.11) --
	(372.97, 91.01) --
	(373.22, 90.80) --
	(373.46, 91.67) --
	(373.71, 91.81) --
	(373.95, 92.88) --
	(374.19, 92.77) --
	(374.44, 92.45) --
	(374.68, 92.06) --
	(374.92, 91.97) --
	(375.17, 94.42) --
	(375.41, 93.93) --
	(375.65, 93.62) --
	(375.90, 93.47) --
	(376.14, 93.65) --
	(376.39, 92.34) --
	(376.63, 91.36) --
	(376.87, 91.44) --
	(377.12, 91.53) --
	(377.36, 91.69) --
	(377.60, 92.27) --
	(377.85, 91.66) --
	(378.09, 94.26) --
	(378.33, 95.39) --
	(378.58, 94.98) --
	(378.82, 95.92) --
	(379.07, 96.34) --
	(379.31, 96.95) --
	(379.55, 97.69) --
	(379.80, 93.99) --
	(380.04, 95.07) --
	(380.28, 95.15) --
	(380.53, 95.11) --
	(380.77, 95.47) --
	(381.01, 95.29) --
	(381.26, 97.43) --
	(381.50, 97.94) --
	(381.75, 97.41) --
	(381.99, 97.31) --
	(382.23, 97.35) --
	(382.48, 98.66) --
	(382.72, 99.70) --
	(382.96, 99.08) --
	(383.21,100.10) --
	(383.45, 99.61) --
	(383.69,101.36) --
	(383.94,101.55) --
	(384.18,103.23) --
	(384.42,103.11) --
	(384.67,104.18) --
	(384.91,103.95) --
	(385.16,102.43) --
	(385.40,101.91) --
	(385.64,105.21) --
	(385.89,103.49) --
	(386.13,100.31) --
	(386.37,101.18) --
	(386.62,101.39) --
	(386.86,102.56) --
	(387.10,103.83) --
	(387.35,103.65) --
	(387.59, 99.85) --
	(387.84, 99.26) --
	(388.08, 99.55) --
	(388.32, 98.38) --
	(388.57, 98.61) --
	(388.81, 97.80) --
	(389.05, 98.94) --
	(389.30, 98.48) --
	(389.54, 98.84) --
	(389.78, 99.14) --
	(390.03, 99.36) --
	(390.27, 99.74) --
	(390.52,100.83) --
	(390.76,100.98) --
	(391.00, 96.00) --
	(391.25, 97.52) --
	(391.49, 97.08) --
	(391.73, 97.63) --
	(391.98, 97.25) --
	(392.22, 98.86) --
	(392.46, 99.88) --
	(392.71, 98.30) --
	(392.95, 99.11) --
	(393.20,100.48) --
	(393.44,102.31) --
	(393.68,105.40) --
	(393.93,104.64) --
	(394.17,104.81) --
	(394.41,104.68) --
	(394.66,106.17) --
	(394.90,102.10) --
	(395.14,100.22) --
	(395.39,102.17) --
	(395.63,104.55) --
	(395.88,103.94) --
	(396.12,103.27) --
	(396.36,101.65) --
	(396.61,106.21) --
	(396.85,106.99) --
	(397.09,108.57) --
	(397.34,110.49) --
	(397.58,108.41) --
	(397.82,107.52) --
	(398.07,110.67) --
	(398.31,108.83) --
	(398.56,110.93) --
	(398.80,110.11) --
	(399.04,112.09) --
	(399.29,110.94) --
	(399.53,111.15) --
	(399.77,109.89) --
	(400.02,109.86) --
	(400.26,109.47) --
	(400.50,109.04) --
	(400.75,110.47) --
	(400.99,108.81) --
	(401.23,109.01) --
	(401.48,107.38) --
	(401.72,107.40) --
	(401.97,106.07) --
	(402.21,106.06) --
	(402.45,107.12) --
	(402.70,107.33) --
	(402.94,107.39) --
	(403.18,106.87) --
	(403.43,105.99) --
	(403.67,106.17) --
	(403.91,106.23) --
	(404.16,108.39) --
	(404.40,108.81) --
	(404.65,109.46) --
	(404.89,109.41) --
	(405.13,106.73) --
	(405.38,106.61) --
	(405.62,106.92) --
	(405.86,112.85) --
	(406.11,111.37) --
	(406.35,109.75) --
	(406.59,112.23) --
	(406.84,110.88) --
	(407.08,108.27) --
	(407.33,113.55) --
	(407.57,103.74) --
	(407.81,103.69) --
	(408.06,103.58) --
	(408.30,103.92) --
	(408.54,102.35) --
	(408.79,102.57) --
	(409.03, 96.49) --
	(409.27, 96.70) --
	(409.52, 95.96) --
	(409.76, 99.14) --
	(410.01, 98.90) --
	(410.25, 98.64) --
	(410.49,100.67) --
	(410.74, 99.68) --
	(410.98,100.63) --
	(411.22,102.29) --
	(411.47,102.02) --
	(411.71,100.77) --
	(411.95, 99.91) --
	(412.20,102.66) --
	(412.44,105.98) --
	(412.69,104.48) --
	(412.93,105.97) --
	(413.17,107.43) --
	(413.42,100.99) --
	(413.66,101.63) --
	(413.90,102.50) --
	(414.15,102.55) --
	(414.39,102.94) --
	(414.63,103.48) --
	(414.88,102.48) --
	(415.12,102.87) --
	(415.37,101.45) --
	(415.61,102.06) --
	(415.85,101.65) --
	(416.10,103.82) --
	(416.34, 99.97) --
	(416.58,100.27) --
	(416.83, 99.47) --
	(417.07, 98.50) --
	(417.31, 99.55) --
	(417.56,100.54) --
	(417.80,100.91) --
	(418.05, 96.67) --
	(418.29, 96.59) --
	(418.53, 93.87) --
	(418.78, 94.35) --
	(419.02, 96.90) --
	(419.26, 96.38) --
	(419.51, 95.87) --
	(419.75, 96.56) --
	(419.99, 97.47) --
	(420.24, 98.05) --
	(420.48, 96.93) --
	(420.72, 96.60) --
	(420.97, 99.31) --
	(421.21, 98.55) --
	(421.46, 97.19) --
	(421.70, 97.16) --
	(421.94, 99.75) --
	(422.19, 99.81) --
	(422.43,101.01) --
	(422.67, 97.42) --
	(422.92, 98.24) --
	(423.16, 98.45) --
	(423.40, 98.34) --
	(423.65, 98.87) --
	(423.89,100.36) --
	(424.14,100.01) --
	(424.38,100.59) --
	(424.62,100.82) --
	(424.87,102.42) --
	(425.11,103.20) --
	(425.35,103.52) --
	(425.60,104.79) --
	(425.84,105.43) --
	(426.08,111.91) --
	(426.33,106.63) --
	(426.57,103.22) --
	(426.82,102.40) --
	(427.06,104.10) --
	(427.30,101.53) --
	(427.55,101.08) --
	(427.79,100.02) --
	(428.03,100.50) --
	(428.28,104.49) --
	(428.52,104.33) --
	(428.76,105.93) --
	(429.01,106.37) --
	(429.25,107.23) --
	(429.50,107.85) --
	(429.74,106.48) --
	(429.98,106.94) --
	(430.23,107.13) --
	(430.47,107.21) --
	(430.71,110.99) --
	(430.96,112.27) --
	(431.20,112.93) --
	(431.44,112.54) --
	(431.69,111.80) --
	(431.93,112.43) --
	(432.18,111.39) --
	(432.42,109.71) --
	(432.66,109.45) --
	(432.91,104.26) --
	(433.15,106.50) --
	(433.39,108.35) --
	(433.64,106.66) --
	(433.88,104.22) --
	(434.12,104.05) --
	(434.37,103.62) --
	(434.61,105.35) --
	(434.86,102.30) --
	(435.10,100.00) --
	(435.34,101.83) --
	(435.59,104.10) --
	(435.83,104.37) --
	(436.07,104.41) --
	(436.32,105.11) --
	(436.56, 99.30) --
	(436.80,103.99) --
	(437.05,103.79) --
	(437.29,101.09) --
	(437.53,101.82) --
	(437.78,100.44) --
	(438.02,100.10) --
	(438.27,100.84) --
	(438.51,100.85) --
	(438.75,102.42) --
	(439.00,103.42) --
	(439.24,102.24) --
	(439.48,101.50) --
	(439.73,101.73) --
	(439.97,102.48) --
	(440.21,102.45) --
	(440.46,102.25) --
	(440.70,101.59) --
	(440.95,101.25) --
	(441.19,101.75) --
	(441.43,103.82) --
	(441.68,103.12) --
	(441.92, 99.79) --
	(442.16,100.53) --
	(442.41,100.62) --
	(442.65,103.10) --
	(442.89,101.80) --
	(443.14,100.06) --
	(443.38,102.38) --
	(443.63,102.38) --
	(443.87,102.24) --
	(444.11,102.65) --
	(444.36,102.90) --
	(444.60,100.00) --
	(444.84,101.84) --
	(445.09,103.26) --
	(445.33,102.81) --
	(445.57,103.65) --
	(445.82,100.84) --
	(446.06,103.88) --
	(446.31,101.64) --
	(446.55,100.98) --
	(446.79, 96.89) --
	(447.04, 97.72) --
	(447.28, 98.44) --
	(447.52, 97.11) --
	(447.77, 96.74) --
	(448.01,102.91) --
	(448.25,101.03) --
	(448.50,101.15) --
	(448.74,101.15) --
	(448.99,101.91) --
	(449.23,101.27) --
	(449.47,103.39) --
	(449.72,103.59) --
	(449.96,102.96) --
	(450.20,102.96) --
	(450.45,103.50) --
	(450.69,103.24) --
	(450.93,103.20) --
	(451.18,102.95) --
	(451.42,103.99) --
	(451.67,102.31) --
	(451.91,102.65) --
	(452.15,103.66) --
	(452.40,103.17) --
	(452.64,103.58) --
	(452.88,103.29) --
	(453.13,102.63) --
	(453.37,101.95) --
	(453.61,103.17) --
	(453.86,102.45) --
	(454.10,104.75) --
	(454.35,103.90) --
	(454.59,105.80) --
	(454.83, 99.79) --
	(455.08, 99.69) --
	(455.32, 99.62) --
	(455.56,100.02) --
	(455.81, 99.57) --
	(456.05,102.64) --
	(456.29,104.12) --
	(456.54,103.34) --
	(456.78,104.45) --
	(457.02, 97.91) --
	(457.27, 98.84) --
	(457.51,101.83) --
	(457.76,103.24) --
	(458.00,102.50) --
	(458.24,101.80) --
	(458.49,101.67) --
	(458.73,102.37) --
	(458.97,103.12) --
	(459.22,103.53) --
	(459.46,106.05) --
	(459.70,103.65) --
	(459.95,103.89) --
	(460.19,104.80) --
	(460.44,106.95) --
	(460.68,106.32) --
	(460.92,105.95) --
	(461.17,105.41) --
	(461.41,104.77) --
	(461.65,101.62) --
	(461.90,101.90) --
	(462.14, 99.90) --
	(462.38,100.83) --
	(462.63,102.22) --
	(462.87,101.74) --
	(463.12, 99.80) --
	(463.36,100.46) --
	(463.60,100.05) --
	(463.85,100.47) --
	(464.09,102.03) --
	(464.33,101.42) --
	(464.58,102.27) --
	(464.82,100.19) --
	(465.06,101.31) --
	(465.31,102.72) --
	(465.55,101.97) --
	(465.80,100.85) --
	(466.04,101.23) --
	(466.28,100.77) --
	(466.53,102.62) --
	(466.77,103.62) --
	(467.01,103.39) --
	(467.26,102.41) --
	(467.50,100.09) --
	(467.74,100.72) --
	(467.99,101.19) --
	(468.23,101.55) --
	(468.48,100.20) --
	(468.72, 99.46) --
	(468.96, 99.58) --
	(469.21, 99.32) --
	(469.45, 97.85) --
	(469.69, 97.17) --
	(469.94, 98.06) --
	(470.18, 99.29) --
	(470.42, 96.61) --
	(470.67, 97.89) --
	(470.91,104.30) --
	(471.16,104.41) --
	(471.40,104.09) --
	(471.64,103.68) --
	(471.89,102.30) --
	(472.13,101.29) --
	(472.37,101.30) --
	(472.62,102.71) --
	(472.86,104.10) --
	(473.10,102.06) --
	(473.35,101.03) --
	(473.59, 99.00) --
	(473.83,100.50) --
	(474.08, 98.69) --
	(474.32, 96.63) --
	(474.57, 95.57) --
	(474.81, 95.70) --
	(475.05, 94.46) --
	(475.30, 93.70) --
	(475.54, 93.21) --
	(475.78, 92.88) --
	(476.03, 93.42) --
	(476.27, 92.75) --
	(476.51, 92.88) --
	(476.76, 92.55) --
	(477.00, 93.17) --
	(477.25, 95.39) --
	(477.49, 95.52) --
	(477.73, 95.25) --
	(477.98, 94.20) --
	(478.22, 93.59) --
	(478.46, 94.22) --
	(478.71, 96.69) --
	(478.95, 99.26) --
	(479.19, 97.18) --
	(479.44, 96.08) --
	(479.68, 95.94) --
	(479.93, 95.19) --
	(480.17, 93.05) --
	(480.41, 92.13) --
	(480.66, 91.61) --
	(480.90, 88.76) --
	(481.14, 90.56) --
	(481.39, 87.34) --
	(481.63, 86.50) --
	(481.87, 88.25) --
	(482.12, 87.41) --
	(482.36, 87.74) --
	(482.61, 88.02) --
	(482.85, 88.79) --
	(483.09, 88.68) --
	(483.34, 89.04) --
	(483.58, 90.49) --
	(483.82, 89.65) --
	(484.07, 89.66) --
	(484.31, 92.41) --
	(484.55, 92.57) --
	(484.80, 93.77) --
	(485.04, 95.00) --
	(485.29, 94.71) --
	(485.53, 94.40) --
	(485.77, 94.15) --
	(486.02, 93.48) --
	(486.26, 93.78) --
	(486.50, 90.47) --
	(486.75, 90.75) --
	(486.99, 91.63) --
	(487.23, 91.50) --
	(487.48, 91.32) --
	(487.72, 91.97) --
	(487.97, 93.04) --
	(488.21, 94.13) --
	(488.45, 95.04) --
	(488.70, 98.71) --
	(488.94, 99.04) --
	(489.18, 95.94) --
	(489.43, 97.12) --
	(489.67, 94.62) --
	(489.91, 95.42) --
	(490.16, 93.73) --
	(490.40, 94.65) --
	(490.65, 95.46) --
	(490.89, 97.48) --
	(491.13, 95.70) --
	(491.38, 95.39) --
	(491.62, 94.47) --
	(491.86, 96.33) --
	(492.11, 96.87) --
	(492.35, 96.75) --
	(492.59, 97.21) --
	(492.84, 98.17) --
	(493.08, 97.06) --
	(493.32,101.11) --
	(493.57,100.58) --
	(493.81,103.11) --
	(494.06,100.65) --
	(494.30,101.42) --
	(494.54,101.05) --
	(494.79,100.93) --
	(495.03, 98.82) --
	(495.27, 98.58) --
	(495.52, 98.11) --
	(495.76, 99.29) --
	(496.00, 99.31) --
	(496.25, 99.16) --
	(496.49, 99.58) --
	(496.74, 97.72) --
	(496.98, 97.24) --
	(497.22, 96.44) --
	(497.47, 97.28) --
	(497.71, 93.45) --
	(497.95, 92.16) --
	(498.20, 92.40) --
	(498.44, 91.28) --
	(498.68, 90.58) --
	(498.93, 92.81) --
	(499.17, 92.86) --
	(499.42, 94.36) --
	(499.66, 96.20) --
	(499.90, 94.93) --
	(500.15, 94.55) --
	(500.39, 94.19) --
	(500.63, 98.02) --
	(500.88, 97.45) --
	(501.12, 97.97) --
	(501.36, 97.58) --
	(501.61, 97.78) --
	(501.85, 98.86) --
	(502.10, 97.16) --
	(502.34, 97.28) --
	(502.58, 97.02) --
	(502.83, 96.31) --
	(503.07, 95.11) --
	(503.31, 96.57) --
	(503.56, 96.48) --
	(503.80, 96.95) --
	(504.04,100.83) --
	(504.29,101.65) --
	(504.53,100.74) --
	(504.78,101.47) --
	(505.02, 99.21) --
	(505.26,101.22) --
	(505.51,101.01) --
	(505.75, 99.90) --
	(505.89, 99.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.75,184.98) --
	(295.99,180.36) --
	(296.23,167.66) --
	(296.48,168.27) --
	(296.72,166.25) --
	(296.96,163.92) --
	(297.21,157.92) --
	(297.45,158.29) --
	(297.69,158.52) --
	(297.94,157.19) --
	(298.18,155.52) --
	(298.43,153.09) --
	(298.67,151.05) --
	(298.91,149.38) --
	(299.16,149.31) --
	(299.40,149.99) --
	(299.64,149.00) --
	(299.89,147.41) --
	(300.13,140.02) --
	(300.37,138.52) --
	(300.62,135.38) --
	(300.86,135.06) --
	(301.11,132.38) --
	(301.35,132.29) --
	(301.59,132.37) --
	(301.84,132.26) --
	(302.08,132.94) --
	(302.32,122.86) --
	(302.57,121.43) --
	(302.81,118.11) --
	(303.05,117.33) --
	(303.30,117.12) --
	(303.54,118.13) --
	(303.79,121.41) --
	(304.03,119.95) --
	(304.27,122.83) --
	(304.52,121.45) --
	(304.76,121.10) --
	(305.00,121.01) --
	(305.25,121.01) --
	(305.49,120.78) --
	(305.73,118.27) --
	(305.98,116.37) --
	(306.22,115.69) --
	(306.47,114.74) --
	(306.71,114.22) --
	(306.95,113.97) --
	(307.20,112.96) --
	(307.44,112.05) --
	(307.68,111.50) --
	(307.93,110.93) --
	(308.17,113.68) --
	(308.41,114.63) --
	(308.66,114.49) --
	(308.90,114.74) --
	(309.14,118.35) --
	(309.39,118.81) --
	(309.63,119.63) --
	(309.88,120.73) --
	(310.12,119.01) --
	(310.36,114.81) --
	(310.61,114.44) --
	(310.85,119.64) --
	(311.09,115.12) --
	(311.34,112.70) --
	(311.58,112.29) --
	(311.82,108.83) --
	(312.07,108.81) --
	(312.31,109.28) --
	(312.56,107.75) --
	(312.80,106.59) --
	(313.04,106.44) --
	(313.29,105.90) --
	(313.53,104.33) --
	(313.77,105.08) --
	(314.02,104.79) --
	(314.26,105.05) --
	(314.50,105.10) --
	(314.75,105.13) --
	(314.99,105.49) --
	(315.24,111.79) --
	(315.48,115.84) --
	(315.72,112.80) --
	(315.97,115.12) --
	(316.21,112.23) --
	(316.45,113.02) --
	(316.70,112.72) --
	(316.94,112.34) --
	(317.18,110.65) --
	(317.43,112.15) --
	(317.67,113.45) --
	(317.92,111.91) --
	(318.16,112.97) --
	(318.40,110.94) --
	(318.65,110.86) --
	(318.89,110.63) --
	(319.13,111.08) --
	(319.38,106.31) --
	(319.62,105.17) --
	(319.86,109.90) --
	(320.11,108.20) --
	(320.35,108.45) --
	(320.60,106.70) --
	(320.84,106.90) --
	(321.08,106.54) --
	(321.33,102.81) --
	(321.57,102.54) --
	(321.81,102.49) --
	(322.06,102.89) --
	(322.30,102.63) --
	(322.54,101.03) --
	(322.79, 98.77) --
	(323.03,101.01) --
	(323.28,101.31) --
	(323.52,104.41) --
	(323.76,104.54) --
	(324.01,107.41) --
	(324.25,110.61) --
	(324.49,111.16) --
	(324.74,111.05) --
	(324.98,109.84) --
	(325.22,105.48) --
	(325.47,106.54) --
	(325.71,105.45) --
	(325.96,106.26) --
	(326.20,104.63) --
	(326.44,103.95) --
	(326.69,103.53) --
	(326.93,103.12) --
	(327.17,103.52) --
	(327.42,101.51) --
	(327.66,100.87) --
	(327.90, 99.90) --
	(328.15, 97.35) --
	(328.39, 97.80) --
	(328.63, 97.06) --
	(328.88, 98.35) --
	(329.12, 98.37) --
	(329.37, 97.88) --
	(329.61, 98.74) --
	(329.85,102.60) --
	(330.10,101.18) --
	(330.34,101.50) --
	(330.58,101.88) --
	(330.83,100.61) --
	(331.07,101.38) --
	(331.31,103.07) --
	(331.56,103.27) --
	(331.80,100.90) --
	(332.05,100.15) --
	(332.29,100.55) --
	(332.53, 99.50) --
	(332.78,102.14) --
	(333.02,100.29) --
	(333.26,100.79) --
	(333.51,101.83) --
	(333.75, 99.98) --
	(333.99, 97.84) --
	(334.24, 98.25) --
	(334.48, 99.85) --
	(334.73, 98.24) --
	(334.97,100.17) --
	(335.21, 98.40) --
	(335.46,100.72) --
	(335.70,102.95) --
	(335.94,103.16) --
	(336.19,105.36) --
	(336.43,103.54) --
	(336.67,100.41) --
	(336.92,101.19) --
	(337.16,101.01) --
	(337.41,102.03) --
	(337.65, 99.11) --
	(337.89, 97.89) --
	(338.14, 97.08) --
	(338.38, 96.77) --
	(338.62, 98.71) --
	(338.87, 95.79) --
	(339.11, 96.28) --
	(339.35, 98.29) --
	(339.60, 98.02) --
	(339.84, 98.53) --
	(340.09, 98.30) --
	(340.33, 97.82) --
	(340.57, 99.11) --
	(340.82, 98.66) --
	(341.06,101.68) --
	(341.30,102.18) --
	(341.55,100.74) --
	(341.79,101.54) --
	(342.03,101.52) --
	(342.28,101.56) --
	(342.52,102.88) --
	(342.77,102.83) --
	(343.01,100.91) --
	(343.25,101.11) --
	(343.50,101.58) --
	(343.74,101.78) --
	(343.98, 98.83) --
	(344.23, 99.66) --
	(344.47, 99.68) --
	(344.71,102.25) --
	(344.96,102.38) --
	(345.20,101.61) --
	(345.45,101.71) --
	(345.69,101.43) --
	(345.93, 99.35) --
	(346.18, 98.88) --
	(346.42, 99.25) --
	(346.66, 99.79) --
	(346.91,100.46) --
	(347.15, 98.85) --
	(347.39, 98.38) --
	(347.64, 99.31) --
	(347.88, 99.80) --
	(348.12,100.42) --
	(348.37,100.63) --
	(348.61,100.61) --
	(348.86,100.08) --
	(349.10,100.99) --
	(349.34,103.74) --
	(349.59,102.96) --
	(349.83,104.00) --
	(350.07,104.14) --
	(350.32,103.59) --
	(350.56,100.86) --
	(350.80, 99.70) --
	(351.05, 99.80) --
	(351.29,101.19) --
	(351.54,101.30) --
	(351.78,103.11) --
	(352.02,103.22) --
	(352.27,104.18) --
	(352.51,105.56) --
	(352.75,105.37) --
	(353.00,106.82) --
	(353.24,108.17) --
	(353.48,108.72) --
	(353.73,108.07) --
	(353.97,109.48) --
	(354.22,111.80) --
	(354.46,108.07) --
	(354.70,109.63) --
	(354.95,106.91) --
	(355.19,106.75) --
	(355.43,106.67) --
	(355.68,106.99) --
	(355.92,105.93) --
	(356.16,104.56) --
	(356.41,103.78) --
	(356.65,103.73) --
	(356.90,102.75) --
	(357.14,101.44) --
	(357.38,101.16) --
	(357.63,100.20) --
	(357.87,101.98) --
	(358.11,102.30) --
	(358.36,104.30) --
	(358.60,101.59) --
	(358.84,105.54) --
	(359.09,105.75) --
	(359.33,103.54) --
	(359.58,102.99) --
	(359.82,104.22) --
	(360.06,103.94) --
	(360.31,101.03) --
	(360.55,102.52) --
	(360.79, 98.28) --
	(361.04, 99.31) --
	(361.28, 99.28) --
	(361.52, 98.27) --
	(361.77, 98.12) --
	(362.01, 99.08) --
	(362.26, 99.55) --
	(362.50,100.22) --
	(362.74, 96.84) --
	(362.99, 98.27) --
	(363.23, 98.46) --
	(363.47, 98.51) --
	(363.72, 93.22) --
	(363.96, 93.30) --
	(364.20, 93.09) --
	(364.45, 93.16) --
	(364.69, 92.31) --
	(364.93, 92.25) --
	(365.18, 92.47) --
	(365.42, 95.98) --
	(365.67, 93.65) --
	(365.91, 94.50) --
	(366.15, 94.39) --
	(366.40, 92.25) --
	(366.64, 91.70) --
	(366.88, 96.75) --
	(367.13, 96.67) --
	(367.37, 94.04) --
	(367.61, 94.53) --
	(367.86, 94.03) --
	(368.10, 92.95) --
	(368.35, 91.81) --
	(368.59, 93.14) --
	(368.83, 91.12) --
	(369.08, 91.04) --
	(369.32, 91.20) --
	(369.56, 89.69) --
	(369.81, 91.17) --
	(370.05, 91.65) --
	(370.29, 93.06) --
	(370.54, 89.75) --
	(370.78, 89.09) --
	(371.03, 90.39) --
	(371.27, 88.73) --
	(371.51, 86.99) --
	(371.76, 88.95) --
	(372.00, 86.96) --
	(372.24, 84.82) --
	(372.49, 85.12) --
	(372.73, 83.54) --
	(372.97, 83.94) --
	(373.22, 83.25) --
	(373.46, 84.46) --
	(373.71, 83.83) --
	(373.95, 83.55) --
	(374.19, 84.34) --
	(374.44, 84.40) --
	(374.68, 86.64) --
	(374.92, 87.53) --
	(375.17, 88.74) --
	(375.41, 87.36) --
	(375.65, 87.86) --
	(375.90, 85.14) --
	(376.14, 85.95) --
	(376.39, 85.11) --
	(376.63, 85.51) --
	(376.87, 87.18) --
	(377.12, 87.84) --
	(377.36, 91.35) --
	(377.60, 90.97) --
	(377.85, 92.34) --
	(378.09, 92.40) --
	(378.33, 91.83) --
	(378.58, 90.96) --
	(378.82, 89.97) --
	(379.07, 89.45) --
	(379.31, 91.42) --
	(379.55, 92.61) --
	(379.80, 93.33) --
	(380.04, 93.57) --
	(380.28, 92.48) --
	(380.53, 92.20) --
	(380.77, 94.24) --
	(381.01, 96.21) --
	(381.26, 95.61) --
	(381.50, 96.84) --
	(381.75, 95.24) --
	(381.99, 96.61) --
	(382.23, 93.77) --
	(382.48, 94.53) --
	(382.72, 94.74) --
	(382.96, 94.22) --
	(383.21, 96.21) --
	(383.45, 93.87) --
	(383.69, 93.22) --
	(383.94, 93.47) --
	(384.18, 93.64) --
	(384.42, 93.93) --
	(384.67, 94.48) --
	(384.91, 92.15) --
	(385.16, 90.87) --
	(385.40, 90.07) --
	(385.64, 90.70) --
	(385.89, 92.21) --
	(386.13, 89.84) --
	(386.37, 89.84) --
	(386.62, 89.57) --
	(386.86, 89.00) --
	(387.10, 89.69) --
	(387.35, 90.02) --
	(387.59, 89.95) --
	(387.84, 90.22) --
	(388.08, 90.00) --
	(388.32, 90.77) --
	(388.57, 91.12) --
	(388.81, 90.77) --
	(389.05, 91.54) --
	(389.30, 95.11) --
	(389.54, 94.09) --
	(389.78, 91.87) --
	(390.03, 90.81) --
	(390.27, 89.81) --
	(390.52, 89.51) --
	(390.76, 88.77) --
	(391.00, 90.03) --
	(391.25, 89.44) --
	(391.49, 88.61) --
	(391.73, 88.35) --
	(391.98, 90.39) --
	(392.22, 89.96) --
	(392.46, 90.85) --
	(392.71, 92.52) --
	(392.95, 93.28) --
	(393.20, 93.53) --
	(393.44, 91.80) --
	(393.68, 91.57) --
	(393.93, 90.96) --
	(394.17, 91.91) --
	(394.41, 91.11) --
	(394.66, 91.91) --
	(394.90, 91.33) --
	(395.14, 89.82) --
	(395.39, 90.75) --
	(395.63, 92.56) --
	(395.88, 90.50) --
	(396.12, 89.73) --
	(396.36, 90.58) --
	(396.61, 89.34) --
	(396.85, 88.20) --
	(397.09, 86.95) --
	(397.34, 85.12) --
	(397.58, 84.66) --
	(397.82, 85.10) --
	(398.07, 84.37) --
	(398.31, 84.07) --
	(398.56, 85.61) --
	(398.80, 84.84) --
	(399.04, 86.51) --
	(399.29, 86.36) --
	(399.53, 86.40) --
	(399.77, 86.77) --
	(400.02, 86.68) --
	(400.26, 86.71) --
	(400.50, 88.99) --
	(400.75, 85.70) --
	(400.99, 85.71) --
	(401.23, 88.13) --
	(401.48, 88.28) --
	(401.72, 89.01) --
	(401.97, 88.02) --
	(402.21, 88.68) --
	(402.45, 89.10) --
	(402.70, 89.01) --
	(402.94, 87.75) --
	(403.18, 87.88) --
	(403.43, 88.35) --
	(403.67, 88.26) --
	(403.91, 86.70) --
	(404.16, 88.06) --
	(404.40, 85.58) --
	(404.65, 87.06) --
	(404.89, 87.13) --
	(405.13, 83.41) --
	(405.38, 86.65) --
	(405.62, 86.37) --
	(405.86, 85.23) --
	(406.11, 85.35) --
	(406.35, 87.76) --
	(406.59, 87.12) --
	(406.84, 86.23) --
	(407.08, 86.74) --
	(407.33, 84.54) --
	(407.57, 84.45) --
	(407.81, 84.27) --
	(408.06, 84.20) --
	(408.30, 81.82) --
	(408.54, 81.33) --
	(408.79, 82.03) --
	(409.03, 81.08) --
	(409.27, 80.84) --
	(409.52, 81.42) --
	(409.76, 80.96) --
	(410.01, 83.26) --
	(410.25, 84.23) --
	(410.49, 84.48) --
	(410.74, 85.20) --
	(410.98, 83.92) --
	(411.22, 83.93) --
	(411.47, 86.90) --
	(411.71, 86.12) --
	(411.95, 86.82) --
	(412.20, 87.21) --
	(412.44, 85.76) --
	(412.69, 85.94) --
	(412.93, 86.69) --
	(413.17, 87.43) --
	(413.42, 87.87) --
	(413.66, 91.14) --
	(413.90, 90.98) --
	(414.15, 90.21) --
	(414.39, 89.58) --
	(414.63, 91.22) --
	(414.88, 91.67) --
	(415.12, 90.60) --
	(415.37, 90.35) --
	(415.61, 90.21) --
	(415.85, 92.02) --
	(416.10, 92.78) --
	(416.34, 92.92) --
	(416.58, 90.61) --
	(416.83, 90.17) --
	(417.07, 89.54) --
	(417.31, 92.62) --
	(417.56, 92.39) --
	(417.80, 95.49) --
	(418.05, 95.78) --
	(418.29, 97.25) --
	(418.53, 97.27) --
	(418.78, 95.78) --
	(419.02, 95.94) --
	(419.26, 96.75) --
	(419.51, 98.47) --
	(419.75, 97.56) --
	(419.99, 95.76) --
	(420.24, 95.66) --
	(420.48, 95.81) --
	(420.72, 95.34) --
	(420.97, 94.19) --
	(421.21, 93.26) --
	(421.46, 93.90) --
	(421.70, 92.94) --
	(421.94, 93.02) --
	(422.19, 94.71) --
	(422.43, 94.62) --
	(422.67, 92.27) --
	(422.92, 91.97) --
	(423.16, 93.24) --
	(423.40, 90.94) --
	(423.65, 89.72) --
	(423.89, 89.53) --
	(424.14, 89.36) --
	(424.38, 89.02) --
	(424.62, 89.31) --
	(424.87, 89.02) --
	(425.11, 89.09) --
	(425.35, 88.77) --
	(425.60, 89.07) --
	(425.84, 89.23) --
	(426.08, 88.20) --
	(426.33, 88.86) --
	(426.57, 88.07) --
	(426.82, 88.21) --
	(427.06, 87.97) --
	(427.30, 89.55) --
	(427.55, 91.42) --
	(427.79, 90.08) --
	(428.03, 91.11) --
	(428.28, 89.74) --
	(428.52, 92.14) --
	(428.76, 96.18) --
	(429.01, 96.74) --
	(429.25, 97.81) --
	(429.50, 96.78) --
	(429.74, 98.11) --
	(429.98, 97.64) --
	(430.23, 98.74) --
	(430.47, 99.26) --
	(430.71, 99.72) --
	(430.96,100.84) --
	(431.20,100.36) --
	(431.44, 99.47) --
	(431.69,100.44) --
	(431.93,102.37) --
	(432.18,102.04) --
	(432.42,102.44) --
	(432.66, 98.09) --
	(432.91, 98.72) --
	(433.15,100.54) --
	(433.39,100.56) --
	(433.64,100.91) --
	(433.88,100.72) --
	(434.12,103.18) --
	(434.37,102.54) --
	(434.61, 99.43) --
	(434.86, 96.95) --
	(435.10, 92.40) --
	(435.34, 91.68) --
	(435.59, 91.34) --
	(435.83, 91.17) --
	(436.07, 90.26) --
	(436.32, 92.31) --
	(436.56, 91.79) --
	(436.80, 91.45) --
	(437.05, 91.13) --
	(437.29, 91.47) --
	(437.53, 90.40) --
	(437.78, 89.61) --
	(438.02, 91.70) --
	(438.27, 90.43) --
	(438.51, 89.86) --
	(438.75, 90.18) --
	(439.00, 89.30) --
	(439.24, 89.47) --
	(439.48, 89.87) --
	(439.73, 90.09) --
	(439.97, 87.85) --
	(440.21, 88.19) --
	(440.46, 87.54) --
	(440.70, 87.60) --
	(440.95, 89.43) --
	(441.19, 89.21) --
	(441.43, 89.64) --
	(441.68, 89.80) --
	(441.92, 90.00) --
	(442.16, 89.35) --
	(442.41, 89.45) --
	(442.65, 89.93) --
	(442.89, 91.84) --
	(443.14, 93.91) --
	(443.38, 93.16) --
	(443.63, 94.18) --
	(443.87, 93.57) --
	(444.11, 93.81) --
	(444.36, 92.47) --
	(444.60, 92.85) --
	(444.84, 94.89) --
	(445.09, 95.49) --
	(445.33, 95.75) --
	(445.57, 95.04) --
	(445.82, 94.99) --
	(446.06, 98.14) --
	(446.31,103.98) --
	(446.55,103.37) --
	(446.79,102.60) --
	(447.04, 98.89) --
	(447.28,101.21) --
	(447.52,100.71) --
	(447.77,104.79) --
	(448.01,104.82) --
	(448.25,104.45) --
	(448.50,103.44) --
	(448.74,102.43) --
	(448.99,102.12) --
	(449.23,101.02) --
	(449.47,101.10) --
	(449.72,103.92) --
	(449.96,104.01) --
	(450.20,100.42) --
	(450.45, 98.67) --
	(450.69,102.25) --
	(450.93, 96.57) --
	(451.18, 92.64) --
	(451.42, 90.55) --
	(451.67, 89.90) --
	(451.91, 89.22) --
	(452.15, 87.43) --
	(452.40, 86.92) --
	(452.64, 87.65) --
	(452.88, 87.51) --
	(453.13, 88.46) --
	(453.37, 88.33) --
	(453.61, 89.73) --
	(453.86, 88.60) --
	(454.10, 88.21) --
	(454.35, 89.15) --
	(454.59, 89.12) --
	(454.83, 90.57) --
	(455.08, 89.37) --
	(455.32, 93.18) --
	(455.56, 94.33) --
	(455.81, 94.43) --
	(456.05, 96.61) --
	(456.29, 99.55) --
	(456.54, 98.72) --
	(456.78,101.78) --
	(457.02,103.33) --
	(457.27,105.52) --
	(457.51,109.12) --
	(457.76,108.51) --
	(458.00,108.97) --
	(458.24,108.02) --
	(458.49,109.42) --
	(458.73,110.77) --
	(458.97,105.33) --
	(459.22,106.37) --
	(459.46,107.70) --
	(459.70,110.13) --
	(459.95,116.28) --
	(460.19,115.55) --
	(460.44,110.77) --
	(460.68,102.34) --
	(460.92, 99.95) --
	(461.17, 99.87) --
	(461.41,100.18) --
	(461.65,101.15) --
	(461.90,101.62) --
	(462.14,103.04) --
	(462.38,103.45) --
	(462.63,103.39) --
	(462.87,104.63) --
	(463.12,104.77) --
	(463.36,107.04) --
	(463.60,106.27) --
	(463.85,105.18) --
	(464.09,105.50) --
	(464.33,105.87) --
	(464.58,102.61) --
	(464.82,108.22) --
	(465.06,108.36) --
	(465.31,108.53) --
	(465.55,109.47) --
	(465.80,110.02) --
	(466.04,109.18) --
	(466.28,107.90) --
	(466.53,108.18) --
	(466.77,107.53) --
	(467.01,107.00) --
	(467.26,106.94) --
	(467.50,105.56) --
	(467.74,104.27) --
	(467.99,102.43) --
	(468.23,103.27) --
	(468.48,103.39) --
	(468.72,103.98) --
	(468.96,102.03) --
	(469.21,102.39) --
	(469.45,102.30) --
	(469.69,102.06) --
	(469.94,101.82) --
	(470.18,100.37) --
	(470.42,100.33) --
	(470.67,108.17) --
	(470.91,105.83) --
	(471.16,105.30) --
	(471.40,104.10) --
	(471.64,101.17) --
	(471.89,100.15) --
	(472.13,101.39) --
	(472.37, 99.94) --
	(472.62,100.72) --
	(472.86,100.82) --
	(473.10,102.12) --
	(473.35,100.24) --
	(473.59, 99.85) --
	(473.83,100.52) --
	(474.08, 99.84) --
	(474.32,101.79) --
	(474.57,101.88) --
	(474.81,100.48) --
	(475.05, 98.25) --
	(475.30, 97.33) --
	(475.54,100.24) --
	(475.78, 99.64) --
	(476.03, 97.49) --
	(476.27, 97.72) --
	(476.51, 97.02) --
	(476.76, 95.39) --
	(477.00, 94.59) --
	(477.25, 90.52) --
	(477.49, 91.24) --
	(477.73, 91.51) --
	(477.98, 94.03) --
	(478.22, 94.42) --
	(478.46, 95.10) --
	(478.71, 95.36) --
	(478.95, 95.16) --
	(479.19, 96.35) --
	(479.44, 95.93) --
	(479.68, 96.30) --
	(479.93, 96.68) --
	(480.17, 96.03) --
	(480.41, 92.79) --
	(480.66, 92.48) --
	(480.90, 87.12) --
	(481.14, 87.90) --
	(481.39, 86.87) --
	(481.63, 89.32) --
	(481.87, 89.34) --
	(482.12, 90.55) --
	(482.36, 90.61) --
	(482.61, 93.92) --
	(482.85, 93.80) --
	(483.09, 97.39) --
	(483.34, 98.06) --
	(483.58, 95.38) --
	(483.82, 93.74) --
	(484.07, 90.84) --
	(484.31, 90.15) --
	(484.55, 90.54) --
	(484.80, 90.58) --
	(485.04, 92.40) --
	(485.29, 93.74) --
	(485.53, 93.88) --
	(485.77, 93.78) --
	(486.02, 93.74) --
	(486.26, 93.59) --
	(486.50, 94.66) --
	(486.75, 93.97) --
	(486.99, 92.93) --
	(487.23, 92.60) --
	(487.48, 92.81) --
	(487.72, 93.11) --
	(487.97, 93.00) --
	(488.21, 93.13) --
	(488.45, 94.47) --
	(488.70, 95.44) --
	(488.94, 93.09) --
	(489.18, 93.86) --
	(489.43, 93.19) --
	(489.67, 92.15) --
	(489.91, 92.00) --
	(490.16, 93.22) --
	(490.40, 92.39) --
	(490.65, 92.67) --
	(490.89, 93.02) --
	(491.13, 93.71) --
	(491.38, 94.68) --
	(491.62, 95.20) --
	(491.86, 94.21) --
	(492.11, 97.52) --
	(492.35, 98.95) --
	(492.59, 99.83) --
	(492.84, 95.77) --
	(493.08, 97.56) --
	(493.32, 98.89) --
	(493.57, 99.77) --
	(493.81, 99.36) --
	(494.06,100.55) --
	(494.30,102.24) --
	(494.54,101.54) --
	(494.79,105.16) --
	(495.03,107.03) --
	(495.27,106.95) --
	(495.52,110.33) --
	(495.76,108.91) --
	(496.00,109.71) --
	(496.25,109.40) --
	(496.49,109.21) --
	(496.74,106.45) --
	(496.98,106.34) --
	(497.22,105.37) --
	(497.47,107.46) --
	(497.71,106.74) --
	(497.95,104.10) --
	(498.20,104.71) --
	(498.44,105.54) --
	(498.68,102.91) --
	(498.93,102.94) --
	(499.17,103.69) --
	(499.42,103.78) --
	(499.66,103.68) --
	(499.90,104.80) --
	(500.15,105.49) --
	(500.39,104.33) --
	(500.63,104.08) --
	(500.88,105.50) --
	(501.12,106.50) --
	(501.36,107.82) --
	(501.61,107.44) --
	(501.85,105.66) --
	(502.10,105.92) --
	(502.34,107.09) --
	(502.58,107.10) --
	(502.83,107.80) --
	(503.07,106.38) --
	(503.31,108.79) --
	(503.56,106.81) --
	(503.80,106.62) --
	(504.04,102.36) --
	(504.29,102.08) --
	(504.53,100.10) --
	(504.78, 98.36) --
	(505.02, 99.04) --
	(505.26, 99.39) --
	(505.51,103.16) --
	(505.75,103.62) --
	(505.89,101.81);
\end{scope}
\begin{scope}
\path[clip] ( 39.17,190.60) rectangle (253.56,207.67);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 39.17,190.60) rectangle (253.56,207.67);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (146.36,196.10) {row corr};
\end{scope}
\begin{scope}
\path[clip] (286.00,190.60) rectangle (500.39,207.67);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (286.00,190.60) rectangle (500.39,207.67);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (393.20,196.10) {col corr};
\end{scope}
\begin{scope}
\path[clip] ( 39.17,336.97) rectangle (253.56,354.03);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 39.17,336.97) rectangle (253.56,354.03);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (146.36,342.47) {col CV};
\end{scope}
\begin{scope}
\path[clip] (286.00,336.97) rectangle (500.39,354.03);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (286.00,336.97) rectangle (500.39,354.03);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (393.20,342.47) {$\chi^2$};
\end{scope}
\begin{scope}
\path[clip] ( 39.17,483.33) rectangle (253.56,500.39);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 39.17,483.33) rectangle (253.56,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (146.36,488.83) {CV};
\end{scope}
\begin{scope}
\path[clip] (286.00,483.33) rectangle (500.39,500.39);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (286.00,483.33) rectangle (500.39,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (393.20,488.83) {row CV};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.91, 64.05) --
	( 48.91, 66.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.64, 64.05) --
	( 97.64, 66.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.36, 64.05) --
	(146.36, 66.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.09, 64.05) --
	(195.09, 66.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.81, 64.05) --
	(243.81, 66.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.91, 55.79) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.64, 55.79) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (146.36, 55.79) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.09, 55.79) {6000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (243.81, 55.79) {8000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.75, 64.05) --
	(295.75, 66.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.47, 64.05) --
	(344.47, 66.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.20, 64.05) --
	(393.20, 66.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.92, 64.05) --
	(441.92, 66.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (490.65, 64.05) --
	(490.65, 66.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (295.75, 55.79) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (344.47, 55.79) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (393.20, 55.79) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (441.92, 55.79) {6000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (490.65, 55.79) {8000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (281.05,367.55) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (281.05,394.11) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (281.05,420.66) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (281.05,447.22) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (281.05,473.78) {3.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.25,370.58) --
	(286.00,370.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.25,397.14) --
	(286.00,397.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.25,423.69) --
	(286.00,423.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.25,450.25) --
	(286.00,450.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.25,476.81) --
	(286.00,476.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (281.05,215.57) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (281.05,252.00) {10000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (281.05,288.43) {20000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (281.05,324.86) {30000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.25,218.60) --
	(286.00,218.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.25,255.03) --
	(286.00,255.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.25,291.46) --
	(286.00,291.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.25,327.89) --
	(286.00,327.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (281.05, 77.57) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (281.05,105.22) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (281.05,132.86) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (281.05,160.51) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.25, 80.60) --
	(286.00, 80.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.25,108.25) --
	(286.00,108.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.25,135.89) --
	(286.00,135.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.25,163.54) --
	(286.00,163.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.22,388.55) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.22,429.16) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.22,469.78) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.42,391.58) --
	( 39.17,391.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.42,432.19) --
	( 39.17,432.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.42,472.81) --
	( 39.17,472.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.22,218.11) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.22,240.52) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.22,262.94) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.22,285.35) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.22,307.76) {3.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.22,330.17) {3.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.42,221.14) --
	( 39.17,221.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.42,243.55) --
	( 39.17,243.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.42,265.97) --
	( 39.17,265.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.42,288.38) --
	( 39.17,288.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.42,310.79) --
	( 39.17,310.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.42,333.20) --
	( 39.17,333.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.22, 73.39) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.22,102.18) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.22,130.97) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.22,159.76) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.42, 76.42) --
	( 39.17, 76.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.42,105.21) --
	( 39.17,105.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.42,134.00) --
	( 39.17,134.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.42,162.79) --
	( 39.17,162.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (269.78, 42.72) {Iteration};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,275.07) {Value};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.90,  5.50) rectangle (432.66, 31.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (112.59, 14.63) {Initialization method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (217.62, 11.19) rectangle (232.08, 25.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.07, 18.42) -- (230.63, 18.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (288.28, 11.19) rectangle (302.74, 25.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.73, 18.42) -- (301.29, 18.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (361.90, 11.19) rectangle (376.35, 25.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.35, 18.42) -- (374.91, 18.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (233.89, 15.39) {Homogeneous};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (304.55, 15.39) {Heterogeneous};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (378.16, 15.39) {Proportional};
\end{scope}
\end{tikzpicture}


==> 5_convergence_boxplot_RR.tex <==
% Created by tikzDevice version 0.11 on 2018-03-21 09:56:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (505.89,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 39.17,359.53) rectangle (253.56,483.33);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 39.17,359.53) rectangle (253.56,483.33);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.17,379.23) --
	(253.56,379.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.17,406.86) --
	(253.56,406.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.17,434.49) --
	(253.56,434.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.17,462.12) --
	(253.56,462.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.17,365.41) --
	(253.56,365.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.17,393.04) --
	(253.56,393.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.17,420.67) --
	(253.56,420.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.17,448.31) --
	(253.56,448.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.17,475.94) --
	(253.56,475.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.15,359.53) --
	( 53.15,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.45,359.53) --
	( 76.45,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.75,359.53) --
	( 99.75,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.06,359.53) --
	(123.06,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.36,359.53) --
	(146.36,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.66,359.53) --
	(169.66,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.97,359.53) --
	(192.97,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.27,359.53) --
	(216.27,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.57,359.53) --
	(239.57,483.33);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.32,397.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.32,401.60) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.32,384.22) -- ( 47.32,395.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.32,375.20) -- ( 47.32,366.20);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 44.41,384.22) --
	( 44.41,375.20) --
	( 50.24,375.20) --
	( 50.24,384.22) --
	( 44.41,384.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.41,378.79) -- ( 50.24,378.79);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.15,477.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.15,476.26) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.15,458.89) -- ( 53.15,473.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.15,447.64) -- ( 53.15,437.71);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 50.24,458.89) --
	( 50.24,447.64) --
	( 56.06,447.64) --
	( 56.06,458.89) --
	( 50.24,458.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 50.24,452.65) -- ( 56.06,452.65);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.97,411.37) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.97,386.07) -- ( 58.97,400.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.97,375.33) -- ( 58.97,365.15);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 56.06,386.07) --
	( 56.06,375.33) --
	( 61.89,375.33) --
	( 61.89,386.07) --
	( 56.06,386.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.06,379.24) -- ( 61.89,379.24);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.63,411.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.63,407.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.63,422.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.63,413.38) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.63,395.10) -- ( 70.63,407.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.63,386.65) -- ( 70.63,375.59);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 67.71,395.10) --
	( 67.71,386.65) --
	( 73.54,386.65) --
	( 73.54,395.10) --
	( 67.71,395.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 67.71,390.27) -- ( 73.54,390.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.45,441.02) -- ( 76.45,456.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.45,417.46) -- ( 76.45,400.47);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 73.54,441.02) --
	( 73.54,417.46) --
	( 79.36,417.46) --
	( 79.36,441.02) --
	( 73.54,441.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 73.54,427.79) -- ( 79.36,427.79);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.28,420.33) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.28,399.93) -- ( 82.28,413.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.28,388.31) -- ( 82.28,376.41);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 79.36,399.93) --
	( 79.36,388.31) --
	( 85.19,388.31) --
	( 85.19,399.93) --
	( 79.36,399.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 79.36,392.60) -- ( 85.19,392.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.93,419.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.93,423.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.93,420.86) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.93,400.79) -- ( 93.93,412.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.93,389.32) -- ( 93.93,380.52);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 91.02,400.79) --
	( 91.02,389.32) --
	( 96.84,389.32) --
	( 96.84,400.79) --
	( 91.02,400.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.02,393.12) -- ( 96.84,393.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.75,423.36) -- ( 99.75,444.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.75,403.33) -- ( 99.75,387.39);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 96.84,423.36) --
	( 96.84,403.33) --
	(102.67,403.33) --
	(102.67,423.36) --
	( 96.84,423.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 96.84,413.72) -- (102.67,413.72);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58,419.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58,426.18) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,400.99) -- (105.58,414.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,389.42) -- (105.58,377.78);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.67,400.99) --
	(102.67,389.42) --
	(108.49,389.42) --
	(108.49,400.99) --
	(102.67,400.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (102.67,395.14) -- (108.49,395.14);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.23,427.38) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.23,403.60) -- (117.23,419.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.23,390.60) -- (117.23,379.35);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (114.32,403.60) --
	(114.32,390.60) --
	(120.15,390.60) --
	(120.15,403.60) --
	(114.32,403.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (114.32,395.01) -- (120.15,395.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.06,413.26) -- (123.06,437.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.06,396.01) -- (123.06,380.62);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (120.15,413.26) --
	(120.15,396.01) --
	(125.97,396.01) --
	(125.97,413.26) --
	(120.15,413.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (120.15,406.56) -- (125.97,406.56);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.88,428.96) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.88,402.99) -- (128.88,417.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.88,390.96) -- (128.88,379.16);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (125.97,402.99) --
	(125.97,390.96) --
	(131.80,390.96) --
	(131.80,402.99) --
	(125.97,402.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (125.97,394.28) -- (131.80,394.28);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.54,427.33) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.54,403.26) -- (140.54,419.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.54,390.96) -- (140.54,380.07);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (137.62,403.26) --
	(137.62,390.96) --
	(143.45,390.96) --
	(143.45,403.26) --
	(137.62,403.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (137.62,396.10) -- (143.45,396.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.36,411.96) -- (146.36,432.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.36,393.47) -- (146.36,381.97);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (143.45,411.96) --
	(143.45,393.47) --
	(149.27,393.47) --
	(149.27,411.96) --
	(143.45,411.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (143.45,401.63) -- (149.27,401.63);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.19,430.54) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.19,404.29) -- (152.19,423.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.19,390.07) -- (152.19,380.11);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (149.27,404.29) --
	(149.27,390.07) --
	(155.10,390.07) --
	(155.10,404.29) --
	(149.27,404.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27,396.56) -- (155.10,396.56);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.84,431.84) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.84,404.52) -- (163.84,421.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.84,390.67) -- (163.84,380.80);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (160.93,404.52) --
	(160.93,390.67) --
	(166.75,390.67) --
	(166.75,404.52) --
	(160.93,404.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (160.93,395.37) -- (166.75,395.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.66,411.86) -- (169.66,432.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.66,392.38) -- (169.66,379.36);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (166.75,411.86) --
	(166.75,392.38) --
	(172.58,392.38) --
	(172.58,411.86) --
	(166.75,411.86) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (166.75,400.46) -- (172.58,400.46);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.49,426.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.49,423.10) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.49,403.37) -- (175.49,422.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.49,390.38) -- (175.49,378.87);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (172.58,403.37) --
	(172.58,390.38) --
	(178.40,390.38) --
	(178.40,403.37) --
	(172.58,403.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (172.58,395.77) -- (178.40,395.77);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.14,427.87) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.14,403.69) -- (187.14,420.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.14,391.37) -- (187.14,379.14);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (184.23,403.69) --
	(184.23,391.37) --
	(190.05,391.37) --
	(190.05,403.69) --
	(184.23,403.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (184.23,396.87) -- (190.05,396.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.97,409.35) -- (192.97,434.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.97,390.96) -- (192.97,377.63);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (190.05,409.35) --
	(190.05,390.96) --
	(195.88,390.96) --
	(195.88,409.35) --
	(190.05,409.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (190.05,397.65) -- (195.88,397.65);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.79,430.65) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.79,405.33) -- (198.79,424.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.79,389.93) -- (198.79,380.64);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (195.88,405.33) --
	(195.88,389.93) --
	(201.71,389.93) --
	(201.71,405.33) --
	(195.88,405.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (195.88,396.13) -- (201.71,396.13);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.45,434.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.45,425.15) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.45,403.69) -- (210.45,423.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.45,390.71) -- (210.45,380.65);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (207.53,403.69) --
	(207.53,390.71) --
	(213.36,390.71) --
	(213.36,403.69) --
	(207.53,403.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (207.53,396.09) -- (213.36,396.09);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.27,434.91) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.27,408.54) -- (216.27,429.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.27,391.76) -- (216.27,377.43);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (213.36,408.54) --
	(213.36,391.76) --
	(219.18,391.76) --
	(219.18,408.54) --
	(213.36,408.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (213.36,398.51) -- (219.18,398.51);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.10,430.28) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.10,403.78) -- (222.10,423.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.10,390.51) -- (222.10,377.36);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (219.18,403.78) --
	(219.18,390.51) --
	(225.01,390.51) --
	(225.01,403.78) --
	(219.18,403.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (219.18,396.42) -- (225.01,396.42);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.75,438.72) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.75,404.44) -- (233.75,422.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.75,390.42) -- (233.75,383.18);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (230.84,404.44) --
	(230.84,390.42) --
	(236.66,390.42) --
	(236.66,404.44) --
	(230.84,404.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (230.84,395.73) -- (236.66,395.73);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.57,432.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.57,433.67) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.57,407.17) -- (239.57,428.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.57,391.80) -- (239.57,379.86);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (236.66,407.17) --
	(236.66,391.80) --
	(242.49,391.80) --
	(242.49,407.17) --
	(236.66,407.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (236.66,397.07) -- (242.49,397.07);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.40,430.44) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.40,405.31) -- (245.40,423.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.40,389.92) -- (245.40,381.25);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (242.49,405.31) --
	(242.49,389.92) --
	(248.31,389.92) --
	(248.31,405.31) --
	(242.49,405.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (242.49,396.60) -- (248.31,396.60);
\end{scope}
\begin{scope}
\path[clip] ( 39.17,213.17) rectangle (253.56,336.97);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 39.17,213.17) rectangle (253.56,336.97);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.17,246.45) --
	(253.56,246.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.17,281.26) --
	(253.56,281.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.17,316.07) --
	(253.56,316.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.17,229.05) --
	(253.56,229.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.17,263.86) --
	(253.56,263.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.17,298.66) --
	(253.56,298.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.17,333.47) --
	(253.56,333.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.15,213.17) --
	( 53.15,336.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.45,213.17) --
	( 76.45,336.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.75,213.17) --
	( 99.75,336.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.06,213.17) --
	(123.06,336.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.36,213.17) --
	(146.36,336.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.66,213.17) --
	(169.66,336.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.97,213.17) --
	(192.97,336.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.27,213.17) --
	(216.27,336.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.57,213.17) --
	(239.57,336.97);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.32,278.27) -- ( 47.32,304.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.32,258.46) -- ( 47.32,235.77);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 44.41,278.27) --
	( 44.41,258.46) --
	( 50.24,258.46) --
	( 50.24,278.27) --
	( 44.41,278.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.41,265.71) -- ( 50.24,265.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.15,324.95) -- ( 53.15,331.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.15,319.15) -- ( 53.15,313.32);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 50.24,324.95) --
	( 50.24,319.15) --
	( 56.06,319.15) --
	( 56.06,324.95) --
	( 50.24,324.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 50.24,321.95) -- ( 56.06,321.95);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.97,245.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.97,246.67) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.97,233.25) -- ( 58.97,243.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.97,225.35) -- ( 58.97,218.79);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 56.06,233.25) --
	( 56.06,225.35) --
	( 61.89,225.35) --
	( 61.89,233.25) --
	( 56.06,233.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.06,228.60) -- ( 61.89,228.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.63,261.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.63,258.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.63,260.51) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.63,247.67) -- ( 70.63,257.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.63,240.74) -- ( 70.63,231.50);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 67.71,247.67) --
	( 67.71,240.74) --
	( 73.54,240.74) --
	( 73.54,247.67) --
	( 67.71,247.67) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 67.71,243.87) -- ( 73.54,243.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.45,282.92) -- ( 76.45,301.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.45,268.55) -- ( 76.45,247.71);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 73.54,282.92) --
	( 73.54,268.55) --
	( 79.36,268.55) --
	( 79.36,282.92) --
	( 73.54,282.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 73.54,275.53) -- ( 79.36,275.53);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.28,255.34) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.28,242.63) -- ( 82.28,251.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.28,236.66) -- ( 82.28,230.36);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 79.36,242.63) --
	( 79.36,236.66) --
	( 85.19,236.66) --
	( 85.19,242.63) --
	( 79.36,242.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 79.36,240.17) -- ( 85.19,240.17);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.93,257.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.93,255.17) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.93,243.65) -- ( 93.93,251.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.93,237.49) -- ( 93.93,230.80);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 91.02,243.65) --
	( 91.02,237.49) --
	( 96.84,237.49) --
	( 96.84,243.65) --
	( 91.02,243.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.02,241.08) -- ( 96.84,241.08);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.75,276.54) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.75,257.82) -- ( 99.75,273.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.75,245.97) -- ( 99.75,234.38);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 96.84,257.82) --
	( 96.84,245.97) --
	(102.67,245.97) --
	(102.67,257.82) --
	( 96.84,257.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 96.84,251.80) -- (102.67,251.80);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58,252.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58,252.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,243.62) -- (105.58,250.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,238.08) -- (105.58,232.32);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.67,243.62) --
	(102.67,238.08) --
	(108.49,238.08) --
	(108.49,243.62) --
	(102.67,243.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (102.67,240.36) -- (108.49,240.36);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.23,255.40) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.23,243.97) -- (117.23,252.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.23,237.55) -- (117.23,229.84);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (114.32,243.97) --
	(114.32,237.55) --
	(120.15,237.55) --
	(120.15,243.97) --
	(114.32,243.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (114.32,240.53) -- (120.15,240.53);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.06,262.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.06,264.26) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.06,249.08) -- (123.06,261.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.06,240.50) -- (123.06,231.50);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (120.15,249.08) --
	(120.15,240.50) --
	(125.97,240.50) --
	(125.97,249.08) --
	(120.15,249.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (120.15,245.58) -- (125.97,245.58);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.88,258.52) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.88,243.51) -- (128.88,251.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.88,237.08) -- (128.88,231.03);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (125.97,243.51) --
	(125.97,237.08) --
	(131.80,237.08) --
	(131.80,243.51) --
	(125.97,243.51) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (125.97,240.20) -- (131.80,240.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.54,244.65) -- (140.54,251.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.54,237.99) -- (140.54,231.40);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (137.62,244.65) --
	(137.62,237.99) --
	(143.45,237.99) --
	(143.45,244.65) --
	(137.62,244.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (137.62,240.93) -- (143.45,240.93);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.36,260.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.36,258.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.36,257.88) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.36,246.44) -- (146.36,254.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.36,239.15) -- (146.36,234.11);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (143.45,246.44) --
	(143.45,239.15) --
	(149.27,239.15) --
	(149.27,246.44) --
	(143.45,246.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (143.45,242.05) -- (149.27,242.05);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.19,254.72) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.19,243.46) -- (152.19,252.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.19,236.83) -- (152.19,232.02);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (149.27,243.46) --
	(149.27,236.83) --
	(155.10,236.83) --
	(155.10,243.46) --
	(149.27,243.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27,239.47) -- (155.10,239.47);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.84,254.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.84,255.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.84,253.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.84,243.68) -- (163.84,252.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.84,237.60) -- (163.84,230.80);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (160.93,243.68) --
	(160.93,237.60) --
	(166.75,237.60) --
	(166.75,243.68) --
	(160.93,243.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (160.93,240.55) -- (166.75,240.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.66,245.50) -- (169.66,255.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.66,238.47) -- (169.66,232.06);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (166.75,245.50) --
	(166.75,238.47) --
	(172.58,238.47) --
	(172.58,245.50) --
	(166.75,245.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (166.75,241.91) -- (172.58,241.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.49,244.15) -- (175.49,252.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.49,237.72) -- (175.49,231.67);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (172.58,244.15) --
	(172.58,237.72) --
	(178.40,237.72) --
	(178.40,244.15) --
	(172.58,244.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (172.58,240.21) -- (178.40,240.21);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.14,256.98) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.14,243.96) -- (187.14,251.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.14,237.36) -- (187.14,231.89);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (184.23,243.96) --
	(184.23,237.36) --
	(190.05,237.36) --
	(190.05,243.96) --
	(184.23,243.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (184.23,241.03) -- (190.05,241.03);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.97,254.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.97,255.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.97,255.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.97,254.29) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.97,244.38) -- (192.97,253.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.97,237.82) -- (192.97,228.72);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (190.05,244.38) --
	(190.05,237.82) --
	(195.88,237.82) --
	(195.88,244.38) --
	(190.05,244.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (190.05,240.77) -- (195.88,240.77);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.79,254.22) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.79,243.83) -- (198.79,251.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.79,238.02) -- (198.79,232.89);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (195.88,243.83) --
	(195.88,238.02) --
	(201.71,238.02) --
	(201.71,243.83) --
	(195.88,243.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (195.88,240.59) -- (201.71,240.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.45,244.39) -- (210.45,252.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.45,237.28) -- (210.45,230.52);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (207.53,244.39) --
	(207.53,237.28) --
	(213.36,237.28) --
	(213.36,244.39) --
	(207.53,244.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (207.53,240.50) -- (213.36,240.50);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.27,256.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.27,255.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.27,254.36) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.27,243.48) -- (216.27,251.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.27,238.04) -- (216.27,232.95);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (213.36,243.48) --
	(213.36,238.04) --
	(219.18,238.04) --
	(219.18,243.48) --
	(213.36,243.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (213.36,240.87) -- (219.18,240.87);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.10,252.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.10,229.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.10,255.17) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.10,243.12) -- (222.10,250.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.10,237.68) -- (222.10,232.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (219.18,243.12) --
	(219.18,237.68) --
	(225.01,237.68) --
	(225.01,243.12) --
	(219.18,243.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (219.18,240.03) -- (225.01,240.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.75,243.49) -- (233.75,251.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.75,237.70) -- (233.75,230.86);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (230.84,243.49) --
	(230.84,237.70) --
	(236.66,237.70) --
	(236.66,243.49) --
	(230.84,243.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (230.84,239.75) -- (236.66,239.75);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.57,255.40) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.57,244.42) -- (239.57,252.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.57,237.80) -- (239.57,232.98);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (236.66,244.42) --
	(236.66,237.80) --
	(242.49,237.80) --
	(242.49,244.42) --
	(236.66,244.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (236.66,240.14) -- (242.49,240.14);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.40,254.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.40,257.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.40,255.46) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.40,243.95) -- (245.40,250.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.40,237.23) -- (245.40,230.73);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (242.49,243.95) --
	(242.49,237.23) --
	(248.31,237.23) --
	(248.31,243.95) --
	(242.49,243.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (242.49,240.39) -- (248.31,240.39);
\end{scope}
\begin{scope}
\path[clip] ( 39.17, 66.80) rectangle (253.56,190.60);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 39.17, 66.80) rectangle (253.56,190.60);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.17, 91.05) --
	(253.56, 91.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.17,118.23) --
	(253.56,118.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.17,145.41) --
	(253.56,145.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.17,172.59) --
	(253.56,172.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.17, 77.46) --
	(253.56, 77.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.17,104.64) --
	(253.56,104.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.17,131.82) --
	(253.56,131.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.17,159.00) --
	(253.56,159.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.17,186.18) --
	(253.56,186.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.15, 66.80) --
	( 53.15,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.45, 66.80) --
	( 76.45,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.75, 66.80) --
	( 99.75,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.06, 66.80) --
	(123.06,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.36, 66.80) --
	(146.36,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.66, 66.80) --
	(169.66,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.97, 66.80) --
	(192.97,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.27, 66.80) --
	(216.27,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.57, 66.80) --
	(239.57,190.60);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.32,156.56) -- ( 47.32,177.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.32,140.15) -- ( 47.32,123.68);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 44.41,156.56) --
	( 44.41,140.15) --
	( 50.24,140.15) --
	( 50.24,156.56) --
	( 44.41,156.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.41,144.33) -- ( 50.24,144.33);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.15, 83.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.15, 89.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.15, 81.70) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.15, 76.77) -- ( 53.15, 80.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.15, 74.14) -- ( 53.15, 72.43);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 50.24, 76.77) --
	( 50.24, 74.14) --
	( 56.06, 74.14) --
	( 56.06, 76.77) --
	( 50.24, 76.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 50.24, 75.43) -- ( 56.06, 75.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.97,181.95) -- ( 58.97,184.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.97,170.49) -- ( 58.97,155.02);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 56.06,181.95) --
	( 56.06,170.49) --
	( 61.89,170.49) --
	( 61.89,181.95) --
	( 56.06,181.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.06,176.81) -- ( 61.89,176.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.63,115.86) -- ( 70.63,138.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.63,100.18) -- ( 70.63, 83.42);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 67.71,115.86) --
	( 67.71,100.18) --
	( 73.54,100.18) --
	( 73.54,115.86) --
	( 67.71,115.86) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 67.71,107.06) -- ( 73.54,107.06);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.45,113.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.45,111.25) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.45, 91.39) -- ( 76.45,104.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.45, 80.40) -- ( 76.45, 72.92);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 73.54, 91.39) --
	( 73.54, 80.40) --
	( 79.36, 80.40) --
	( 79.36, 91.39) --
	( 73.54, 91.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 73.54, 85.84) -- ( 79.36, 85.84);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.28,138.39) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.28,111.07) -- ( 82.28,129.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.28, 96.71) -- ( 82.28, 78.87);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 79.36,111.07) --
	( 79.36, 96.71) --
	( 85.19, 96.71) --
	( 85.19,111.07) --
	( 79.36,111.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 79.36,102.69) -- ( 85.19,102.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.93,132.21) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.93,106.91) -- ( 93.93,120.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.93, 94.86) -- ( 93.93, 78.38);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 91.02,106.91) --
	( 91.02, 94.86) --
	( 96.84, 94.86) --
	( 96.84,106.91) --
	( 91.02,106.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.02,100.58) -- ( 96.84,100.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.75,103.36) -- ( 99.75,119.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.75, 86.56) -- ( 99.75, 75.58);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 96.84,103.36) --
	( 96.84, 86.56) --
	(102.67, 86.56) --
	(102.67,103.36) --
	( 96.84,103.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 96.84, 93.93) -- (102.67, 93.93);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58,140.02) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,107.43) -- (105.58,126.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58, 94.60) -- (105.58, 82.20);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.67,107.43) --
	(102.67, 94.60) --
	(108.49, 94.60) --
	(108.49,107.43) --
	(102.67,107.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (102.67, 99.70) -- (108.49, 99.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.23,107.40) -- (117.23,125.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.23, 94.24) -- (117.23, 77.70);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (114.32,107.40) --
	(114.32, 94.24) --
	(120.15, 94.24) --
	(120.15,107.40) --
	(114.32,107.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (114.32,100.11) -- (120.15,100.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.06,104.92) -- (123.06,126.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.06, 89.93) -- (123.06, 77.09);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (120.15,104.92) --
	(120.15, 89.93) --
	(125.97, 89.93) --
	(125.97,104.92) --
	(120.15,104.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (120.15, 95.29) -- (125.97, 95.29);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.88,129.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.88,128.23) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.88,107.15) -- (128.88,123.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.88, 93.63) -- (128.88, 78.27);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (125.97,107.15) --
	(125.97, 93.63) --
	(131.80, 93.63) --
	(131.80,107.15) --
	(125.97,107.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (125.97,100.64) -- (131.80,100.64);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.54,129.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.54,108.39) -- (140.54,124.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.54, 95.52) -- (140.54, 77.14);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (137.62,108.39) --
	(137.62, 95.52) --
	(143.45, 95.52) --
	(143.45,108.39) --
	(137.62,108.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (137.62, 99.68) -- (143.45, 99.68);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.36,140.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.36,124.24) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.36,105.39) -- (146.36,121.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.36, 93.21) -- (146.36, 75.65);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (143.45,105.39) --
	(143.45, 93.21) --
	(149.27, 93.21) --
	(149.27,105.39) --
	(143.45,105.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (143.45, 99.84) -- (149.27, 99.84);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.19,126.80) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.19,105.87) -- (152.19,121.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.19, 93.65) -- (152.19, 75.72);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (149.27,105.87) --
	(149.27, 93.65) --
	(155.10, 93.65) --
	(155.10,105.87) --
	(149.27,105.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27, 99.80) -- (155.10, 99.80);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.84,127.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.84,106.27) -- (163.84,125.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.84, 92.78) -- (163.84, 76.79);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (160.93,106.27) --
	(160.93, 92.78) --
	(166.75, 92.78) --
	(166.75,106.27) --
	(160.93,106.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (160.93,100.00) -- (166.75,100.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.66,104.59) -- (169.66,119.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.66, 92.71) -- (169.66, 76.06);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (166.75,104.59) --
	(166.75, 92.71) --
	(172.58, 92.71) --
	(172.58,104.59) --
	(166.75,104.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (166.75, 98.45) -- (172.58, 98.45);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.49,130.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.49,106.95) -- (175.49,119.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.49, 94.05) -- (175.49, 79.25);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (172.58,106.95) --
	(172.58, 94.05) --
	(178.40, 94.05) --
	(178.40,106.95) --
	(172.58,106.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (172.58,100.31) -- (178.40,100.31);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.14,134.67) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.14,107.91) -- (187.14,129.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.14, 92.55) -- (187.14, 76.99);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (184.23,107.91) --
	(184.23, 92.55) --
	(190.05, 92.55) --
	(190.05,107.91) --
	(184.23,107.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (184.23, 99.26) -- (190.05, 99.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.97,107.55) -- (192.97,126.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.97, 93.94) -- (192.97, 76.43);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (190.05,107.55) --
	(190.05, 93.94) --
	(195.88, 93.94) --
	(195.88,107.55) --
	(190.05,107.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (190.05,100.85) -- (195.88,100.85);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.79,128.28) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.79,107.30) -- (198.79,126.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.79, 93.39) -- (198.79, 77.88);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (195.88,107.30) --
	(195.88, 93.39) --
	(201.71, 93.39) --
	(201.71,107.30) --
	(195.88,107.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (195.88,100.43) -- (201.71,100.43);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.45,129.37) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.45,107.06) -- (210.45,125.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.45, 93.81) -- (210.45, 80.20);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (207.53,107.06) --
	(207.53, 93.81) --
	(213.36, 93.81) --
	(213.36,107.06) --
	(207.53,107.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (207.53,101.00) -- (213.36,101.00);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.27,122.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.27, 76.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.27,120.95) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.27,104.27) -- (216.27,116.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.27, 93.99) -- (216.27, 84.02);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (213.36,104.27) --
	(213.36, 93.99) --
	(219.18, 93.99) --
	(219.18,104.27) --
	(213.36,104.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (213.36, 98.01) -- (219.18, 98.01);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.10,124.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.10,127.56) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.10,106.35) -- (222.10,120.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.10, 95.53) -- (222.10, 79.68);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (219.18,106.35) --
	(219.18, 95.53) --
	(225.01, 95.53) --
	(225.01,106.35) --
	(219.18,106.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (219.18, 98.55) -- (225.01, 98.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.75,109.14) -- (233.75,122.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.75, 93.85) -- (233.75, 82.07);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (230.84,109.14) --
	(230.84, 93.85) --
	(236.66, 93.85) --
	(236.66,109.14) --
	(230.84,109.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (230.84,100.34) -- (236.66,100.34);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.57,125.88) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.57,106.57) -- (239.57,123.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.57, 95.18) -- (239.57, 81.61);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (236.66,106.57) --
	(236.66, 95.18) --
	(242.49, 95.18) --
	(242.49,106.57) --
	(236.66,106.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (236.66, 99.38) -- (242.49, 99.38);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.40,126.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.40,127.74) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.40,106.80) -- (245.40,122.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.40, 94.30) -- (245.40, 82.15);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (242.49,106.80) --
	(242.49, 94.30) --
	(248.31, 94.30) --
	(248.31,106.80) --
	(242.49,106.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (242.49, 99.84) -- (248.31, 99.84);
\end{scope}
\begin{scope}
\path[clip] (286.00,359.53) rectangle (500.39,483.33);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (286.00,359.53) rectangle (500.39,483.33);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.00,359.55) --
	(500.39,359.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.00,404.48) --
	(500.39,404.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.00,449.42) --
	(500.39,449.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.00,382.02) --
	(500.39,382.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.00,426.95) --
	(500.39,426.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.00,471.89) --
	(500.39,471.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.98,359.53) --
	(299.98,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.29,359.53) --
	(323.29,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.59,359.53) --
	(346.59,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.89,359.53) --
	(369.89,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.20,359.53) --
	(393.20,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.50,359.53) --
	(416.50,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.80,359.53) --
	(439.80,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.10,359.53) --
	(463.10,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (486.41,359.53) --
	(486.41,483.33);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.16,431.77) -- (294.16,457.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.16,413.77) -- (294.16,389.60);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (291.24,431.77) --
	(291.24,413.77) --
	(297.07,413.77) --
	(297.07,431.77) --
	(291.24,431.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (291.24,422.85) -- (297.07,422.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.98,475.18) -- (299.98,477.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.98,472.69) -- (299.98,468.98);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (297.07,475.18) --
	(297.07,472.69) --
	(302.90,472.69) --
	(302.90,475.18) --
	(297.07,475.18) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (297.07,474.06) -- (302.90,474.06);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.81,418.47) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.81,386.85) -- (305.81,405.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.81,373.44) -- (305.81,365.15);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (302.90,386.85) --
	(302.90,373.44) --
	(308.72,373.44) --
	(308.72,386.85) --
	(302.90,386.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (302.90,380.42) -- (308.72,380.42);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.46,418.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.46,419.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.46,416.57) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.46,401.91) -- (317.46,414.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.46,392.16) -- (317.46,382.71);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (314.55,401.91) --
	(314.55,392.16) --
	(320.37,392.16) --
	(320.37,401.91) --
	(314.55,401.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (314.55,396.75) -- (320.37,396.75);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.29,449.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.29,402.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.29,445.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.29,428.75) -- (323.29,442.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.29,418.44) -- (323.29,404.15);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (320.37,428.75) --
	(320.37,418.44) --
	(326.20,418.44) --
	(326.20,428.75) --
	(320.37,428.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (320.37,423.57) -- (326.20,423.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.11,397.99) -- (329.11,411.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.11,388.48) -- (329.11,381.60);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (326.20,397.99) --
	(326.20,388.48) --
	(332.02,388.48) --
	(332.02,397.99) --
	(326.20,397.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (326.20,393.49) -- (332.02,393.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.76,399.92) -- (340.76,413.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.76,389.87) -- (340.76,383.17);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (337.85,399.92) --
	(337.85,389.87) --
	(343.68,389.87) --
	(343.68,399.92) --
	(337.85,399.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (337.85,393.87) -- (343.68,393.87);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.59,426.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.59,420.11) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.59,407.07) -- (346.59,418.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.59,398.97) -- (346.59,392.11);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (343.68,407.07) --
	(343.68,398.97) --
	(349.50,398.97) --
	(349.50,407.07) --
	(343.68,407.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (343.68,402.37) -- (349.50,402.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.41,399.19) -- (352.41,409.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.41,390.84) -- (352.41,384.63);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (349.50,399.19) --
	(349.50,390.84) --
	(355.33,390.84) --
	(355.33,399.19) --
	(349.50,399.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (349.50,393.86) -- (355.33,393.86);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.07,411.98) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.07,398.61) -- (364.07,409.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.07,390.51) -- (364.07,384.10);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (361.15,398.61) --
	(361.15,390.51) --
	(366.98,390.51) --
	(366.98,398.61) --
	(361.15,398.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.15,395.13) -- (366.98,395.13);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.89,414.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.89,415.94) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.89,401.44) -- (369.89,412.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.89,393.79) -- (369.89,385.83);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (366.98,401.44) --
	(366.98,393.79) --
	(372.81,393.79) --
	(372.81,401.44) --
	(366.98,401.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (366.98,397.42) -- (372.81,397.42);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.72,411.77) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.72,398.41) -- (375.72,407.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.72,390.36) -- (375.72,383.35);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (372.81,398.41) --
	(372.81,390.36) --
	(378.63,390.36) --
	(378.63,398.41) --
	(372.81,398.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (372.81,394.25) -- (378.63,394.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.37,399.34) -- (387.37,412.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.37,390.10) -- (387.37,383.22);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (384.46,399.34) --
	(384.46,390.10) --
	(390.28,390.10) --
	(390.28,399.34) --
	(384.46,399.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (384.46,394.69) -- (390.28,394.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.20,400.12) -- (393.20,412.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.20,391.45) -- (393.20,384.06);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (390.28,400.12) --
	(390.28,391.45) --
	(396.11,391.45) --
	(396.11,400.12) --
	(390.28,400.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (390.28,394.94) -- (396.11,394.94);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.02,412.83) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.02,398.64) -- (399.02,409.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.02,389.28) -- (399.02,382.97);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (396.11,398.64) --
	(396.11,389.28) --
	(401.93,389.28) --
	(401.93,398.64) --
	(396.11,398.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (396.11,393.90) -- (401.93,393.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.67,399.19) -- (410.67,409.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.67,390.69) -- (410.67,384.87);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (407.76,399.19) --
	(407.76,390.69) --
	(413.59,390.69) --
	(413.59,399.19) --
	(407.76,399.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (407.76,394.16) -- (413.59,394.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.50,399.40) -- (416.50,410.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.50,390.47) -- (416.50,382.19);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (413.59,399.40) --
	(413.59,390.47) --
	(419.41,390.47) --
	(419.41,399.40) --
	(413.59,399.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (413.59,395.37) -- (419.41,395.37);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.32,411.37) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.32,398.88) -- (422.32,409.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.32,390.57) -- (422.32,384.18);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (419.41,398.88) --
	(419.41,390.57) --
	(425.24,390.57) --
	(425.24,398.88) --
	(419.41,398.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (419.41,394.41) -- (425.24,394.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.98,398.44) -- (433.98,409.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.98,390.71) -- (433.98,384.25);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (431.06,398.44) --
	(431.06,390.71) --
	(436.89,390.71) --
	(436.89,398.44) --
	(431.06,398.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (431.06,394.98) -- (436.89,394.98);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.80,411.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.80,410.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.80,416.44) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.80,397.81) -- (439.80,406.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.80,390.44) -- (439.80,384.08);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (436.89,397.81) --
	(436.89,390.44) --
	(442.71,390.44) --
	(442.71,397.81) --
	(436.89,397.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (436.89,394.41) -- (442.71,394.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.63,399.05) -- (445.63,411.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.63,390.30) -- (445.63,383.31);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (442.71,399.05) --
	(442.71,390.30) --
	(448.54,390.30) --
	(448.54,399.05) --
	(442.71,399.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (442.71,394.07) -- (448.54,394.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.28,398.81) -- (457.28,409.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.28,390.99) -- (457.28,384.97);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (454.37,398.81) --
	(454.37,390.99) --
	(460.19,390.99) --
	(460.19,398.81) --
	(454.37,398.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (454.37,393.60) -- (460.19,393.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.10,398.75) -- (463.10,409.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.10,390.48) -- (463.10,384.22);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (460.19,398.75) --
	(460.19,390.48) --
	(466.02,390.48) --
	(466.02,398.75) --
	(460.19,398.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (460.19,394.49) -- (466.02,394.49);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.93,408.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.93,407.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.93,408.69) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.93,397.11) -- (468.93,404.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.93,390.35) -- (468.93,380.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (466.02,397.11) --
	(466.02,390.35) --
	(471.84,390.35) --
	(471.84,397.11) --
	(466.02,397.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (466.02,394.67) -- (471.84,394.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.58,398.43) -- (480.58,409.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.58,390.60) -- (480.58,379.80);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.67,398.43) --
	(477.67,390.60) --
	(483.50,390.60) --
	(483.50,398.43) --
	(477.67,398.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (477.67,393.79) -- (483.50,393.79);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.41,414.10) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (486.41,398.97) -- (486.41,410.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (486.41,389.25) -- (486.41,383.00);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (483.50,398.97) --
	(483.50,389.25) --
	(489.32,389.25) --
	(489.32,398.97) --
	(483.50,398.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (483.50,394.31) -- (489.32,394.31);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (492.23,410.41) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (492.23,397.68) -- (492.23,408.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (492.23,389.28) -- (492.23,382.30);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (489.32,397.68) --
	(489.32,389.28) --
	(495.15,389.28) --
	(495.15,397.68) --
	(489.32,397.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (489.32,393.39) -- (495.15,393.39);
\end{scope}
\begin{scope}
\path[clip] (286.00,213.17) rectangle (500.39,336.97);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (286.00,213.17) rectangle (500.39,336.97);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.00,234.68) --
	(500.39,234.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.00,266.55) --
	(500.39,266.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.00,298.41) --
	(500.39,298.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.00,330.28) --
	(500.39,330.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.00,218.75) --
	(500.39,218.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.00,250.62) --
	(500.39,250.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.00,282.48) --
	(500.39,282.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.00,314.35) --
	(500.39,314.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.98,213.17) --
	(299.98,336.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.29,213.17) --
	(323.29,336.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.59,213.17) --
	(346.59,336.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.89,213.17) --
	(369.89,336.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.20,213.17) --
	(393.20,336.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.50,213.17) --
	(416.50,336.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.80,213.17) --
	(439.80,336.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.10,213.17) --
	(463.10,336.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (486.41,213.17) --
	(486.41,336.97);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.16,227.93) -- (294.16,230.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.16,225.84) -- (294.16,223.17);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (291.24,227.93) --
	(291.24,225.84) --
	(297.07,225.84) --
	(297.07,227.93) --
	(291.24,227.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (291.24,226.83) -- (297.07,226.83);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.98,296.56) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.98,327.50) -- (299.98,331.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.98,318.09) -- (299.98,306.81);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (297.07,327.50) --
	(297.07,318.09) --
	(302.90,318.09) --
	(302.90,327.50) --
	(297.07,327.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (297.07,324.56) -- (302.90,324.56);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.81,219.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.81,219.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.81,219.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.81,220.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.81,219.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.81,219.90) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.81,219.12) -- (305.81,219.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.81,218.89) -- (305.81,218.79);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (302.90,219.12) --
	(302.90,218.89) --
	(308.72,218.89) --
	(308.72,219.12) --
	(302.90,219.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (302.90,218.98) -- (308.72,218.98);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.46,230.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.46,231.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.46,231.79) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.46,228.31) -- (317.46,230.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.46,226.74) -- (317.46,224.75);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (314.55,228.31) --
	(314.55,226.74) --
	(320.37,226.74) --
	(320.37,228.31) --
	(314.55,228.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (314.55,227.48) -- (320.37,227.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.29,266.31) -- (323.29,288.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.29,251.15) -- (323.29,237.23);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (320.37,266.31) --
	(320.37,251.15) --
	(326.20,251.15) --
	(326.20,266.31) --
	(320.37,266.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (320.37,257.07) -- (326.20,257.07);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.11,224.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.11,229.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.11,230.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.11,230.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.11,229.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.11,229.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.11,230.54) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.11,227.69) -- (329.11,229.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.11,226.48) -- (329.11,224.88);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (326.20,227.69) --
	(326.20,226.48) --
	(332.02,226.48) --
	(332.02,227.69) --
	(326.20,227.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (326.20,227.09) -- (332.02,227.09);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.76,232.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.76,233.49) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.76,228.90) -- (340.76,231.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.76,226.92) -- (340.76,225.96);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (337.85,228.90) --
	(337.85,226.92) --
	(343.68,226.92) --
	(343.68,228.90) --
	(337.85,228.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (337.85,227.92) -- (343.68,227.92);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.59,259.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.59,257.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.59,254.42) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.59,241.48) -- (346.59,251.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.59,233.05) -- (346.59,228.04);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (343.68,241.48) --
	(343.68,233.05) --
	(349.50,233.05) --
	(349.50,241.48) --
	(343.68,241.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (343.68,236.98) -- (349.50,236.98);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.41,232.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.41,232.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.41,231.70) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.41,228.84) -- (352.41,231.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.41,227.24) -- (352.41,225.02);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (349.50,228.84) --
	(349.50,227.24) --
	(355.33,227.24) --
	(355.33,228.84) --
	(349.50,228.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (349.50,228.06) -- (355.33,228.06);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.07,232.99) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.07,229.36) -- (364.07,231.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.07,227.43) -- (364.07,225.67);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (361.15,229.36) --
	(361.15,227.43) --
	(366.98,227.43) --
	(366.98,229.36) --
	(361.15,229.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.15,228.16) -- (366.98,228.16);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.89,241.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.89,243.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.89,241.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.89,241.75) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.89,234.16) -- (369.89,241.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.89,229.29) -- (369.89,226.30);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (366.98,234.16) --
	(366.98,229.29) --
	(372.81,229.29) --
	(372.81,234.16) --
	(366.98,234.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (366.98,231.99) -- (372.81,231.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.72,229.38) -- (375.72,231.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.72,227.41) -- (375.72,224.85);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (372.81,229.38) --
	(372.81,227.41) --
	(378.63,227.41) --
	(378.63,229.38) --
	(372.81,229.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (372.81,228.26) -- (378.63,228.26);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.37,232.95) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.37,229.48) -- (387.37,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.37,227.64) -- (387.37,224.98);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (384.46,229.48) --
	(384.46,227.64) --
	(390.28,227.64) --
	(390.28,229.48) --
	(384.46,229.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (384.46,228.43) -- (390.28,228.43);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.20,237.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.20,236.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.20,235.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.20,236.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.20,236.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.20,235.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.20,236.29) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.20,231.23) -- (393.20,234.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.20,228.63) -- (393.20,225.55);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (390.28,231.23) --
	(390.28,228.63) --
	(396.11,228.63) --
	(396.11,231.23) --
	(390.28,231.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (390.28,229.93) -- (396.11,229.93);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.02,233.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.02,231.70) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.02,229.07) -- (399.02,230.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.02,227.43) -- (399.02,225.35);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (396.11,229.07) --
	(396.11,227.43) --
	(401.93,227.43) --
	(401.93,229.07) --
	(396.11,229.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (396.11,228.05) -- (401.93,228.05);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.67,234.24) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.67,229.48) -- (410.67,232.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.67,227.68) -- (410.67,226.07);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (407.76,229.48) --
	(407.76,227.68) --
	(413.59,227.68) --
	(413.59,229.48) --
	(407.76,229.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (407.76,228.41) -- (413.59,228.41);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.50,236.46) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.50,231.11) -- (416.50,234.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.50,228.31) -- (416.50,225.91);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (413.59,231.11) --
	(413.59,228.31) --
	(419.41,228.31) --
	(419.41,231.11) --
	(413.59,231.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (413.59,229.20) -- (419.41,229.20);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.32,232.64) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.32,229.28) -- (422.32,231.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.32,227.64) -- (422.32,225.54);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (419.41,229.28) --
	(419.41,227.64) --
	(425.24,227.64) --
	(425.24,229.28) --
	(419.41,229.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (419.41,228.45) -- (425.24,228.45);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (433.98,223.49) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.98,229.64) -- (433.98,232.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.98,227.60) -- (433.98,225.05);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (431.06,229.64) --
	(431.06,227.60) --
	(436.89,227.60) --
	(436.89,229.64) --
	(431.06,229.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (431.06,228.55) -- (436.89,228.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.80,230.27) -- (439.80,234.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.80,227.56) -- (439.80,225.06);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (436.89,230.27) --
	(436.89,227.56) --
	(442.71,227.56) --
	(442.71,230.27) --
	(436.89,230.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (436.89,228.82) -- (442.71,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.63,229.91) -- (445.63,232.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.63,227.38) -- (445.63,224.69);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (442.71,229.91) --
	(442.71,227.38) --
	(448.54,227.38) --
	(448.54,229.91) --
	(442.71,229.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (442.71,228.13) -- (448.54,228.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.28,229.53) -- (457.28,231.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.28,227.14) -- (457.28,224.81);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (454.37,229.53) --
	(454.37,227.14) --
	(460.19,227.14) --
	(460.19,229.53) --
	(454.37,229.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (454.37,228.64) -- (460.19,228.64);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.10,234.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.10,234.80) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.10,230.37) -- (463.10,233.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.10,228.02) -- (463.10,224.54);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (460.19,230.37) --
	(460.19,228.02) --
	(466.02,228.02) --
	(466.02,230.37) --
	(460.19,230.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (460.19,228.81) -- (466.02,228.81);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.93,233.67) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.93,229.65) -- (468.93,231.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.93,227.54) -- (468.93,224.70);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (466.02,229.65) --
	(466.02,227.54) --
	(471.84,227.54) --
	(471.84,229.65) --
	(466.02,229.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (466.02,228.53) -- (471.84,228.53);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (480.58,232.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.58,229.22) -- (480.58,231.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.58,227.36) -- (480.58,225.67);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.67,229.22) --
	(477.67,227.36) --
	(483.50,227.36) --
	(483.50,229.22) --
	(477.67,229.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (477.67,228.34) -- (483.50,228.34);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.41,234.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.41,233.91) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (486.41,229.94) -- (486.41,232.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (486.41,227.68) -- (486.41,225.59);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (483.50,229.94) --
	(483.50,227.68) --
	(489.32,227.68) --
	(489.32,229.94) --
	(483.50,229.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (483.50,228.61) -- (489.32,228.61);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (492.23,234.21) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (492.23,229.51) -- (492.23,232.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (492.23,227.51) -- (492.23,225.02);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (489.32,229.51) --
	(489.32,227.51) --
	(495.15,227.51) --
	(495.15,229.51) --
	(489.32,229.51) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (489.32,228.49) -- (495.15,228.49);
\end{scope}
\begin{scope}
\path[clip] (286.00, 66.80) rectangle (500.39,190.60);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (286.00, 66.80) rectangle (500.39,190.60);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.00, 69.03) --
	(500.39, 69.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.00, 94.87) --
	(500.39, 94.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.00,120.70) --
	(500.39,120.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.00,146.54) --
	(500.39,146.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.00,172.38) --
	(500.39,172.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.00, 81.95) --
	(500.39, 81.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.00,107.78) --
	(500.39,107.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.00,133.62) --
	(500.39,133.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.00,159.46) --
	(500.39,159.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.00,185.29) --
	(500.39,185.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.98, 66.80) --
	(299.98,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.29, 66.80) --
	(323.29,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.59, 66.80) --
	(346.59,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.89, 66.80) --
	(369.89,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.20, 66.80) --
	(393.20,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.50, 66.80) --
	(416.50,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.80, 66.80) --
	(439.80,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.10, 66.80) --
	(463.10,190.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (486.41, 66.80) --
	(486.41,190.60);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.16,168.69) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.16,150.70) -- (294.16,164.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.16,139.96) -- (294.16,129.50);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (291.24,150.70) --
	(291.24,139.96) --
	(297.07,139.96) --
	(297.07,150.70) --
	(291.24,150.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (291.24,144.72) -- (297.07,144.72);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.98, 81.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.98, 77.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.98, 77.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.98, 78.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.98, 77.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.98, 77.00) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.98, 74.81) -- (299.98, 76.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.98, 73.56) -- (299.98, 72.43);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (297.07, 74.81) --
	(297.07, 73.56) --
	(302.90, 73.56) --
	(302.90, 74.81) --
	(297.07, 74.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (297.07, 74.13) -- (302.90, 74.13);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.81,146.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.81,147.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.81,147.64) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.81,183.25) -- (305.81,184.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.81,169.95) -- (305.81,156.01);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (302.90,183.25) --
	(302.90,169.95) --
	(308.72,169.95) --
	(308.72,183.25) --
	(302.90,183.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (302.90,180.46) -- (308.72,180.46);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.46,154.94) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.46,115.30) -- (317.46,129.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.46,103.81) -- (317.46, 91.13);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (314.55,115.30) --
	(314.55,103.81) --
	(320.37,103.81) --
	(320.37,115.30) --
	(314.55,115.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (314.55,109.08) -- (320.37,109.08);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.29,101.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.29, 99.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.29, 99.22) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.29, 85.85) -- (323.29, 92.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.29, 78.92) -- (323.29, 75.91);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (320.37, 85.85) --
	(320.37, 78.92) --
	(326.20, 78.92) --
	(326.20, 85.85) --
	(320.37, 85.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (320.37, 81.55) -- (326.20, 81.55);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.11,131.54) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.11,112.42) -- (329.11,130.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.11, 99.82) -- (329.11, 89.19);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (326.20,112.42) --
	(326.20, 99.82) --
	(332.02, 99.82) --
	(332.02,112.42) --
	(326.20,112.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (326.20,105.90) -- (332.02,105.90);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.76,133.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.76,142.10) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.76,110.73) -- (340.76,126.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.76, 98.47) -- (340.76, 83.79);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (337.85,110.73) --
	(337.85, 98.47) --
	(343.68, 98.47) --
	(343.68,110.73) --
	(337.85,110.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (337.85,103.73) -- (343.68,103.73);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.59,108.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.59,112.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.59,116.06) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.59, 95.78) -- (346.59,104.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.59, 88.56) -- (346.59, 80.35);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (343.68, 95.78) --
	(343.68, 88.56) --
	(349.50, 88.56) --
	(349.50, 95.78) --
	(343.68, 95.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (343.68, 91.87) -- (349.50, 91.87);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.41,141.22) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.41,109.79) -- (352.41,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.41, 97.46) -- (352.41, 85.36);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (349.50,109.79) --
	(349.50, 97.46) --
	(355.33, 97.46) --
	(355.33,109.79) --
	(349.50,109.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (349.50,102.55) -- (355.33,102.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.07,108.57) -- (364.07,122.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.07, 96.21) -- (364.07, 85.62);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (361.15,108.57) --
	(361.15, 96.21) --
	(366.98, 96.21) --
	(366.98,108.57) --
	(361.15,108.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.15,103.65) -- (366.98,103.65);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.89,116.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.89,117.41) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.89,128.48) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.89,100.97) -- (369.89,112.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.89, 92.24) -- (369.89, 83.70);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (366.98,100.97) --
	(366.98, 92.24) --
	(372.81, 92.24) --
	(372.81,100.97) --
	(366.98,100.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (366.98, 96.53) -- (372.81, 96.53);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.72,136.00) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.72,108.67) -- (375.72,122.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.72, 97.73) -- (375.72, 85.78);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (372.81,108.67) --
	(372.81, 97.73) --
	(378.63, 97.73) --
	(378.63,108.67) --
	(372.81,108.67) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (372.81,102.05) -- (378.63,102.05);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.37,125.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.37,131.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.37,124.87) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.37,107.72) -- (387.37,121.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.37, 96.49) -- (387.37, 86.13);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (384.46,107.72) --
	(384.46, 96.49) --
	(390.28, 96.49) --
	(390.28,107.72) --
	(384.46,107.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (384.46,100.63) -- (390.28,100.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.20,104.39) -- (393.20,119.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.20, 94.17) -- (393.20, 85.08);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (390.28,104.39) --
	(390.28, 94.17) --
	(396.11, 94.17) --
	(396.11,104.39) --
	(390.28,104.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (390.28, 98.70) -- (396.11, 98.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.02,107.88) -- (399.02,123.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.02, 95.44) -- (399.02, 84.27);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (396.11,107.88) --
	(396.11, 95.44) --
	(401.93, 95.44) --
	(401.93,107.88) --
	(396.11,107.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (396.11,101.94) -- (401.93,101.94);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.67,125.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.67,132.93) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.67,107.46) -- (410.67,123.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.67, 96.67) -- (410.67, 83.76);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (407.76,107.46) --
	(407.76, 96.67) --
	(413.59, 96.67) --
	(413.59,107.46) --
	(407.76,107.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (407.76,101.05) -- (413.59,101.05);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.50,122.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.50,119.40) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.50,104.25) -- (416.50,117.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.50, 95.23) -- (416.50, 85.89);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (413.59,104.25) --
	(413.59, 95.23) --
	(419.41, 95.23) --
	(419.41,104.25) --
	(413.59,104.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (413.59, 99.82) -- (419.41, 99.82);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.32,128.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.32,130.25) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.32,107.89) -- (422.32,120.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.32, 97.44) -- (422.32, 86.46);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (419.41,107.89) --
	(419.41, 97.44) --
	(425.24, 97.44) --
	(425.24,107.89) --
	(419.41,107.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (419.41,103.01) -- (425.24,103.01);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (433.98,125.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (433.98,121.86) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.98,106.16) -- (433.98,118.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.98, 96.81) -- (433.98, 88.65);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (431.06,106.16) --
	(431.06, 96.81) --
	(436.89, 96.81) --
	(436.89,106.16) --
	(431.06,106.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (431.06,101.78) -- (436.89,101.78);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.80,129.00) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.80,108.16) -- (439.80,123.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.80, 97.30) -- (439.80, 86.83);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (436.89,108.16) --
	(436.89, 97.30) --
	(442.71, 97.30) --
	(442.71,108.16) --
	(436.89,108.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (436.89,102.55) -- (442.71,102.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.63,108.99) -- (445.63,126.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.63, 96.86) -- (445.63, 83.14);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (442.71,108.99) --
	(442.71, 96.86) --
	(448.54, 96.86) --
	(448.54,108.99) --
	(442.71,108.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (442.71,103.06) -- (448.54,103.06);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (457.28,137.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (457.28,126.75) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.28,107.88) -- (457.28,118.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.28, 97.30) -- (457.28, 87.12);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (454.37,107.88) --
	(454.37, 97.30) --
	(460.19, 97.30) --
	(460.19,107.88) --
	(454.37,107.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (454.37,102.97) -- (460.19,102.97);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.10,130.23) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.10,106.41) -- (463.10,120.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.10, 95.15) -- (463.10, 81.61);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (460.19,106.41) --
	(460.19, 95.15) --
	(466.02, 95.15) --
	(466.02,106.41) --
	(460.19,106.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (460.19, 99.58) -- (466.02, 99.58);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.93,126.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.93,124.91) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.93,106.67) -- (468.93,119.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.93, 96.04) -- (468.93, 87.21);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (466.02,106.67) --
	(466.02, 96.04) --
	(471.84, 96.04) --
	(471.84,106.67) --
	(466.02,106.67) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (466.02,100.19) -- (471.84,100.19);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (480.58,125.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (480.58,138.54) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.58,106.39) -- (480.58,118.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.58, 96.26) -- (480.58, 82.75);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.67,106.39) --
	(477.67, 96.26) --
	(483.50, 96.26) --
	(483.50,106.39) --
	(477.67,106.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (477.67,100.42) -- (483.50,100.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (486.41,108.02) -- (486.41,122.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (486.41, 96.91) -- (486.41, 82.35);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (483.50,108.02) --
	(483.50, 96.91) --
	(489.32, 96.91) --
	(489.32,108.02) --
	(483.50,108.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (483.50,102.39) -- (489.32,102.39);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (492.23,123.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (492.23,132.33) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (492.23,106.50) -- (492.23,118.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (492.23, 97.07) -- (492.23, 85.87);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (489.32,106.50) --
	(489.32, 97.07) --
	(495.15, 97.07) --
	(495.15,106.50) --
	(489.32,106.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (489.32,102.16) -- (495.15,102.16);
\end{scope}
\begin{scope}
\path[clip] ( 39.17,190.60) rectangle (253.56,207.67);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 39.17,190.60) rectangle (253.56,207.67);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (146.36,196.10) {row corr};
\end{scope}
\begin{scope}
\path[clip] (286.00,190.60) rectangle (500.39,207.67);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (286.00,190.60) rectangle (500.39,207.67);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (393.20,196.10) {col corr};
\end{scope}
\begin{scope}
\path[clip] ( 39.17,336.97) rectangle (253.56,354.03);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 39.17,336.97) rectangle (253.56,354.03);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (146.36,342.47) {col CV};
\end{scope}
\begin{scope}
\path[clip] (286.00,336.97) rectangle (500.39,354.03);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (286.00,336.97) rectangle (500.39,354.03);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (393.20,342.47) {$\chi^2$};
\end{scope}
\begin{scope}
\path[clip] ( 39.17,483.33) rectangle (253.56,500.39);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 39.17,483.33) rectangle (253.56,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (146.36,488.83) {CV};
\end{scope}
\begin{scope}
\path[clip] (286.00,483.33) rectangle (500.39,500.39);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (286.00,483.33) rectangle (500.39,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (393.20,488.83) {row CV};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.15, 64.05) --
	( 53.15, 66.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.45, 64.05) --
	( 76.45, 66.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.75, 64.05) --
	( 99.75, 66.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.06, 64.05) --
	(123.06, 66.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.36, 64.05) --
	(146.36, 66.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.66, 64.05) --
	(169.66, 66.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.97, 64.05) --
	(192.97, 66.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.27, 64.05) --
	(216.27, 66.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.57, 64.05) --
	(239.57, 66.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 53.15, 55.79) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 76.45, 55.79) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.75, 55.79) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (123.06, 55.79) {3000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (146.36, 55.79) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.66, 55.79) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (192.97, 55.79) {6000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (216.27, 55.79) {7000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (239.57, 55.79) {8000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.98, 64.05) --
	(299.98, 66.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.29, 64.05) --
	(323.29, 66.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.59, 64.05) --
	(346.59, 66.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.89, 64.05) --
	(369.89, 66.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.20, 64.05) --
	(393.20, 66.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.50, 64.05) --
	(416.50, 66.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.80, 64.05) --
	(439.80, 66.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.10, 64.05) --
	(463.10, 66.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (486.41, 64.05) --
	(486.41, 66.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (299.98, 55.79) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (323.29, 55.79) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (346.59, 55.79) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (369.89, 55.79) {3000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (393.20, 55.79) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (416.50, 55.79) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (439.80, 55.79) {6000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (463.10, 55.79) {7000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (486.41, 55.79) {8000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (281.05,378.99) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (281.05,423.92) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (281.05,468.86) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.25,382.02) --
	(286.00,382.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.25,426.95) --
	(286.00,426.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.25,471.89) --
	(286.00,471.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (281.05,215.72) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (281.05,247.58) {10000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (281.05,279.45) {20000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (281.05,311.32) {30000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.25,218.75) --
	(286.00,218.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.25,250.62) --
	(286.00,250.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.25,282.48) --
	(286.00,282.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.25,314.35) --
	(286.00,314.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (281.05, 78.92) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (281.05,104.75) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (281.05,130.59) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (281.05,156.43) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (281.05,182.26) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.25, 81.95) --
	(286.00, 81.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.25,107.78) --
	(286.00,107.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.25,133.62) --
	(286.00,133.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.25,159.46) --
	(286.00,159.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.25,185.29) --
	(286.00,185.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.22,362.38) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.22,390.01) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.22,417.64) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.22,445.28) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.22,472.91) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.42,365.41) --
	( 39.17,365.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.42,393.04) --
	( 39.17,393.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.42,420.67) --
	( 39.17,420.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.42,448.31) --
	( 39.17,448.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.42,475.94) --
	( 39.17,475.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.22,226.02) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.22,260.83) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.22,295.63) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.22,330.44) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.42,229.05) --
	( 39.17,229.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.42,263.86) --
	( 39.17,263.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.42,298.66) --
	( 39.17,298.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.42,333.47) --
	( 39.17,333.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.22, 74.43) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.22,101.61) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.22,128.79) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.22,155.97) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.22,183.15) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.42, 77.46) --
	( 39.17, 77.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.42,104.64) --
	( 39.17,104.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.42,131.82) --
	( 39.17,131.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.42,159.00) --
	( 39.17,159.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.42,186.18) --
	( 39.17,186.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (269.78, 42.72) {Iteration};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,275.07) {CV};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.90,  5.50) rectangle (432.66, 31.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (112.59, 14.63) {Initialization method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (217.62, 11.19) rectangle (232.08, 25.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (224.85, 12.64) --
	(224.85, 14.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (224.85, 22.03) --
	(224.85, 24.20);
\definecolor{fillColor}{RGB}{255,160,151}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (219.43, 14.80) rectangle (230.27, 22.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (219.43, 18.42) --
	(230.27, 18.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (288.28, 11.19) rectangle (302.74, 25.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (295.51, 12.64) --
	(295.51, 14.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (295.51, 22.03) --
	(295.51, 24.20);
\definecolor{fillColor}{RGB}{0,119,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (290.09, 14.80) rectangle (300.93, 22.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (290.09, 18.42) --
	(300.93, 18.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (361.90, 11.19) rectangle (376.35, 25.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (369.13, 12.64) --
	(369.13, 14.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (369.13, 22.03) --
	(369.13, 24.20);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (363.71, 14.80) rectangle (374.55, 22.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (363.71, 18.42) --
	(374.55, 18.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (233.89, 15.39) {Homogeneous};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (304.55, 15.39) {Heterogeneous};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (378.16, 15.39) {Proportional};
\end{scope}
\end{tikzpicture}


==> 6_munu_constraints_RR.tex <==
% Created by tikzDevice version 0.11 on 2018-03-21 13:01:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 28.05,369.15) rectangle ( 91.83,411.06);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 28.05,369.15) rectangle ( 91.83,411.06);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.05,371.27) --
	( 91.83,371.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.05,378.99) --
	( 91.83,378.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.05,386.71) --
	( 91.83,386.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.05,394.43) --
	( 91.83,394.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.05,402.14) --
	( 91.83,402.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.05,409.86) --
	( 91.83,409.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,375.13) --
	( 91.83,375.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,382.85) --
	( 91.83,382.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,390.57) --
	( 91.83,390.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,398.28) --
	( 91.83,398.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,406.00) --
	( 91.83,406.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.22,369.15) --
	( 34.22,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.51,369.15) --
	( 44.51,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.79,369.15) --
	( 54.79,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.08,369.15) --
	( 65.08,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.37,369.15) --
	( 75.37,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.65,369.15) --
	( 85.65,411.06);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.22,409.15) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.22,395.70) -- ( 34.22,402.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.22,387.85) -- ( 34.22,383.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 30.36,395.70) --
	( 30.36,387.85) --
	( 38.08,387.85) --
	( 38.08,395.70) --
	( 30.36,395.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 30.36,391.87) -- ( 38.08,391.87);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.51,400.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.51,405.68) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.51,390.84) -- ( 44.51,398.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.51,385.53) -- ( 44.51,382.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 40.65,390.84) --
	( 40.65,385.53) --
	( 48.36,385.53) --
	( 48.36,390.84) --
	( 40.65,390.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.65,387.67) -- ( 48.36,387.67);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.79,394.81) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.79,385.99) -- ( 54.79,388.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.79,381.96) -- ( 54.79,379.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 50.93,385.99) --
	( 50.93,381.96) --
	( 58.65,381.96) --
	( 58.65,385.99) --
	( 50.93,385.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 50.93,383.65) -- ( 58.65,383.65);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.08,387.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.08,387.47) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.08,382.33) -- ( 65.08,385.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.08,378.91) -- ( 65.08,375.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 61.22,382.33) --
	( 61.22,378.91) --
	( 68.94,378.91) --
	( 68.94,382.33) --
	( 61.22,382.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 61.22,380.48) -- ( 68.94,380.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.37,382.15) -- ( 75.37,385.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.37,378.65) -- ( 75.37,376.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 71.51,382.15) --
	( 71.51,378.65) --
	( 79.22,378.65) --
	( 79.22,382.15) --
	( 71.51,382.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 71.51,380.32) -- ( 79.22,380.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.65,380.56) -- ( 85.65,384.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.65,377.50) -- ( 85.65,374.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 81.80,380.56) --
	( 81.80,377.50) --
	( 89.51,377.50) --
	( 89.51,380.56) --
	( 81.80,380.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 81.80,378.96) -- ( 89.51,378.96);
\end{scope}
\begin{scope}
\path[clip] ( 28.05,321.74) rectangle ( 91.83,363.65);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 28.05,321.74) rectangle ( 91.83,363.65);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.05,329.64) --
	( 91.83,329.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.05,339.47) --
	( 91.83,339.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.05,349.30) --
	( 91.83,349.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.05,359.13) --
	( 91.83,359.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,324.73) --
	( 91.83,324.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,334.56) --
	( 91.83,334.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,344.39) --
	( 91.83,344.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,354.22) --
	( 91.83,354.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.22,321.74) --
	( 34.22,363.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.51,321.74) --
	( 44.51,363.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.79,321.74) --
	( 54.79,363.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.08,321.74) --
	( 65.08,363.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.37,321.74) --
	( 75.37,363.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.65,321.74) --
	( 85.65,363.65);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.22,341.28) -- ( 34.22,350.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.22,334.59) -- ( 34.22,331.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 30.36,341.28) --
	( 30.36,334.59) --
	( 38.08,334.59) --
	( 38.08,341.28) --
	( 30.36,341.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 30.36,337.46) -- ( 38.08,337.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.51,344.25) -- ( 44.51,353.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.51,338.10) -- ( 44.51,332.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 40.65,344.25) --
	( 40.65,338.10) --
	( 48.36,338.10) --
	( 48.36,344.25) --
	( 40.65,344.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.65,342.24) -- ( 48.36,342.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.79,347.37) -- ( 54.79,354.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.79,338.97) -- ( 54.79,335.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 50.93,347.37) --
	( 50.93,338.97) --
	( 58.65,338.97) --
	( 58.65,347.37) --
	( 50.93,347.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 50.93,343.31) -- ( 58.65,343.31);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.08,361.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.08,354.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.08,361.74) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.08,346.13) -- ( 65.08,351.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.08,340.82) -- ( 65.08,332.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 61.22,346.13) --
	( 61.22,340.82) --
	( 68.94,340.82) --
	( 68.94,346.13) --
	( 61.22,346.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 61.22,343.20) -- ( 68.94,343.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.37,352.30) -- ( 75.37,360.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.37,342.89) -- ( 75.37,336.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 71.51,352.30) --
	( 71.51,342.89) --
	( 79.22,342.89) --
	( 79.22,352.30) --
	( 71.51,352.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 71.51,347.79) -- ( 79.22,347.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.65,349.84) -- ( 85.65,360.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.65,341.54) -- ( 85.65,332.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 81.80,349.84) --
	( 81.80,341.54) --
	( 89.51,341.54) --
	( 89.51,349.84) --
	( 81.80,349.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 81.80,344.84) -- ( 89.51,344.84);
\end{scope}
\begin{scope}
\path[clip] ( 28.05,274.32) rectangle ( 91.83,316.24);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 28.05,274.32) rectangle ( 91.83,316.24);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.05,279.41) --
	( 91.83,279.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.05,289.76) --
	( 91.83,289.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.05,300.11) --
	( 91.83,300.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.05,310.46) --
	( 91.83,310.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,284.59) --
	( 91.83,284.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,294.94) --
	( 91.83,294.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,305.29) --
	( 91.83,305.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,315.64) --
	( 91.83,315.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.22,274.32) --
	( 34.22,316.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.51,274.32) --
	( 44.51,316.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.79,274.32) --
	( 54.79,316.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.08,274.32) --
	( 65.08,316.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.37,274.32) --
	( 75.37,316.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.65,274.32) --
	( 85.65,316.24);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.22,295.71) -- ( 34.22,300.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.22,290.72) -- ( 34.22,287.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 30.36,295.71) --
	( 30.36,290.72) --
	( 38.08,290.72) --
	( 38.08,295.71) --
	( 30.36,295.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 30.36,293.92) -- ( 38.08,293.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.51,292.57) -- ( 44.51,298.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.51,286.86) -- ( 44.51,280.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 40.65,292.57) --
	( 40.65,286.86) --
	( 48.36,286.86) --
	( 48.36,292.57) --
	( 40.65,292.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.65,289.02) -- ( 48.36,289.02);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.79,295.83) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.79,288.64) -- ( 54.79,291.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.79,284.52) -- ( 54.79,281.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 50.93,288.64) --
	( 50.93,284.52) --
	( 58.65,284.52) --
	( 58.65,288.64) --
	( 50.93,288.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 50.93,286.32) -- ( 58.65,286.32);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.08,287.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.08,283.75) -- ( 65.08,286.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.08,282.15) -- ( 65.08,280.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 61.22,283.75) --
	( 61.22,282.15) --
	( 68.94,282.15) --
	( 68.94,283.75) --
	( 61.22,283.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 61.22,282.94) -- ( 68.94,282.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.37,283.97) -- ( 75.37,285.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.37,281.08) -- ( 75.37,278.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 71.51,283.97) --
	( 71.51,281.08) --
	( 79.22,281.08) --
	( 79.22,283.97) --
	( 71.51,283.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 71.51,282.71) -- ( 79.22,282.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.65,282.91) -- ( 85.65,285.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.65,279.52) -- ( 85.65,276.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 81.80,282.91) --
	( 81.80,279.52) --
	( 89.51,279.52) --
	( 89.51,282.91) --
	( 81.80,282.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 81.80,281.64) -- ( 89.51,281.64);
\end{scope}
\begin{scope}
\path[clip] ( 28.05,226.91) rectangle ( 91.83,268.82);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 28.05,226.91) rectangle ( 91.83,268.82);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.05,235.71) --
	( 91.83,235.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.05,249.49) --
	( 91.83,249.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.05,263.28) --
	( 91.83,263.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,228.82) --
	( 91.83,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,242.60) --
	( 91.83,242.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,256.39) --
	( 91.83,256.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.22,226.91) --
	( 34.22,268.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.51,226.91) --
	( 44.51,268.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.79,226.91) --
	( 54.79,268.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.08,226.91) --
	( 65.08,268.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.37,226.91) --
	( 75.37,268.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.65,226.91) --
	( 85.65,268.82);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.22,263.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.22,264.07) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.22,256.22) -- ( 34.22,260.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.22,251.67) -- ( 34.22,245.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 30.36,256.22) --
	( 30.36,251.67) --
	( 38.08,251.67) --
	( 38.08,256.22) --
	( 30.36,256.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 30.36,254.39) -- ( 38.08,254.39);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.51,257.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.51,242.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.51,242.40) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.51,250.05) -- ( 44.51,252.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.51,247.02) -- ( 44.51,246.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 40.65,250.05) --
	( 40.65,247.02) --
	( 48.36,247.02) --
	( 48.36,250.05) --
	( 40.65,250.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.65,248.71) -- ( 48.36,248.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.79,243.55) -- ( 54.79,245.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.79,241.08) -- ( 54.79,240.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 50.93,243.55) --
	( 50.93,241.08) --
	( 58.65,241.08) --
	( 58.65,243.55) --
	( 50.93,243.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 50.93,242.26) -- ( 58.65,242.26);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.08,239.00) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.08,237.34) -- ( 65.08,238.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.08,236.30) -- ( 65.08,235.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 61.22,237.34) --
	( 61.22,236.30) --
	( 68.94,236.30) --
	( 68.94,237.34) --
	( 61.22,237.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 61.22,236.86) -- ( 68.94,236.86);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.37,231.36) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.37,232.65) -- ( 75.37,233.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.37,232.21) -- ( 75.37,231.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 71.51,232.65) --
	( 71.51,232.21) --
	( 79.22,232.21) --
	( 79.22,232.65) --
	( 71.51,232.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 71.51,232.44) -- ( 79.22,232.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.65,228.82) -- ( 85.65,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.65,228.82) -- ( 85.65,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 81.80,228.82) --
	( 81.80,228.82) --
	( 89.51,228.82) --
	( 89.51,228.82) --
	( 81.80,228.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 81.80,228.82) -- ( 89.51,228.82);
\end{scope}
\begin{scope}
\path[clip] ( 28.05,179.50) rectangle ( 91.83,221.41);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 28.05,179.50) rectangle ( 91.83,221.41);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.05,187.33) --
	( 91.83,187.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.05,199.17) --
	( 91.83,199.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.05,211.01) --
	( 91.83,211.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,181.41) --
	( 91.83,181.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,193.25) --
	( 91.83,193.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,205.09) --
	( 91.83,205.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,216.93) --
	( 91.83,216.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.22,179.50) --
	( 34.22,221.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.51,179.50) --
	( 44.51,221.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.79,179.50) --
	( 54.79,221.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.08,179.50) --
	( 65.08,221.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.37,179.50) --
	( 75.37,221.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.65,179.50) --
	( 85.65,221.41);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.22,212.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.22,219.51) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.22,204.25) -- ( 34.22,210.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.22,199.58) -- ( 34.22,194.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 30.36,204.25) --
	( 30.36,199.58) --
	( 38.08,199.58) --
	( 38.08,204.25) --
	( 30.36,204.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 30.36,201.65) -- ( 38.08,201.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.51,205.90) -- ( 44.51,215.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.51,197.51) -- ( 44.51,193.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 40.65,205.90) --
	( 40.65,197.51) --
	( 48.36,197.51) --
	( 48.36,205.90) --
	( 40.65,205.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.65,203.90) -- ( 48.36,203.90);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.79,216.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.79,204.54) -- ( 54.79,212.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.79,198.62) -- ( 54.79,195.00);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 50.93,204.54) --
	( 50.93,198.62) --
	( 58.65,198.62) --
	( 58.65,204.54) --
	( 50.93,204.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 50.93,202.00) -- ( 58.65,202.00);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.08,216.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.08,190.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.08,213.48) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.08,204.23) -- ( 65.08,208.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.08,199.00) -- ( 65.08,191.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 61.22,204.23) --
	( 61.22,199.00) --
	( 68.94,199.00) --
	( 68.94,204.23) --
	( 61.22,204.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 61.22,201.39) -- ( 68.94,201.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.37,207.80) -- ( 75.37,217.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.37,200.57) -- ( 75.37,194.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 71.51,207.80) --
	( 71.51,200.57) --
	( 79.22,200.57) --
	( 79.22,207.80) --
	( 71.51,207.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 71.51,203.25) -- ( 79.22,203.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.65,204.67) -- ( 85.65,212.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.65,199.24) -- ( 85.65,193.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 81.80,204.67) --
	( 81.80,199.24) --
	( 89.51,199.24) --
	( 89.51,204.67) --
	( 81.80,204.67) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 81.80,200.99) -- ( 89.51,200.99);
\end{scope}
\begin{scope}
\path[clip] ( 28.05,132.09) rectangle ( 91.83,174.00);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 28.05,132.09) rectangle ( 91.83,174.00);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.05,137.18) --
	( 91.83,137.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.05,144.12) --
	( 91.83,144.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.05,151.05) --
	( 91.83,151.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.05,157.99) --
	( 91.83,157.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.05,164.92) --
	( 91.83,164.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.05,171.86) --
	( 91.83,171.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,133.71) --
	( 91.83,133.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,140.65) --
	( 91.83,140.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,147.58) --
	( 91.83,147.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,154.52) --
	( 91.83,154.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,161.46) --
	( 91.83,161.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,168.39) --
	( 91.83,168.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.22,132.09) --
	( 34.22,174.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.51,132.09) --
	( 44.51,174.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.79,132.09) --
	( 54.79,174.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.08,132.09) --
	( 65.08,174.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.37,132.09) --
	( 75.37,174.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.65,132.09) --
	( 85.65,174.00);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.22,153.77) -- ( 34.22,161.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.22,148.04) -- ( 34.22,143.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 30.36,153.77) --
	( 30.36,148.04) --
	( 38.08,148.04) --
	( 38.08,153.77) --
	( 30.36,153.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 30.36,150.56) -- ( 38.08,150.56);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.51,168.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.51,161.86) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.51,152.84) -- ( 44.51,159.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.51,147.93) -- ( 44.51,142.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 40.65,152.84) --
	( 40.65,147.93) --
	( 48.36,147.93) --
	( 48.36,152.84) --
	( 40.65,152.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.65,150.34) -- ( 48.36,150.34);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.79,172.10) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.79,154.58) -- ( 54.79,160.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.79,145.94) -- ( 54.79,141.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 50.93,154.58) --
	( 50.93,145.94) --
	( 58.65,145.94) --
	( 58.65,154.58) --
	( 50.93,154.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 50.93,148.72) -- ( 58.65,148.72);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.08,155.41) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.08,157.00) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.08,148.99) -- ( 65.08,153.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.08,145.81) -- ( 65.08,143.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 61.22,148.99) --
	( 61.22,145.81) --
	( 68.94,145.81) --
	( 68.94,148.99) --
	( 61.22,148.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 61.22,147.56) -- ( 68.94,147.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.37,150.50) -- ( 75.37,157.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.37,143.85) -- ( 75.37,134.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 71.51,150.50) --
	( 71.51,143.85) --
	( 79.22,143.85) --
	( 79.22,150.50) --
	( 71.51,150.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 71.51,147.56) -- ( 79.22,147.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.65,150.29) -- ( 85.65,159.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.65,141.27) -- ( 85.65,134.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 81.80,150.29) --
	( 81.80,141.27) --
	( 89.51,141.27) --
	( 89.51,150.29) --
	( 81.80,150.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 81.80,145.97) -- ( 89.51,145.97);
\end{scope}
\begin{scope}
\path[clip] ( 28.05, 84.68) rectangle ( 91.83,126.59);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 28.05, 84.68) rectangle ( 91.83,126.59);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.05, 93.36) --
	( 91.83, 93.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.05,102.30) --
	( 91.83,102.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.05,111.23) --
	( 91.83,111.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.05,120.17) --
	( 91.83,120.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05, 88.90) --
	( 91.83, 88.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05, 97.83) --
	( 91.83, 97.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,106.77) --
	( 91.83,106.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,115.70) --
	( 91.83,115.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,124.64) --
	( 91.83,124.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.22, 84.68) --
	( 34.22,126.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.51, 84.68) --
	( 44.51,126.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.79, 84.68) --
	( 54.79,126.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.08, 84.68) --
	( 65.08,126.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.37, 84.68) --
	( 75.37,126.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.65, 84.68) --
	( 85.65,126.59);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.22,108.44) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.22,100.08) -- ( 34.22,104.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.22, 96.04) -- ( 34.22, 93.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 30.36,100.08) --
	( 30.36, 96.04) --
	( 38.08, 96.04) --
	( 38.08,100.08) --
	( 30.36,100.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 30.36, 98.77) -- ( 38.08, 98.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.51,105.55) -- ( 44.51,113.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.51, 98.30) -- ( 44.51, 92.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 40.65,105.55) --
	( 40.65, 98.30) --
	( 48.36, 98.30) --
	( 48.36,105.55) --
	( 40.65,105.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.65,100.06) -- ( 48.36,100.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.79,107.24) -- ( 54.79,111.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.79, 99.54) -- ( 54.79, 94.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 50.93,107.24) --
	( 50.93, 99.54) --
	( 58.65, 99.54) --
	( 58.65,107.24) --
	( 50.93,107.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 50.93,103.97) -- ( 58.65,103.97);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.08,118.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.08, 93.35) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.08,108.08) -- ( 65.08,111.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.08,102.82) -- ( 65.08, 95.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 61.22,108.08) --
	( 61.22,102.82) --
	( 68.94,102.82) --
	( 68.94,108.08) --
	( 61.22,108.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 61.22,105.60) -- ( 68.94,105.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.37,124.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.37,121.67) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.37,111.37) -- ( 75.37,118.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.37,104.95) -- ( 75.37, 98.16);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 71.51,111.37) --
	( 71.51,104.95) --
	( 79.22,104.95) --
	( 79.22,111.37) --
	( 71.51,111.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 71.51,108.09) -- ( 79.22,108.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.65,114.00) -- ( 85.65,120.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.65,103.64) -- ( 85.65, 99.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 81.80,114.00) --
	( 81.80,103.64) --
	( 89.51,103.64) --
	( 89.51,114.00) --
	( 81.80,114.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 81.80,107.33) -- ( 89.51,107.33);
\end{scope}
\begin{scope}
\path[clip] ( 28.05, 37.27) rectangle ( 91.83, 79.18);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 28.05, 37.27) rectangle ( 91.83, 79.18);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.05, 39.69) --
	( 91.83, 39.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.05, 49.65) --
	( 91.83, 49.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.05, 59.60) --
	( 91.83, 59.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.05, 69.56) --
	( 91.83, 69.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05, 44.67) --
	( 91.83, 44.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05, 54.62) --
	( 91.83, 54.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05, 64.58) --
	( 91.83, 64.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05, 74.54) --
	( 91.83, 74.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.22, 37.27) --
	( 34.22, 79.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.51, 37.27) --
	( 44.51, 79.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.79, 37.27) --
	( 54.79, 79.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.08, 37.27) --
	( 65.08, 79.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.37, 37.27) --
	( 75.37, 79.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.65, 37.27) --
	( 85.65, 79.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.22, 56.37) -- ( 34.22, 62.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.22, 51.68) -- ( 34.22, 46.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 30.36, 56.37) --
	( 30.36, 51.68) --
	( 38.08, 51.68) --
	( 38.08, 56.37) --
	( 30.36, 56.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 30.36, 54.16) -- ( 38.08, 54.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.51, 51.41) -- ( 44.51, 56.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.51, 47.69) -- ( 44.51, 45.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 40.65, 51.41) --
	( 40.65, 47.69) --
	( 48.36, 47.69) --
	( 48.36, 51.41) --
	( 40.65, 51.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.65, 49.49) -- ( 48.36, 49.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.79, 47.42) -- ( 54.79, 49.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.79, 44.67) -- ( 54.79, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 50.93, 47.42) --
	( 50.93, 44.67) --
	( 58.65, 44.67) --
	( 58.65, 47.42) --
	( 50.93, 47.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 50.93, 46.48) -- ( 58.65, 46.48);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.08, 46.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.08, 43.95) -- ( 65.08, 44.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.08, 42.44) -- ( 65.08, 41.37);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 61.22, 43.95) --
	( 61.22, 42.44) --
	( 68.94, 42.44) --
	( 68.94, 43.95) --
	( 61.22, 43.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 61.22, 43.09) -- ( 68.94, 43.09);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.37, 44.34) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.37, 42.35) -- ( 75.37, 43.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.37, 41.30) -- ( 75.37, 39.80);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 71.51, 42.35) --
	( 71.51, 41.30) --
	( 79.22, 41.30) --
	( 79.22, 42.35) --
	( 71.51, 42.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 71.51, 41.66) -- ( 79.22, 41.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.65, 41.52) -- ( 85.65, 42.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.65, 40.54) -- ( 85.65, 39.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 81.80, 41.52) --
	( 81.80, 40.54) --
	( 89.51, 40.54) --
	( 89.51, 41.52) --
	( 81.80, 41.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 81.80, 41.04) -- ( 89.51, 41.04);
\end{scope}
\begin{scope}
\path[clip] ( 97.33,369.15) rectangle (161.10,411.06);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 97.33,369.15) rectangle (161.10,411.06);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.33,371.27) --
	(161.10,371.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.33,378.99) --
	(161.10,378.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.33,386.71) --
	(161.10,386.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.33,394.43) --
	(161.10,394.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.33,402.14) --
	(161.10,402.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.33,409.86) --
	(161.10,409.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.33,375.13) --
	(161.10,375.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.33,382.85) --
	(161.10,382.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.33,390.57) --
	(161.10,390.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.33,398.28) --
	(161.10,398.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.33,406.00) --
	(161.10,406.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.50,369.15) --
	(103.50,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.78,369.15) --
	(113.78,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.07,369.15) --
	(124.07,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.36,369.15) --
	(134.36,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.65,369.15) --
	(144.65,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.93,369.15) --
	(154.93,411.06);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.50,409.15) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.50,395.70) -- (103.50,402.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.50,387.85) -- (103.50,383.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 99.64,395.70) --
	( 99.64,387.85) --
	(107.36,387.85) --
	(107.36,395.70) --
	( 99.64,395.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 99.64,391.87) -- (107.36,391.87);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.78,408.83) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.78,394.06) -- (113.78,405.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.78,384.66) -- (113.78,379.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (109.93,394.06) --
	(109.93,384.66) --
	(117.64,384.66) --
	(117.64,394.06) --
	(109.93,394.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (109.93,388.18) -- (117.64,388.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.07,388.34) -- (124.07,395.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.07,382.15) -- (124.07,379.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (120.21,388.34) --
	(120.21,382.15) --
	(127.93,382.15) --
	(127.93,388.34) --
	(120.21,388.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (120.21,386.05) -- (127.93,386.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.36,385.64) -- (134.36,389.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.36,381.71) -- (134.36,377.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (130.50,385.64) --
	(130.50,381.71) --
	(138.22,381.71) --
	(138.22,385.64) --
	(130.50,385.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (130.50,383.81) -- (138.22,383.81);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.65,387.20) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.65,382.62) -- (144.65,384.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.65,380.00) -- (144.65,376.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (140.79,382.62) --
	(140.79,380.00) --
	(148.50,380.00) --
	(148.50,382.62) --
	(140.79,382.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (140.79,381.41) -- (148.50,381.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.93,382.70) -- (154.93,386.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.93,379.35) -- (154.93,378.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (151.07,382.70) --
	(151.07,379.35) --
	(158.79,379.35) --
	(158.79,382.70) --
	(151.07,382.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (151.07,380.76) -- (158.79,380.76);
\end{scope}
\begin{scope}
\path[clip] ( 97.33,321.74) rectangle (161.10,363.65);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 97.33,321.74) rectangle (161.10,363.65);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.33,329.64) --
	(161.10,329.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.33,339.47) --
	(161.10,339.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.33,349.30) --
	(161.10,349.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.33,359.13) --
	(161.10,359.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.33,324.73) --
	(161.10,324.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.33,334.56) --
	(161.10,334.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.33,344.39) --
	(161.10,344.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.33,354.22) --
	(161.10,354.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.50,321.74) --
	(103.50,363.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.78,321.74) --
	(113.78,363.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.07,321.74) --
	(124.07,363.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.36,321.74) --
	(134.36,363.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.65,321.74) --
	(144.65,363.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.93,321.74) --
	(154.93,363.65);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.50,341.28) -- (103.50,350.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.50,334.59) -- (103.50,331.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 99.64,341.28) --
	( 99.64,334.59) --
	(107.36,334.59) --
	(107.36,341.28) --
	( 99.64,341.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 99.64,337.46) -- (107.36,337.46);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.78,351.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.78,341.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.78,343.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.78,325.38) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.78,335.23) -- (113.78,340.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.78,331.90) -- (113.78,327.00);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (109.93,335.23) --
	(109.93,331.90) --
	(117.64,331.90) --
	(117.64,335.23) --
	(109.93,335.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (109.93,333.36) -- (117.64,333.36);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.07,335.54) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.07,331.98) -- (124.07,334.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.07,329.67) -- (124.07,328.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (120.21,331.98) --
	(120.21,329.67) --
	(127.93,329.67) --
	(127.93,331.98) --
	(120.21,331.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (120.21,331.05) -- (127.93,331.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.36,329.93) -- (134.36,331.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.36,326.97) -- (134.36,324.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (130.50,329.93) --
	(130.50,326.97) --
	(138.22,326.97) --
	(138.22,329.93) --
	(130.50,329.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (130.50,328.45) -- (138.22,328.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.65,329.37) -- (144.65,332.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.65,326.60) -- (144.65,323.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (140.79,329.37) --
	(140.79,326.60) --
	(148.50,326.60) --
	(148.50,329.37) --
	(140.79,329.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (140.79,327.53) -- (148.50,327.53);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.93,332.13) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.93,328.72) -- (154.93,331.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.93,326.64) -- (154.93,325.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (151.07,328.72) --
	(151.07,326.64) --
	(158.79,326.64) --
	(158.79,328.72) --
	(151.07,328.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (151.07,327.70) -- (158.79,327.70);
\end{scope}
\begin{scope}
\path[clip] ( 97.33,274.32) rectangle (161.10,316.24);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 97.33,274.32) rectangle (161.10,316.24);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.33,279.41) --
	(161.10,279.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.33,289.76) --
	(161.10,289.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.33,300.11) --
	(161.10,300.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.33,310.46) --
	(161.10,310.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.33,284.59) --
	(161.10,284.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.33,294.94) --
	(161.10,294.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.33,305.29) --
	(161.10,305.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.33,315.64) --
	(161.10,315.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.50,274.32) --
	(103.50,316.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.78,274.32) --
	(113.78,316.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.07,274.32) --
	(124.07,316.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.36,274.32) --
	(134.36,316.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.65,274.32) --
	(144.65,316.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.93,274.32) --
	(154.93,316.24);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.50,295.71) -- (103.50,300.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.50,290.72) -- (103.50,287.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 99.64,295.71) --
	( 99.64,290.72) --
	(107.36,290.72) --
	(107.36,295.71) --
	( 99.64,295.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 99.64,293.92) -- (107.36,293.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.78,299.32) -- (113.78,305.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.78,294.26) -- (113.78,286.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (109.93,299.32) --
	(109.93,294.26) --
	(117.64,294.26) --
	(117.64,299.32) --
	(109.93,299.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (109.93,296.06) -- (117.64,296.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.07,299.71) -- (124.07,306.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.07,294.56) -- (124.07,288.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (120.21,299.71) --
	(120.21,294.56) --
	(127.93,294.56) --
	(127.93,299.71) --
	(120.21,299.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (120.21,296.93) -- (127.93,296.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.36,306.17) -- (134.36,312.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.36,296.75) -- (134.36,288.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (130.50,306.17) --
	(130.50,296.75) --
	(138.22,296.75) --
	(138.22,306.17) --
	(130.50,306.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (130.50,300.36) -- (138.22,300.36);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.65,314.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.65,291.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.65,291.60) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.65,303.23) -- (144.65,307.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.65,298.69) -- (144.65,291.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (140.79,303.23) --
	(140.79,298.69) --
	(148.50,298.69) --
	(148.50,303.23) --
	(140.79,303.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (140.79,301.36) -- (148.50,301.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.93,304.82) -- (154.93,312.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.93,297.80) -- (154.93,295.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (151.07,304.82) --
	(151.07,297.80) --
	(158.79,297.80) --
	(158.79,304.82) --
	(151.07,304.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (151.07,300.90) -- (158.79,300.90);
\end{scope}
\begin{scope}
\path[clip] ( 97.33,226.91) rectangle (161.10,268.82);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 97.33,226.91) rectangle (161.10,268.82);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.33,235.71) --
	(161.10,235.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.33,249.49) --
	(161.10,249.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.33,263.28) --
	(161.10,263.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.33,228.82) --
	(161.10,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.33,242.60) --
	(161.10,242.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.33,256.39) --
	(161.10,256.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.50,226.91) --
	(103.50,268.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.78,226.91) --
	(113.78,268.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.07,226.91) --
	(124.07,268.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.36,226.91) --
	(134.36,268.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.65,226.91) --
	(144.65,268.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.93,226.91) --
	(154.93,268.82);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.50,263.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.50,264.07) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.50,256.22) -- (103.50,260.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.50,251.67) -- (103.50,245.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 99.64,256.22) --
	( 99.64,251.67) --
	(107.36,251.67) --
	(107.36,256.22) --
	( 99.64,256.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 99.64,254.39) -- (107.36,254.39);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.78,266.92) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.78,256.60) -- (113.78,263.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.78,250.81) -- (113.78,247.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (109.93,256.60) --
	(109.93,250.81) --
	(117.64,250.81) --
	(117.64,256.60) --
	(109.93,256.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (109.93,252.74) -- (117.64,252.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.07,256.20) -- (124.07,262.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.07,249.92) -- (124.07,245.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (120.21,256.20) --
	(120.21,249.92) --
	(127.93,249.92) --
	(127.93,256.20) --
	(120.21,256.20) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (120.21,253.18) -- (127.93,253.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.36,258.89) -- (134.36,266.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.36,251.20) -- (134.36,247.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (130.50,258.89) --
	(130.50,251.20) --
	(138.22,251.20) --
	(138.22,258.89) --
	(130.50,258.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (130.50,255.14) -- (138.22,255.14);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.65,243.21) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.65,256.42) -- (144.65,262.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.65,251.30) -- (144.65,247.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (140.79,256.42) --
	(140.79,251.30) --
	(148.50,251.30) --
	(148.50,256.42) --
	(140.79,256.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (140.79,253.75) -- (148.50,253.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.93,258.40) -- (154.93,266.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.93,250.94) -- (154.93,246.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (151.07,258.40) --
	(151.07,250.94) --
	(158.79,250.94) --
	(158.79,258.40) --
	(151.07,258.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (151.07,253.61) -- (158.79,253.61);
\end{scope}
\begin{scope}
\path[clip] ( 97.33,179.50) rectangle (161.10,221.41);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 97.33,179.50) rectangle (161.10,221.41);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.33,187.33) --
	(161.10,187.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.33,199.17) --
	(161.10,199.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.33,211.01) --
	(161.10,211.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.33,181.41) --
	(161.10,181.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.33,193.25) --
	(161.10,193.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.33,205.09) --
	(161.10,205.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.33,216.93) --
	(161.10,216.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.50,179.50) --
	(103.50,221.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.78,179.50) --
	(113.78,221.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.07,179.50) --
	(124.07,221.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.36,179.50) --
	(134.36,221.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.65,179.50) --
	(144.65,221.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.93,179.50) --
	(154.93,221.41);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.50,212.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.50,219.51) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.50,204.25) -- (103.50,210.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.50,199.58) -- (103.50,194.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 99.64,204.25) --
	( 99.64,199.58) --
	(107.36,199.58) --
	(107.36,204.25) --
	( 99.64,204.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 99.64,201.65) -- (107.36,201.65);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.78,216.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.78,200.39) -- (113.78,208.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.78,194.71) -- (113.78,188.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (109.93,200.39) --
	(109.93,194.71) --
	(117.64,194.71) --
	(117.64,200.39) --
	(109.93,200.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (109.93,198.14) -- (117.64,198.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.07,194.72) -- (124.07,197.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.07,191.13) -- (124.07,188.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (120.21,194.72) --
	(120.21,191.13) --
	(127.93,191.13) --
	(127.93,194.72) --
	(120.21,194.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (120.21,192.99) -- (127.93,192.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.36,189.58) -- (134.36,190.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.36,187.81) -- (134.36,185.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (130.50,189.58) --
	(130.50,187.81) --
	(138.22,187.81) --
	(138.22,189.58) --
	(130.50,189.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (130.50,188.74) -- (138.22,188.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.65,184.87) -- (144.65,185.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.65,184.28) -- (144.65,183.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (140.79,184.87) --
	(140.79,184.28) --
	(148.50,184.28) --
	(148.50,184.87) --
	(140.79,184.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (140.79,184.55) -- (148.50,184.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.93,181.41) -- (154.93,181.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.93,181.41) -- (154.93,181.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (151.07,181.41) --
	(151.07,181.41) --
	(158.79,181.41) --
	(158.79,181.41) --
	(151.07,181.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (151.07,181.41) -- (158.79,181.41);
\end{scope}
\begin{scope}
\path[clip] ( 97.33,132.09) rectangle (161.10,174.00);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 97.33,132.09) rectangle (161.10,174.00);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.33,137.18) --
	(161.10,137.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.33,144.12) --
	(161.10,144.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.33,151.05) --
	(161.10,151.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.33,157.99) --
	(161.10,157.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.33,164.92) --
	(161.10,164.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.33,171.86) --
	(161.10,171.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.33,133.71) --
	(161.10,133.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.33,140.65) --
	(161.10,140.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.33,147.58) --
	(161.10,147.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.33,154.52) --
	(161.10,154.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.33,161.46) --
	(161.10,161.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.33,168.39) --
	(161.10,168.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.50,132.09) --
	(103.50,174.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.78,132.09) --
	(113.78,174.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.07,132.09) --
	(124.07,174.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.36,132.09) --
	(134.36,174.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.65,132.09) --
	(144.65,174.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.93,132.09) --
	(154.93,174.00);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.50,153.77) -- (103.50,161.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.50,148.04) -- (103.50,143.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 99.64,153.77) --
	( 99.64,148.04) --
	(107.36,148.04) --
	(107.36,153.77) --
	( 99.64,153.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 99.64,150.56) -- (107.36,150.56);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.78,170.96) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.78,156.95) -- (113.78,164.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.78,147.87) -- (113.78,141.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (109.93,156.95) --
	(109.93,147.87) --
	(117.64,147.87) --
	(117.64,156.95) --
	(109.93,156.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (109.93,152.28) -- (117.64,152.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.07,154.01) -- (124.07,162.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.07,147.95) -- (124.07,142.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (120.21,154.01) --
	(120.21,147.95) --
	(127.93,147.95) --
	(127.93,154.01) --
	(120.21,154.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (120.21,152.61) -- (127.93,152.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.36,153.63) -- (134.36,161.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.36,144.96) -- (134.36,139.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (130.50,153.63) --
	(130.50,144.96) --
	(138.22,144.96) --
	(138.22,153.63) --
	(130.50,153.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (130.50,147.83) -- (138.22,147.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.65,153.67) -- (144.65,159.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.65,145.18) -- (144.65,138.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (140.79,153.67) --
	(140.79,145.18) --
	(148.50,145.18) --
	(148.50,153.67) --
	(140.79,153.67) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (140.79,149.61) -- (148.50,149.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.93,152.69) -- (154.93,157.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.93,144.37) -- (154.93,139.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (151.07,152.69) --
	(151.07,144.37) --
	(158.79,144.37) --
	(158.79,152.69) --
	(151.07,152.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (151.07,149.14) -- (158.79,149.14);
\end{scope}
\begin{scope}
\path[clip] ( 97.33, 84.68) rectangle (161.10,126.59);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 97.33, 84.68) rectangle (161.10,126.59);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.33, 93.36) --
	(161.10, 93.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.33,102.30) --
	(161.10,102.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.33,111.23) --
	(161.10,111.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.33,120.17) --
	(161.10,120.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.33, 88.90) --
	(161.10, 88.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.33, 97.83) --
	(161.10, 97.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.33,106.77) --
	(161.10,106.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.33,115.70) --
	(161.10,115.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.33,124.64) --
	(161.10,124.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.50, 84.68) --
	(103.50,126.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.78, 84.68) --
	(113.78,126.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.07, 84.68) --
	(124.07,126.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.36, 84.68) --
	(134.36,126.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.65, 84.68) --
	(144.65,126.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.93, 84.68) --
	(154.93,126.59);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.50,108.44) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.50,100.08) -- (103.50,104.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.50, 96.04) -- (103.50, 93.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 99.64,100.08) --
	( 99.64, 96.04) --
	(107.36, 96.04) --
	(107.36,100.08) --
	( 99.64,100.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 99.64, 98.77) -- (107.36, 98.77);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.78,107.43) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.78, 95.39) -- (113.78, 98.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.78, 91.77) -- (113.78, 89.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (109.93, 95.39) --
	(109.93, 91.77) --
	(117.64, 91.77) --
	(117.64, 95.39) --
	(109.93, 95.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (109.93, 93.29) -- (117.64, 93.29);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.07, 95.79) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.07, 92.14) -- (124.07, 94.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.07, 89.89) -- (124.07, 87.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (120.21, 92.14) --
	(120.21, 89.89) --
	(127.93, 89.89) --
	(127.93, 92.14) --
	(120.21, 92.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (120.21, 91.11) -- (127.93, 91.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.36, 89.77) -- (134.36, 91.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.36, 88.15) -- (134.36, 87.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (130.50, 89.77) --
	(130.50, 88.15) --
	(138.22, 88.15) --
	(138.22, 89.77) --
	(130.50, 89.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (130.50, 88.72) -- (138.22, 88.72);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.65, 89.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.65, 89.03) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.65, 88.07) -- (144.65, 88.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.65, 87.55) -- (144.65, 87.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (140.79, 88.07) --
	(140.79, 87.55) --
	(148.50, 87.55) --
	(148.50, 88.07) --
	(140.79, 88.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (140.79, 87.80) -- (148.50, 87.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.93, 88.03) -- (154.93, 88.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.93, 87.26) -- (154.93, 86.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (151.07, 88.03) --
	(151.07, 87.26) --
	(158.79, 87.26) --
	(158.79, 88.03) --
	(151.07, 88.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (151.07, 87.53) -- (158.79, 87.53);
\end{scope}
\begin{scope}
\path[clip] ( 97.33, 37.27) rectangle (161.10, 79.18);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 97.33, 37.27) rectangle (161.10, 79.18);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.33, 39.69) --
	(161.10, 39.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.33, 49.65) --
	(161.10, 49.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.33, 59.60) --
	(161.10, 59.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.33, 69.56) --
	(161.10, 69.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.33, 44.67) --
	(161.10, 44.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.33, 54.62) --
	(161.10, 54.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.33, 64.58) --
	(161.10, 64.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.33, 74.54) --
	(161.10, 74.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.50, 37.27) --
	(103.50, 79.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.78, 37.27) --
	(113.78, 79.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.07, 37.27) --
	(124.07, 79.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.36, 37.27) --
	(134.36, 79.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.65, 37.27) --
	(144.65, 79.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.93, 37.27) --
	(154.93, 79.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.50, 56.37) -- (103.50, 62.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.50, 51.68) -- (103.50, 46.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 99.64, 56.37) --
	( 99.64, 51.68) --
	(107.36, 51.68) --
	(107.36, 56.37) --
	( 99.64, 56.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 99.64, 54.16) -- (107.36, 54.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.78, 58.44) -- (113.78, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.78, 54.26) -- (113.78, 49.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (109.93, 58.44) --
	(109.93, 54.26) --
	(117.64, 54.26) --
	(117.64, 58.44) --
	(109.93, 58.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (109.93, 56.17) -- (117.64, 56.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.07, 61.50) -- (124.07, 64.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.07, 56.15) -- (124.07, 52.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (120.21, 61.50) --
	(120.21, 56.15) --
	(127.93, 56.15) --
	(127.93, 61.50) --
	(120.21, 61.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (120.21, 58.69) -- (127.93, 58.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.36, 65.93) -- (134.36, 73.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.36, 59.02) -- (134.36, 54.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (130.50, 65.93) --
	(130.50, 59.02) --
	(138.22, 59.02) --
	(138.22, 65.93) --
	(130.50, 65.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (130.50, 61.74) -- (138.22, 61.74);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.65, 50.88) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.65, 65.67) -- (144.65, 72.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.65, 59.88) -- (144.65, 52.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (140.79, 65.67) --
	(140.79, 59.88) --
	(148.50, 59.88) --
	(148.50, 65.67) --
	(140.79, 65.67) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (140.79, 63.59) -- (148.50, 63.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.93, 68.10) -- (154.93, 77.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.93, 58.76) -- (154.93, 54.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (151.07, 68.10) --
	(151.07, 58.76) --
	(158.79, 58.76) --
	(158.79, 68.10) --
	(151.07, 68.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (151.07, 62.73) -- (158.79, 62.73);
\end{scope}
\begin{scope}
\path[clip] (166.60,369.15) rectangle (230.38,411.06);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (166.60,369.15) rectangle (230.38,411.06);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.60,371.27) --
	(230.38,371.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.60,378.99) --
	(230.38,378.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.60,386.71) --
	(230.38,386.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.60,394.43) --
	(230.38,394.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.60,402.14) --
	(230.38,402.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.60,409.86) --
	(230.38,409.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.60,375.13) --
	(230.38,375.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.60,382.85) --
	(230.38,382.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.60,390.57) --
	(230.38,390.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.60,398.28) --
	(230.38,398.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.60,406.00) --
	(230.38,406.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.78,369.15) --
	(172.78,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.06,369.15) --
	(183.06,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.35,369.15) --
	(193.35,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.64,369.15) --
	(203.64,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.93,369.15) --
	(213.93,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.21,369.15) --
	(224.21,411.06);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.78,409.15) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.78,395.70) -- (172.78,402.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.78,387.85) -- (172.78,383.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.92,395.70) --
	(168.92,387.85) --
	(176.63,387.85) --
	(176.63,395.70) --
	(168.92,395.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (168.92,391.87) -- (176.63,391.87);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.06,404.58) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.06,388.63) -- (183.06,395.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.06,383.37) -- (183.06,379.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (179.21,388.63) --
	(179.21,383.37) --
	(186.92,383.37) --
	(186.92,388.63) --
	(179.21,388.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (179.21,386.53) -- (186.92,386.53);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.35,384.25) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.35,380.64) -- (193.35,383.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.35,378.40) -- (193.35,375.51);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (189.49,380.64) --
	(189.49,378.40) --
	(197.21,378.40) --
	(197.21,380.64) --
	(189.49,380.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (189.49,379.43) -- (197.21,379.43);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.64,377.13) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.64,375.39) -- (203.64,377.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.64,374.27) -- (203.64,373.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (199.78,375.39) --
	(199.78,374.27) --
	(207.50,374.27) --
	(207.50,375.39) --
	(199.78,375.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.78,375.01) -- (207.50,375.01);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.93,371.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.93,374.98) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.93,373.52) -- (213.93,373.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.93,372.90) -- (213.93,372.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (210.07,373.52) --
	(210.07,372.90) --
	(217.78,372.90) --
	(217.78,373.52) --
	(210.07,373.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (210.07,373.42) -- (217.78,373.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.21,373.39) -- (224.21,374.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.21,372.36) -- (224.21,371.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (220.35,373.39) --
	(220.35,372.36) --
	(228.07,372.36) --
	(228.07,373.39) --
	(220.35,373.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (220.35,372.74) -- (228.07,372.74);
\end{scope}
\begin{scope}
\path[clip] (166.60,321.74) rectangle (230.38,363.65);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (166.60,321.74) rectangle (230.38,363.65);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.60,329.64) --
	(230.38,329.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.60,339.47) --
	(230.38,339.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.60,349.30) --
	(230.38,349.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.60,359.13) --
	(230.38,359.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.60,324.73) --
	(230.38,324.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.60,334.56) --
	(230.38,334.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.60,344.39) --
	(230.38,344.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.60,354.22) --
	(230.38,354.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.78,321.74) --
	(172.78,363.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.06,321.74) --
	(183.06,363.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.35,321.74) --
	(193.35,363.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.64,321.74) --
	(203.64,363.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.93,321.74) --
	(213.93,363.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.21,321.74) --
	(224.21,363.65);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.78,341.28) -- (172.78,350.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.78,334.59) -- (172.78,331.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.92,341.28) --
	(168.92,334.59) --
	(176.63,334.59) --
	(176.63,341.28) --
	(168.92,341.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (168.92,337.46) -- (176.63,337.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.06,339.87) -- (183.06,344.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.06,333.93) -- (183.06,330.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (179.21,339.87) --
	(179.21,333.93) --
	(186.92,333.93) --
	(186.92,339.87) --
	(179.21,339.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (179.21,336.43) -- (186.92,336.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.35,335.49) -- (193.35,339.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.35,331.60) -- (193.35,327.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (189.49,335.49) --
	(189.49,331.60) --
	(197.21,331.60) --
	(197.21,335.49) --
	(189.49,335.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (189.49,333.86) -- (197.21,333.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.64,333.44) -- (203.64,335.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.64,330.03) -- (203.64,327.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (199.78,333.44) --
	(199.78,330.03) --
	(207.50,330.03) --
	(207.50,333.44) --
	(199.78,333.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.78,331.37) -- (207.50,331.37);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.93,325.09) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.93,330.99) -- (213.93,333.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.93,329.07) -- (213.93,327.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (210.07,330.99) --
	(210.07,329.07) --
	(217.78,329.07) --
	(217.78,330.99) --
	(210.07,330.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (210.07,330.15) -- (217.78,330.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.21,331.06) -- (224.21,334.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.21,328.04) -- (224.21,324.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (220.35,331.06) --
	(220.35,328.04) --
	(228.07,328.04) --
	(228.07,331.06) --
	(220.35,331.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (220.35,329.20) -- (228.07,329.20);
\end{scope}
\begin{scope}
\path[clip] (166.60,274.32) rectangle (230.38,316.24);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (166.60,274.32) rectangle (230.38,316.24);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.60,279.41) --
	(230.38,279.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.60,289.76) --
	(230.38,289.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.60,300.11) --
	(230.38,300.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.60,310.46) --
	(230.38,310.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.60,284.59) --
	(230.38,284.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.60,294.94) --
	(230.38,294.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.60,305.29) --
	(230.38,305.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.60,315.64) --
	(230.38,315.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.78,274.32) --
	(172.78,316.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.06,274.32) --
	(183.06,316.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.35,274.32) --
	(193.35,316.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.64,274.32) --
	(203.64,316.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.93,274.32) --
	(213.93,316.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.21,274.32) --
	(224.21,316.24);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.78,295.71) -- (172.78,300.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.78,290.72) -- (172.78,287.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.92,295.71) --
	(168.92,290.72) --
	(176.63,290.72) --
	(176.63,295.71) --
	(168.92,295.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (168.92,293.92) -- (176.63,293.92);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.06,284.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.06,299.05) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.06,293.42) -- (183.06,295.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.06,290.27) -- (183.06,286.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (179.21,293.42) --
	(179.21,290.27) --
	(186.92,290.27) --
	(186.92,293.42) --
	(179.21,293.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (179.21,291.86) -- (186.92,291.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.35,289.30) -- (193.35,292.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.35,286.28) -- (193.35,282.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (189.49,289.30) --
	(189.49,286.28) --
	(197.21,286.28) --
	(197.21,289.30) --
	(189.49,289.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (189.49,287.54) -- (197.21,287.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.64,286.50) -- (203.64,288.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.64,283.83) -- (203.64,281.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (199.78,286.50) --
	(199.78,283.83) --
	(207.50,283.83) --
	(207.50,286.50) --
	(199.78,286.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.78,285.14) -- (207.50,285.14);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.93,280.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.93,287.05) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.93,284.45) -- (213.93,285.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.93,282.81) -- (213.93,281.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (210.07,284.45) --
	(210.07,282.81) --
	(217.78,282.81) --
	(217.78,284.45) --
	(210.07,284.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (210.07,283.95) -- (217.78,283.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.21,284.57) -- (224.21,287.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.21,282.13) -- (224.21,279.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (220.35,284.57) --
	(220.35,282.13) --
	(228.07,282.13) --
	(228.07,284.57) --
	(220.35,284.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (220.35,283.02) -- (228.07,283.02);
\end{scope}
\begin{scope}
\path[clip] (166.60,226.91) rectangle (230.38,268.82);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (166.60,226.91) rectangle (230.38,268.82);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.60,235.71) --
	(230.38,235.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.60,249.49) --
	(230.38,249.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.60,263.28) --
	(230.38,263.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.60,228.82) --
	(230.38,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.60,242.60) --
	(230.38,242.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.60,256.39) --
	(230.38,256.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.78,226.91) --
	(172.78,268.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.06,226.91) --
	(183.06,268.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.35,226.91) --
	(193.35,268.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.64,226.91) --
	(203.64,268.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.93,226.91) --
	(213.93,268.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.21,226.91) --
	(224.21,268.82);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.78,263.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.78,264.07) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.78,256.22) -- (172.78,260.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.78,251.67) -- (172.78,245.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.92,256.22) --
	(168.92,251.67) --
	(176.63,251.67) --
	(176.63,256.22) --
	(168.92,256.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (168.92,254.39) -- (176.63,254.39);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.06,240.21) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.06,251.24) -- (183.06,256.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.06,246.94) -- (183.06,244.44);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (179.21,251.24) --
	(179.21,246.94) --
	(186.92,246.94) --
	(186.92,251.24) --
	(179.21,251.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (179.21,249.30) -- (186.92,249.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.35,244.29) -- (193.35,247.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.35,241.36) -- (193.35,239.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (189.49,244.29) --
	(189.49,241.36) --
	(197.21,241.36) --
	(197.21,244.29) --
	(189.49,244.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (189.49,243.21) -- (197.21,243.21);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.64,238.96) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.64,237.17) -- (203.64,238.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.64,236.01) -- (203.64,235.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (199.78,237.17) --
	(199.78,236.01) --
	(207.50,236.01) --
	(207.50,237.17) --
	(199.78,237.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.78,236.46) -- (207.50,236.46);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.93,231.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.93,231.71) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.93,232.53) -- (213.93,232.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.93,232.21) -- (213.93,231.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (210.07,232.53) --
	(210.07,232.21) --
	(217.78,232.21) --
	(217.78,232.53) --
	(210.07,232.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (210.07,232.43) -- (217.78,232.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.21,228.82) -- (224.21,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.21,228.82) -- (224.21,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (220.35,228.82) --
	(220.35,228.82) --
	(228.07,228.82) --
	(228.07,228.82) --
	(220.35,228.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (220.35,228.82) -- (228.07,228.82);
\end{scope}
\begin{scope}
\path[clip] (166.60,179.50) rectangle (230.38,221.41);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (166.60,179.50) rectangle (230.38,221.41);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.60,187.33) --
	(230.38,187.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.60,199.17) --
	(230.38,199.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.60,211.01) --
	(230.38,211.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.60,181.41) --
	(230.38,181.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.60,193.25) --
	(230.38,193.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.60,205.09) --
	(230.38,205.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.60,216.93) --
	(230.38,216.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.78,179.50) --
	(172.78,221.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.06,179.50) --
	(183.06,221.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.35,179.50) --
	(193.35,221.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.64,179.50) --
	(203.64,221.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.93,179.50) --
	(213.93,221.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.21,179.50) --
	(224.21,221.41);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.78,212.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.78,219.51) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.78,204.25) -- (172.78,210.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.78,199.58) -- (172.78,194.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.92,204.25) --
	(168.92,199.58) --
	(176.63,199.58) --
	(176.63,204.25) --
	(168.92,204.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (168.92,201.65) -- (176.63,201.65);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.06,214.96) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.06,199.77) -- (183.06,203.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.06,196.03) -- (183.06,192.06);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (179.21,199.77) --
	(179.21,196.03) --
	(186.92,196.03) --
	(186.92,199.77) --
	(179.21,199.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (179.21,198.30) -- (186.92,198.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.35,194.78) -- (193.35,198.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.35,192.29) -- (193.35,188.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (189.49,194.78) --
	(189.49,192.29) --
	(197.21,192.29) --
	(197.21,194.78) --
	(189.49,194.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (189.49,193.73) -- (197.21,193.73);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.64,186.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.64,186.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.64,186.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.64,185.37) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.64,189.74) -- (203.64,191.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.64,188.53) -- (203.64,187.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (199.78,189.74) --
	(199.78,188.53) --
	(207.50,188.53) --
	(207.50,189.74) --
	(199.78,189.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.78,188.95) -- (207.50,188.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.93,184.75) -- (213.93,185.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.93,184.16) -- (213.93,183.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (210.07,184.75) --
	(210.07,184.16) --
	(217.78,184.16) --
	(217.78,184.75) --
	(210.07,184.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (210.07,184.36) -- (217.78,184.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.21,181.41) -- (224.21,181.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.21,181.41) -- (224.21,181.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (220.35,181.41) --
	(220.35,181.41) --
	(228.07,181.41) --
	(228.07,181.41) --
	(220.35,181.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (220.35,181.41) -- (228.07,181.41);
\end{scope}
\begin{scope}
\path[clip] (166.60,132.09) rectangle (230.38,174.00);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (166.60,132.09) rectangle (230.38,174.00);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.60,137.18) --
	(230.38,137.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.60,144.12) --
	(230.38,144.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.60,151.05) --
	(230.38,151.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.60,157.99) --
	(230.38,157.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.60,164.92) --
	(230.38,164.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.60,171.86) --
	(230.38,171.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.60,133.71) --
	(230.38,133.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.60,140.65) --
	(230.38,140.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.60,147.58) --
	(230.38,147.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.60,154.52) --
	(230.38,154.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.60,161.46) --
	(230.38,161.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.60,168.39) --
	(230.38,168.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.78,132.09) --
	(172.78,174.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.06,132.09) --
	(183.06,174.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.35,132.09) --
	(193.35,174.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.64,132.09) --
	(203.64,174.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.93,132.09) --
	(213.93,174.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.21,132.09) --
	(224.21,174.00);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.78,153.77) -- (172.78,161.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.78,148.04) -- (172.78,143.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.92,153.77) --
	(168.92,148.04) --
	(176.63,148.04) --
	(176.63,153.77) --
	(168.92,153.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (168.92,150.56) -- (176.63,150.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.06,156.78) -- (183.06,168.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.06,148.74) -- (183.06,143.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (179.21,156.78) --
	(179.21,148.74) --
	(186.92,148.74) --
	(186.92,156.78) --
	(179.21,156.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (179.21,153.16) -- (186.92,153.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.35,154.05) -- (193.35,160.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.35,146.75) -- (193.35,138.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (189.49,154.05) --
	(189.49,146.75) --
	(197.21,146.75) --
	(197.21,154.05) --
	(189.49,154.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (189.49,151.40) -- (197.21,151.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.64,155.79) -- (203.64,161.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.64,147.87) -- (203.64,143.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (199.78,155.79) --
	(199.78,147.87) --
	(207.50,147.87) --
	(207.50,155.79) --
	(199.78,155.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.78,150.46) -- (207.50,150.46);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.93,142.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.93,163.34) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.93,155.05) -- (213.93,157.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.93,150.57) -- (213.93,146.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (210.07,155.05) --
	(210.07,150.57) --
	(217.78,150.57) --
	(217.78,155.05) --
	(210.07,155.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (210.07,153.48) -- (217.78,153.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.21,156.36) -- (224.21,165.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.21,150.06) -- (224.21,142.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (220.35,156.36) --
	(220.35,150.06) --
	(228.07,150.06) --
	(228.07,156.36) --
	(220.35,156.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (220.35,152.36) -- (228.07,152.36);
\end{scope}
\begin{scope}
\path[clip] (166.60, 84.68) rectangle (230.38,126.59);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (166.60, 84.68) rectangle (230.38,126.59);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.60, 93.36) --
	(230.38, 93.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.60,102.30) --
	(230.38,102.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.60,111.23) --
	(230.38,111.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.60,120.17) --
	(230.38,120.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.60, 88.90) --
	(230.38, 88.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.60, 97.83) --
	(230.38, 97.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.60,106.77) --
	(230.38,106.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.60,115.70) --
	(230.38,115.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.60,124.64) --
	(230.38,124.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.78, 84.68) --
	(172.78,126.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.06, 84.68) --
	(183.06,126.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.35, 84.68) --
	(193.35,126.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.64, 84.68) --
	(203.64,126.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.93, 84.68) --
	(213.93,126.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.21, 84.68) --
	(224.21,126.59);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.78,108.44) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.78,100.08) -- (172.78,104.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.78, 96.04) -- (172.78, 93.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.92,100.08) --
	(168.92, 96.04) --
	(176.63, 96.04) --
	(176.63,100.08) --
	(168.92,100.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (168.92, 98.77) -- (176.63, 98.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.06, 97.91) -- (183.06,100.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.06, 93.86) -- (183.06, 92.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (179.21, 97.91) --
	(179.21, 93.86) --
	(186.92, 93.86) --
	(186.92, 97.91) --
	(179.21, 97.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (179.21, 96.55) -- (186.92, 96.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.35, 97.15) -- (193.35,100.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.35, 92.21) -- (193.35, 89.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (189.49, 97.15) --
	(189.49, 92.21) --
	(197.21, 92.21) --
	(197.21, 97.15) --
	(189.49, 97.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (189.49, 94.54) -- (197.21, 94.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.64, 92.08) -- (203.64, 94.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.64, 90.19) -- (203.64, 87.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (199.78, 92.08) --
	(199.78, 90.19) --
	(207.50, 90.19) --
	(207.50, 92.08) --
	(199.78, 92.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.78, 91.18) -- (207.50, 91.18);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.93, 88.87) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.93, 87.90) -- (213.93, 88.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.93, 87.32) -- (213.93, 87.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (210.07, 87.90) --
	(210.07, 87.32) --
	(217.78, 87.32) --
	(217.78, 87.90) --
	(210.07, 87.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (210.07, 87.48) -- (217.78, 87.48);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.21, 86.86) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.21, 86.71) -- (224.21, 86.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.21, 86.62) -- (224.21, 86.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (220.35, 86.71) --
	(220.35, 86.62) --
	(228.07, 86.62) --
	(228.07, 86.71) --
	(220.35, 86.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (220.35, 86.66) -- (228.07, 86.66);
\end{scope}
\begin{scope}
\path[clip] (166.60, 37.27) rectangle (230.38, 79.18);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (166.60, 37.27) rectangle (230.38, 79.18);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.60, 39.69) --
	(230.38, 39.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.60, 49.65) --
	(230.38, 49.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.60, 59.60) --
	(230.38, 59.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.60, 69.56) --
	(230.38, 69.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.60, 44.67) --
	(230.38, 44.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.60, 54.62) --
	(230.38, 54.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.60, 64.58) --
	(230.38, 64.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.60, 74.54) --
	(230.38, 74.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.78, 37.27) --
	(172.78, 79.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.06, 37.27) --
	(183.06, 79.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.35, 37.27) --
	(193.35, 79.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.64, 37.27) --
	(203.64, 79.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.93, 37.27) --
	(213.93, 79.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.21, 37.27) --
	(224.21, 79.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.78, 56.37) -- (172.78, 62.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.78, 51.68) -- (172.78, 46.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.92, 56.37) --
	(168.92, 51.68) --
	(176.63, 51.68) --
	(176.63, 56.37) --
	(168.92, 56.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (168.92, 54.16) -- (176.63, 54.16);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.06, 61.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.06, 60.84) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.06, 54.15) -- (183.06, 57.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.06, 49.71) -- (183.06, 44.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (179.21, 54.15) --
	(179.21, 49.71) --
	(186.92, 49.71) --
	(186.92, 54.15) --
	(179.21, 54.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (179.21, 52.24) -- (186.92, 52.24);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.35, 60.05) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.35, 50.88) -- (193.35, 56.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.35, 47.29) -- (193.35, 44.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (189.49, 50.88) --
	(189.49, 47.29) --
	(197.21, 47.29) --
	(197.21, 50.88) --
	(189.49, 50.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (189.49, 48.71) -- (197.21, 48.71);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.64, 47.59) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.64, 44.90) -- (203.64, 46.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.64, 43.22) -- (203.64, 41.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (199.78, 44.90) --
	(199.78, 43.22) --
	(207.50, 43.22) --
	(207.50, 44.90) --
	(199.78, 44.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.78, 43.86) -- (207.50, 43.86);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.93, 39.74) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.93, 40.61) -- (213.93, 40.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.93, 40.30) -- (213.93, 40.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (210.07, 40.61) --
	(210.07, 40.30) --
	(217.78, 40.30) --
	(217.78, 40.61) --
	(210.07, 40.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (210.07, 40.46) -- (217.78, 40.46);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.21, 39.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.21, 39.40) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.21, 39.30) -- (224.21, 39.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.21, 39.24) -- (224.21, 39.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (220.35, 39.30) --
	(220.35, 39.24) --
	(228.07, 39.24) --
	(228.07, 39.30) --
	(220.35, 39.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (220.35, 39.27) -- (228.07, 39.27);
\end{scope}
\begin{scope}
\path[clip] ( 28.05,411.06) rectangle ( 91.83,428.12);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 28.05,411.06) rectangle ( 91.83,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.94,416.56) {$\overline{\mu}$};
\end{scope}
\begin{scope}
\path[clip] ( 97.33,411.06) rectangle (161.10,428.12);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 97.33,411.06) rectangle (161.10,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (129.22,416.56) {$\overline{\nu}$};
\end{scope}
\begin{scope}
\path[clip] (166.60,411.06) rectangle (230.38,428.12);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (166.60,411.06) rectangle (230.38,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (198.49,416.56) {$\overline{\mu}\overline{\nu}$};
\end{scope}
\begin{scope}
\path[clip] (230.38,369.15) rectangle (247.44,411.06);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (230.38,369.15) rectangle (247.44,411.06);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.88,390.10) {CV};
\end{scope}
\begin{scope}
\path[clip] (230.38,321.74) rectangle (247.44,363.65);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (230.38,321.74) rectangle (247.44,363.65);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.88,342.69) {row CV};
\end{scope}
\begin{scope}
\path[clip] (230.38,274.32) rectangle (247.44,316.24);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (230.38,274.32) rectangle (247.44,316.24);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.88,295.28) {col CV};
\end{scope}
\begin{scope}
\path[clip] (230.38,226.91) rectangle (247.44,268.82);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (230.38,226.91) rectangle (247.44,268.82);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.88,247.87) {$\overline{\mu}$ CV};
\end{scope}
\begin{scope}
\path[clip] (230.38,179.50) rectangle (247.44,221.41);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (230.38,179.50) rectangle (247.44,221.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.88,200.46) {$\overline{\nu}$ CV};
\end{scope}
\begin{scope}
\path[clip] (230.38,132.09) rectangle (247.44,174.00);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (230.38,132.09) rectangle (247.44,174.00);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.88,153.05) {$\chi^2$};
\end{scope}
\begin{scope}
\path[clip] (230.38, 84.68) rectangle (247.44,126.59);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (230.38, 84.68) rectangle (247.44,126.59);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.88,105.63) {row corr};
\end{scope}
\begin{scope}
\path[clip] (230.38, 37.27) rectangle (247.44, 79.18);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (230.38, 37.27) rectangle (247.44, 79.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.88, 58.22) {col corr};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.22, 34.52) --
	( 34.22, 37.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.51, 34.52) --
	( 44.51, 37.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.79, 34.52) --
	( 54.79, 37.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.08, 34.52) --
	( 65.08, 37.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.37, 34.52) --
	( 75.37, 37.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.65, 34.52) --
	( 85.65, 37.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.25, 32.32) {0};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.54, 32.32) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 57.82, 32.32) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 68.11, 32.32) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 78.40, 32.32) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 88.68, 32.32) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.50, 34.52) --
	(103.50, 37.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.78, 34.52) --
	(113.78, 37.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.07, 34.52) --
	(124.07, 37.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.36, 34.52) --
	(134.36, 37.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.65, 34.52) --
	(144.65, 37.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.93, 34.52) --
	(154.93, 37.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.53, 32.32) {0};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (116.81, 32.32) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (127.10, 32.32) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (137.39, 32.32) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (147.68, 32.32) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (157.96, 32.32) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.78, 34.52) --
	(172.78, 37.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.06, 34.52) --
	(183.06, 37.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.35, 34.52) --
	(193.35, 37.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.64, 34.52) --
	(203.64, 37.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.93, 34.52) --
	(213.93, 37.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.21, 34.52) --
	(224.21, 37.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.81, 32.32) {0};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (186.09, 32.32) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (196.38, 32.32) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (206.67, 32.32) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (216.96, 32.32) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.24, 32.32) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 23.10,372.10) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 23.10,379.82) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 23.10,387.54) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 23.10,395.25) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 23.10,402.97) {3.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.30,375.13) --
	( 28.05,375.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.30,382.85) --
	( 28.05,382.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.30,390.57) --
	( 28.05,390.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.30,398.28) --
	( 28.05,398.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.30,406.00) --
	( 28.05,406.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 23.10,321.70) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 23.10,331.53) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 23.10,341.36) {1.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 23.10,351.19) {1.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.30,324.73) --
	( 28.05,324.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.30,334.56) --
	( 28.05,334.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.30,344.39) --
	( 28.05,344.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.30,354.22) --
	( 28.05,354.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 23.10,281.56) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 23.10,291.91) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 23.10,302.26) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 23.10,312.60) {1.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.30,284.59) --
	( 28.05,284.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.30,294.94) --
	( 28.05,294.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.30,305.29) --
	( 28.05,305.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.30,315.64) --
	( 28.05,315.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 23.10,225.79) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 23.10,239.57) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 23.10,253.36) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.30,228.82) --
	( 28.05,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.30,242.60) --
	( 28.05,242.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.30,256.39) --
	( 28.05,256.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 23.10,178.38) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 23.10,190.22) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 23.10,202.06) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 23.10,213.90) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.30,181.41) --
	( 28.05,181.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.30,193.25) --
	( 28.05,193.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.30,205.09) --
	( 28.05,205.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.30,216.93) --
	( 28.05,216.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 23.10,130.68) {1500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 23.10,137.62) {2000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 23.10,144.55) {2500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 23.10,151.49) {3000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 23.10,158.43) {3500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 23.10,165.36) {4000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.30,133.71) --
	( 28.05,133.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.30,140.65) --
	( 28.05,140.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.30,147.58) --
	( 28.05,147.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.30,154.52) --
	( 28.05,154.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.30,161.46) --
	( 28.05,161.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.30,168.39) --
	( 28.05,168.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 23.10, 85.87) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 23.10, 94.80) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 23.10,103.74) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 23.10,112.67) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 23.10,121.61) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.30, 88.90) --
	( 28.05, 88.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.30, 97.83) --
	( 28.05, 97.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.30,106.77) --
	( 28.05,106.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.30,115.70) --
	( 28.05,115.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.30,124.64) --
	( 28.05,124.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 23.10, 41.64) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 23.10, 51.59) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 23.10, 61.55) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 23.10, 71.51) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.30, 44.67) --
	( 28.05, 44.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.30, 54.62) --
	( 28.05, 54.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.30, 64.58) --
	( 28.05, 64.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.30, 74.54) --
	( 28.05, 74.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (129.22,  8.00) {Coefficient $\lambda$};
\end{scope}
\end{tikzpicture}


==> 7_AminBmax_constraints_RR.tex <==
% Created by tikzDevice version 0.11 on 2018-03-21 15:39:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 21.69,369.81) rectangle ( 74.58,411.06);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 21.69,369.81) rectangle ( 74.58,411.06);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.69,370.58) --
	( 74.58,370.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.69,381.61) --
	( 74.58,381.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.69,392.64) --
	( 74.58,392.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.69,403.67) --
	( 74.58,403.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.69,376.09) --
	( 74.58,376.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.69,387.12) --
	( 74.58,387.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.69,398.15) --
	( 74.58,398.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.69,409.18) --
	( 74.58,409.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79,369.81) --
	( 27.79,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.97,369.81) --
	( 37.97,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.14,369.81) --
	( 48.14,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.31,369.81) --
	( 58.31,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.48,369.81) --
	( 68.48,411.06);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79,427.55) -- ( 27.79,433.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79,416.33) -- ( 27.79,409.84);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 23.98,427.55) --
	( 23.98,416.33) --
	( 31.61,416.33) --
	( 31.61,427.55) --
	( 23.98,427.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 23.98,422.07) -- ( 31.61,422.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.97,401.93) -- ( 37.97,406.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.97,398.17) -- ( 37.97,396.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 34.15,401.93) --
	( 34.15,398.17) --
	( 41.78,398.17) --
	( 41.78,401.93) --
	( 34.15,401.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.15,399.78) -- ( 41.78,399.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.14,403.06) -- ( 48.14,406.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.14,399.87) -- ( 48.14,397.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 44.32,403.06) --
	( 44.32,399.87) --
	( 51.95,399.87) --
	( 51.95,403.06) --
	( 44.32,403.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.32,401.92) -- ( 51.95,401.92);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.31,385.74) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.31,381.61) -- ( 58.31,383.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.31,379.62) -- ( 58.31,378.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 54.50,381.61) --
	( 54.50,379.62) --
	( 62.12,379.62) --
	( 62.12,381.61) --
	( 54.50,381.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 54.50,380.97) -- ( 62.12,380.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.48,381.28) -- ( 68.48,383.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.48,379.20) -- ( 68.48,376.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 64.67,381.28) --
	( 64.67,379.20) --
	( 72.30,379.20) --
	( 72.30,381.28) --
	( 64.67,381.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 64.67,380.30) -- ( 72.30,380.30);
\end{scope}
\begin{scope}
\path[clip] ( 21.69,323.05) rectangle ( 74.58,364.31);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 21.69,323.05) rectangle ( 74.58,364.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.69,323.83) --
	( 74.58,323.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.69,334.86) --
	( 74.58,334.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.69,345.89) --
	( 74.58,345.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.69,356.92) --
	( 74.58,356.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.69,329.34) --
	( 74.58,329.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.69,340.37) --
	( 74.58,340.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.69,351.40) --
	( 74.58,351.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.69,362.43) --
	( 74.58,362.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79,323.05) --
	( 27.79,364.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.97,323.05) --
	( 37.97,364.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.14,323.05) --
	( 48.14,364.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.31,323.05) --
	( 58.31,364.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.48,323.05) --
	( 68.48,364.31);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.79,384.85) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79,370.74) -- ( 27.79,382.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79,361.85) -- ( 27.79,356.06);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 23.98,370.74) --
	( 23.98,361.85) --
	( 31.61,361.85) --
	( 31.61,370.74) --
	( 23.98,370.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 23.98,364.16) -- ( 31.61,364.16);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.97,361.79) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.97,355.09) -- ( 37.97,358.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.97,350.85) -- ( 37.97,349.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 34.15,355.09) --
	( 34.15,350.85) --
	( 41.78,350.85) --
	( 41.78,355.09) --
	( 34.15,355.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.15,353.40) -- ( 41.78,353.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.14,351.04) -- ( 48.14,353.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.14,348.22) -- ( 48.14,346.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 44.32,351.04) --
	( 44.32,348.22) --
	( 51.95,348.22) --
	( 51.95,351.04) --
	( 44.32,351.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.32,349.45) -- ( 51.95,349.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.31,340.42) -- ( 58.31,342.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.31,336.01) -- ( 58.31,333.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 54.50,340.42) --
	( 54.50,336.01) --
	( 62.12,336.01) --
	( 62.12,340.42) --
	( 54.50,340.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 54.50,338.17) -- ( 62.12,338.17);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.48,338.17) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.48,334.94) -- ( 68.48,337.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.48,332.98) -- ( 68.48,330.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 64.67,334.94) --
	( 64.67,332.98) --
	( 72.30,332.98) --
	( 72.30,334.94) --
	( 64.67,334.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 64.67,333.74) -- ( 72.30,333.74);
\end{scope}
\begin{scope}
\path[clip] ( 21.69,276.30) rectangle ( 74.58,317.55);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 21.69,276.30) rectangle ( 74.58,317.55);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.69,277.07) --
	( 74.58,277.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.69,288.10) --
	( 74.58,288.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.69,299.13) --
	( 74.58,299.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.69,310.16) --
	( 74.58,310.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.69,282.59) --
	( 74.58,282.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.69,293.62) --
	( 74.58,293.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.69,304.65) --
	( 74.58,304.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.69,315.68) --
	( 74.58,315.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79,276.30) --
	( 27.79,317.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.97,276.30) --
	( 37.97,317.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.14,276.30) --
	( 48.14,317.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.31,276.30) --
	( 58.31,317.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.48,276.30) --
	( 68.48,317.55);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.79,325.94) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79,313.01) -- ( 27.79,316.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79,306.94) -- ( 27.79,304.78);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 23.98,313.01) --
	( 23.98,306.94) --
	( 31.61,306.94) --
	( 31.61,313.01) --
	( 23.98,313.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 23.98,309.21) -- ( 31.61,309.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.97,306.98) -- ( 37.97,314.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.97,302.09) -- ( 37.97,299.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 34.15,306.98) --
	( 34.15,302.09) --
	( 41.78,302.09) --
	( 41.78,306.98) --
	( 34.15,306.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.15,304.07) -- ( 41.78,304.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.14,298.36) -- ( 48.14,299.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.14,297.49) -- ( 48.14,296.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 44.32,298.36) --
	( 44.32,297.49) --
	( 51.95,297.49) --
	( 51.95,298.36) --
	( 44.32,298.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.32,298.00) -- ( 51.95,298.00);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.31,290.37) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.31,298.15) -- ( 58.31,302.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.31,295.38) -- ( 58.31,293.19);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 54.50,298.15) --
	( 54.50,295.38) --
	( 62.12,295.38) --
	( 62.12,298.15) --
	( 54.50,298.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 54.50,297.49) -- ( 62.12,297.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.48,289.86) -- ( 68.48,291.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.48,288.04) -- ( 68.48,286.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 64.67,289.86) --
	( 64.67,288.04) --
	( 72.30,288.04) --
	( 72.30,289.86) --
	( 64.67,289.86) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 64.67,288.98) -- ( 72.30,288.98);
\end{scope}
\begin{scope}
\path[clip] ( 21.69,229.55) rectangle ( 74.58,270.80);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 21.69,229.55) rectangle ( 74.58,270.80);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.69,230.32) --
	( 74.58,230.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.69,241.35) --
	( 74.58,241.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.69,252.38) --
	( 74.58,252.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.69,263.41) --
	( 74.58,263.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.69,235.84) --
	( 74.58,235.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.69,246.87) --
	( 74.58,246.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.69,257.90) --
	( 74.58,257.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.69,268.93) --
	( 74.58,268.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79,229.55) --
	( 27.79,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.97,229.55) --
	( 37.97,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.14,229.55) --
	( 48.14,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.31,229.55) --
	( 58.31,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.48,229.55) --
	( 68.48,270.80);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.79,269.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.79,248.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.79,267.48) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79,259.12) -- ( 27.79,264.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79,254.97) -- ( 27.79,249.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 23.98,259.12) --
	( 23.98,254.97) --
	( 31.61,254.97) --
	( 31.61,259.12) --
	( 23.98,259.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 23.98,257.52) -- ( 31.61,257.52);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.97,268.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.97,246.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.97,266.53) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.97,257.66) -- ( 37.97,262.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.97,253.70) -- ( 37.97,247.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 34.15,257.66) --
	( 34.15,253.70) --
	( 41.78,253.70) --
	( 41.78,257.66) --
	( 34.15,257.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.15,255.95) -- ( 41.78,255.95);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.14,247.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.14,247.09) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.14,245.81) -- ( 48.14,246.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.14,245.30) -- ( 48.14,244.64);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 44.32,245.81) --
	( 44.32,245.30) --
	( 51.95,245.30) --
	( 51.95,245.81) --
	( 44.32,245.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.32,245.53) -- ( 51.95,245.53);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.31,247.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.31,250.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.31,249.24) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.31,255.23) -- ( 58.31,257.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.31,253.75) -- ( 58.31,252.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 54.50,255.23) --
	( 54.50,253.75) --
	( 62.12,253.75) --
	( 62.12,255.23) --
	( 54.50,255.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 54.50,254.29) -- ( 62.12,254.29);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.48,238.47) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.48,243.85) -- ( 68.48,245.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.48,242.09) -- ( 68.48,239.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 64.67,243.85) --
	( 64.67,242.09) --
	( 72.30,242.09) --
	( 72.30,243.85) --
	( 64.67,243.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 64.67,242.94) -- ( 72.30,242.94);
\end{scope}
\begin{scope}
\path[clip] ( 21.69,182.80) rectangle ( 74.58,224.05);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 21.69,182.80) rectangle ( 74.58,224.05);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.69,183.57) --
	( 74.58,183.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.69,194.60) --
	( 74.58,194.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.69,205.63) --
	( 74.58,205.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.69,216.66) --
	( 74.58,216.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.69,189.08) --
	( 74.58,189.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.69,200.11) --
	( 74.58,200.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.69,211.14) --
	( 74.58,211.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.69,222.17) --
	( 74.58,222.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79,182.80) --
	( 27.79,224.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.97,182.80) --
	( 37.97,224.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.14,182.80) --
	( 48.14,224.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.31,182.80) --
	( 58.31,224.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.48,182.80) --
	( 68.48,224.05);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79,213.14) -- ( 27.79,221.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79,206.90) -- ( 27.79,201.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 23.98,213.14) --
	( 23.98,206.90) --
	( 31.61,206.90) --
	( 31.61,213.14) --
	( 23.98,213.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 23.98,209.19) -- ( 31.61,209.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.97,213.90) -- ( 37.97,222.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.97,207.35) -- ( 37.97,201.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 34.15,213.90) --
	( 34.15,207.35) --
	( 41.78,207.35) --
	( 41.78,213.90) --
	( 34.15,213.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.15,209.79) -- ( 41.78,209.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.14,194.57) -- ( 48.14,195.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.14,193.86) -- ( 48.14,193.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 44.32,194.57) --
	( 44.32,193.86) --
	( 51.95,193.86) --
	( 51.95,194.57) --
	( 44.32,194.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.32,194.26) -- ( 51.95,194.26);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.31,208.90) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.31,210.62) -- ( 58.31,211.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.31,210.10) -- ( 58.31,209.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 54.50,210.62) --
	( 54.50,210.10) --
	( 62.12,210.10) --
	( 62.12,210.62) --
	( 54.50,210.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 54.50,210.44) -- ( 62.12,210.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.48,196.81) -- ( 68.48,198.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.48,193.74) -- ( 68.48,191.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 64.67,196.81) --
	( 64.67,193.74) --
	( 72.30,193.74) --
	( 72.30,196.81) --
	( 64.67,196.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 64.67,194.96) -- ( 72.30,194.96);
\end{scope}
\begin{scope}
\path[clip] ( 21.69,136.04) rectangle ( 74.58,177.30);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 21.69,136.04) rectangle ( 74.58,177.30);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.69,136.82) --
	( 74.58,136.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.69,147.85) --
	( 74.58,147.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.69,158.88) --
	( 74.58,158.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.69,169.91) --
	( 74.58,169.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.69,142.33) --
	( 74.58,142.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.69,153.36) --
	( 74.58,153.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.69,164.39) --
	( 74.58,164.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.69,175.42) --
	( 74.58,175.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79,136.04) --
	( 27.79,177.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.97,136.04) --
	( 37.97,177.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.14,136.04) --
	( 48.14,177.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.31,136.04) --
	( 58.31,177.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.48,136.04) --
	( 68.48,177.30);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79,163.13) -- ( 27.79,169.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79,158.34) -- ( 27.79,153.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 23.98,163.13) --
	( 23.98,158.34) --
	( 31.61,158.34) --
	( 31.61,163.13) --
	( 23.98,163.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 23.98,159.88) -- ( 31.61,159.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.97,164.09) -- ( 37.97,171.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.97,159.06) -- ( 37.97,153.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 34.15,164.09) --
	( 34.15,159.06) --
	( 41.78,159.06) --
	( 41.78,164.09) --
	( 34.15,164.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.15,160.70) -- ( 41.78,160.70);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.14,146.88) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.14,145.69) -- ( 48.14,146.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.14,145.24) -- ( 48.14,144.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 44.32,145.69) --
	( 44.32,145.24) --
	( 51.95,145.24) --
	( 51.95,145.69) --
	( 44.32,145.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.32,145.47) -- ( 51.95,145.47);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.31,163.69) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.31,164.21) -- ( 58.31,164.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.31,164.03) -- ( 58.31,163.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 54.50,164.21) --
	( 54.50,164.03) --
	( 62.12,164.03) --
	( 62.12,164.21) --
	( 54.50,164.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 54.50,164.10) -- ( 62.12,164.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.48,148.04) -- ( 68.48,150.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.48,145.89) -- ( 68.48,143.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 64.67,148.04) --
	( 64.67,145.89) --
	( 72.30,145.89) --
	( 72.30,148.04) --
	( 64.67,148.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 64.67,146.56) -- ( 72.30,146.56);
\end{scope}
\begin{scope}
\path[clip] ( 21.69, 89.29) rectangle ( 74.58,130.54);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 21.69, 89.29) rectangle ( 74.58,130.54);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.69, 90.06) --
	( 74.58, 90.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.69,101.09) --
	( 74.58,101.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.69,112.12) --
	( 74.58,112.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.69,123.15) --
	( 74.58,123.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.69, 95.58) --
	( 74.58, 95.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.69,106.61) --
	( 74.58,106.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.69,117.64) --
	( 74.58,117.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.69,128.67) --
	( 74.58,128.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79, 89.29) --
	( 27.79,130.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.97, 89.29) --
	( 37.97,130.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.14, 89.29) --
	( 48.14,130.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.31, 89.29) --
	( 58.31,130.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.48, 89.29) --
	( 68.48,130.54);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.79,124.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.79,122.88) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79,115.65) -- ( 27.79,119.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79,111.45) -- ( 27.79,106.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 23.98,115.65) --
	( 23.98,111.45) --
	( 31.61,111.45) --
	( 31.61,115.65) --
	( 23.98,115.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 23.98,112.88) -- ( 31.61,112.88);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.97,126.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.97,124.27) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.97,116.64) -- ( 37.97,120.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.97,112.23) -- ( 37.97,107.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 34.15,116.64) --
	( 34.15,112.23) --
	( 41.78,112.23) --
	( 41.78,116.64) --
	( 34.15,116.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.15,113.74) -- ( 41.78,113.74);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.14,100.09) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.14, 98.00) -- ( 48.14, 98.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.14, 97.50) -- ( 48.14, 97.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 44.32, 98.00) --
	( 44.32, 97.50) --
	( 51.95, 97.50) --
	( 51.95, 98.00) --
	( 44.32, 98.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.32, 97.71) -- ( 51.95, 97.71);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.31,117.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.31,117.36) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.31,117.56) -- ( 58.31,117.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.31,117.50) -- ( 58.31,117.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 54.50,117.56) --
	( 54.50,117.50) --
	( 62.12,117.50) --
	( 62.12,117.56) --
	( 54.50,117.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 54.50,117.53) -- ( 62.12,117.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.48, 98.51) -- ( 68.48,100.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.48, 97.16) -- ( 68.48, 95.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 64.67, 98.51) --
	( 64.67, 97.16) --
	( 72.30, 97.16) --
	( 72.30, 98.51) --
	( 64.67, 98.51) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 64.67, 98.06) -- ( 72.30, 98.06);
\end{scope}
\begin{scope}
\path[clip] ( 21.69, 42.54) rectangle ( 74.58, 83.79);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 21.69, 42.54) rectangle ( 74.58, 83.79);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.69, 43.31) --
	( 74.58, 43.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.69, 54.34) --
	( 74.58, 54.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.69, 65.37) --
	( 74.58, 65.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.69, 76.40) --
	( 74.58, 76.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.69, 48.83) --
	( 74.58, 48.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.69, 59.86) --
	( 74.58, 59.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.69, 70.89) --
	( 74.58, 70.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.69, 81.92) --
	( 74.58, 81.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79, 42.54) --
	( 27.79, 83.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.97, 42.54) --
	( 37.97, 83.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.14, 42.54) --
	( 48.14, 83.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.31, 42.54) --
	( 58.31, 83.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.48, 42.54) --
	( 68.48, 83.79);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.79, 81.15) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79, 69.24) -- ( 27.79, 75.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79, 64.08) -- ( 27.79, 59.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 23.98, 69.24) --
	( 23.98, 64.08) --
	( 31.61, 64.08) --
	( 31.61, 69.24) --
	( 23.98, 69.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 23.98, 66.23) -- ( 31.61, 66.23);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.97, 82.81) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.97, 70.29) -- ( 37.97, 77.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.97, 64.86) -- ( 37.97, 59.83);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 34.15, 70.29) --
	( 34.15, 64.86) --
	( 41.78, 64.86) --
	( 41.78, 70.29) --
	( 34.15, 70.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.15, 67.12) -- ( 41.78, 67.12);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.14, 51.06) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.14, 50.14) -- ( 48.14, 50.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.14, 49.67) -- ( 48.14, 49.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 44.32, 50.14) --
	( 44.32, 49.67) --
	( 51.95, 49.67) --
	( 51.95, 50.14) --
	( 44.32, 50.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.32, 49.88) -- ( 51.95, 49.88);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.31, 70.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.31, 70.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.31, 70.85) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.31, 70.87) -- ( 58.31, 70.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.31, 70.87) -- ( 58.31, 70.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 54.50, 70.87) --
	( 54.50, 70.87) --
	( 62.12, 70.87) --
	( 62.12, 70.87) --
	( 54.50, 70.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 54.50, 70.87) -- ( 62.12, 70.87);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.48, 45.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.48, 46.48) -- ( 68.48, 46.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.48, 46.12) -- ( 68.48, 45.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 64.67, 46.48) --
	( 64.67, 46.12) --
	( 72.30, 46.12) --
	( 72.30, 46.48) --
	( 64.67, 46.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 64.67, 46.42) -- ( 72.30, 46.42);
\end{scope}
\begin{scope}
\path[clip] ( 80.08,369.81) rectangle (132.98,411.06);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 80.08,369.81) rectangle (132.98,411.06);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.08,370.58) --
	(132.98,370.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.08,381.61) --
	(132.98,381.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.08,392.64) --
	(132.98,392.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.08,403.67) --
	(132.98,403.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.08,376.09) --
	(132.98,376.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.08,387.12) --
	(132.98,387.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.08,398.15) --
	(132.98,398.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.08,409.18) --
	(132.98,409.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.19,369.81) --
	( 86.19,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.36,369.81) --
	( 96.36,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.53,369.81) --
	(106.53,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.70,369.81) --
	(116.70,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87,369.81) --
	(126.87,411.06);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.19,418.64) -- ( 86.19,430.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.19,409.59) -- ( 86.19,403.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 82.37,418.64) --
	( 82.37,409.59) --
	( 90.00,409.59) --
	( 90.00,418.64) --
	( 82.37,418.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 82.37,413.11) -- ( 90.00,413.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.36,398.71) -- ( 96.36,401.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.36,395.59) -- ( 96.36,393.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 92.54,398.71) --
	( 92.54,395.59) --
	(100.17,395.59) --
	(100.17,398.71) --
	( 92.54,398.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 92.54,396.79) -- (100.17,396.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.53,401.72) -- (106.53,403.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.53,399.79) -- (106.53,396.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.72,401.72) --
	(102.72,399.79) --
	(110.34,399.79) --
	(110.34,401.72) --
	(102.72,401.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (102.72,401.05) -- (110.34,401.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.70,382.91) -- (116.70,383.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.70,379.66) -- (116.70,377.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (112.89,382.91) --
	(112.89,379.66) --
	(120.52,379.66) --
	(120.52,382.91) --
	(112.89,382.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (112.89,381.48) -- (120.52,381.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87,385.04) -- (126.87,387.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87,382.00) -- (126.87,379.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (123.06,385.04) --
	(123.06,382.00) --
	(130.69,382.00) --
	(130.69,385.04) --
	(123.06,385.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (123.06,383.31) -- (130.69,383.31);
\end{scope}
\begin{scope}
\path[clip] ( 80.08,323.05) rectangle (132.98,364.31);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 80.08,323.05) rectangle (132.98,364.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.08,323.83) --
	(132.98,323.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.08,334.86) --
	(132.98,334.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.08,345.89) --
	(132.98,345.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.08,356.92) --
	(132.98,356.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.08,329.34) --
	(132.98,329.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.08,340.37) --
	(132.98,340.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.08,351.40) --
	(132.98,351.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.08,362.43) --
	(132.98,362.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.19,323.05) --
	( 86.19,364.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.36,323.05) --
	( 96.36,364.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.53,323.05) --
	(106.53,364.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.70,323.05) --
	(116.70,364.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87,323.05) --
	(126.87,364.31);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.19,384.21) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.19,370.67) -- ( 86.19,374.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.19,363.12) -- ( 86.19,354.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 82.37,370.67) --
	( 82.37,363.12) --
	( 90.00,363.12) --
	( 90.00,370.67) --
	( 82.37,370.67) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 82.37,366.02) -- ( 90.00,366.02);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.36,355.08) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.36,351.75) -- ( 96.36,354.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.36,349.64) -- ( 96.36,347.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 92.54,351.75) --
	( 92.54,349.64) --
	(100.17,349.64) --
	(100.17,351.75) --
	( 92.54,351.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 92.54,350.63) -- (100.17,350.63);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.53,356.52) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.53,353.28) -- (106.53,356.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.53,351.16) -- (106.53,349.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.72,353.28) --
	(102.72,351.16) --
	(110.34,351.16) --
	(110.34,353.28) --
	(102.72,353.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (102.72,352.37) -- (110.34,352.37);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.70,340.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.70,330.09) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.70,336.30) -- (116.70,338.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.70,333.85) -- (116.70,331.19);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (112.89,336.30) --
	(112.89,333.85) --
	(120.52,333.85) --
	(120.52,336.30) --
	(112.89,336.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (112.89,334.85) -- (120.52,334.85);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.87,342.91) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87,336.83) -- (126.87,338.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87,334.24) -- (126.87,332.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (123.06,336.83) --
	(123.06,334.24) --
	(130.69,334.24) --
	(130.69,336.83) --
	(123.06,336.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (123.06,335.18) -- (130.69,335.18);
\end{scope}
\begin{scope}
\path[clip] ( 80.08,276.30) rectangle (132.98,317.55);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 80.08,276.30) rectangle (132.98,317.55);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.08,277.07) --
	(132.98,277.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.08,288.10) --
	(132.98,288.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.08,299.13) --
	(132.98,299.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.08,310.16) --
	(132.98,310.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.08,282.59) --
	(132.98,282.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.08,293.62) --
	(132.98,293.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.08,304.65) --
	(132.98,304.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.08,315.68) --
	(132.98,315.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.19,276.30) --
	( 86.19,317.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.36,276.30) --
	( 96.36,317.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.53,276.30) --
	(106.53,317.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.70,276.30) --
	(116.70,317.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87,276.30) --
	(126.87,317.55);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.19,311.15) -- ( 86.19,315.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.19,307.08) -- ( 86.19,302.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 82.37,311.15) --
	( 82.37,307.08) --
	( 90.00,307.08) --
	( 90.00,311.15) --
	( 82.37,311.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 82.37,308.41) -- ( 90.00,308.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.36,304.01) -- ( 96.36,307.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.36,300.80) -- ( 96.36,299.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 92.54,304.01) --
	( 92.54,300.80) --
	(100.17,300.80) --
	(100.17,304.01) --
	( 92.54,304.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 92.54,302.69) -- (100.17,302.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.53,296.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.53,301.50) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.53,299.26) -- (106.53,299.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.53,298.24) -- (106.53,296.83);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.72,299.26) --
	(102.72,298.24) --
	(110.34,298.24) --
	(110.34,299.26) --
	(102.72,299.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (102.72,298.87) -- (110.34,298.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.70,297.16) -- (116.70,298.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.70,294.25) -- (116.70,290.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (112.89,297.16) --
	(112.89,294.25) --
	(120.52,294.25) --
	(120.52,297.16) --
	(112.89,297.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (112.89,295.28) -- (120.52,295.28);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.87,293.48) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87,290.73) -- (126.87,292.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87,289.09) -- (126.87,287.00);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (123.06,290.73) --
	(123.06,289.09) --
	(130.69,289.09) --
	(130.69,290.73) --
	(123.06,290.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (123.06,290.15) -- (130.69,290.15);
\end{scope}
\begin{scope}
\path[clip] ( 80.08,229.55) rectangle (132.98,270.80);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 80.08,229.55) rectangle (132.98,270.80);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.08,230.32) --
	(132.98,230.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.08,241.35) --
	(132.98,241.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.08,252.38) --
	(132.98,252.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.08,263.41) --
	(132.98,263.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.08,235.84) --
	(132.98,235.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.08,246.87) --
	(132.98,246.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.08,257.90) --
	(132.98,257.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.08,268.93) --
	(132.98,268.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.19,229.55) --
	( 86.19,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.36,229.55) --
	( 96.36,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.53,229.55) --
	(106.53,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.70,229.55) --
	(116.70,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87,229.55) --
	(126.87,270.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.19,257.66) -- ( 86.19,262.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.19,253.95) -- ( 86.19,249.16);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 82.37,257.66) --
	( 82.37,253.95) --
	( 90.00,253.95) --
	( 90.00,257.66) --
	( 82.37,257.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 82.37,256.38) -- ( 90.00,256.38);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.36,247.59) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.36,256.64) -- ( 96.36,260.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.36,253.06) -- ( 96.36,248.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 92.54,256.64) --
	( 92.54,253.06) --
	(100.17,253.06) --
	(100.17,256.64) --
	( 92.54,256.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 92.54,254.74) -- (100.17,254.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.53,245.91) -- (106.53,247.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.53,245.03) -- (106.53,244.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.72,245.91) --
	(102.72,245.03) --
	(110.34,245.03) --
	(110.34,245.91) --
	(102.72,245.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (102.72,245.60) -- (110.34,245.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.70,247.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.70,251.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.70,250.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.70,250.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.70,249.02) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.70,255.01) -- (116.70,255.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.70,253.83) -- (116.70,252.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (112.89,255.01) --
	(112.89,253.83) --
	(120.52,253.83) --
	(120.52,255.01) --
	(112.89,255.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (112.89,254.09) -- (120.52,254.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87,244.39) -- (126.87,246.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87,242.33) -- (126.87,240.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (123.06,244.39) --
	(123.06,242.33) --
	(130.69,242.33) --
	(130.69,244.39) --
	(123.06,244.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (123.06,243.45) -- (130.69,243.45);
\end{scope}
\begin{scope}
\path[clip] ( 80.08,182.80) rectangle (132.98,224.05);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 80.08,182.80) rectangle (132.98,224.05);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.08,183.57) --
	(132.98,183.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.08,194.60) --
	(132.98,194.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.08,205.63) --
	(132.98,205.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.08,216.66) --
	(132.98,216.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.08,189.08) --
	(132.98,189.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.08,200.11) --
	(132.98,200.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.08,211.14) --
	(132.98,211.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.08,222.17) --
	(132.98,222.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.19,182.80) --
	( 86.19,224.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.36,182.80) --
	( 96.36,224.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.53,182.80) --
	(106.53,224.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.70,182.80) --
	(116.70,224.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87,182.80) --
	(126.87,224.05);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.19,214.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.19,213.73) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.19,206.72) -- ( 86.19,212.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.19,202.07) -- ( 86.19,198.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 82.37,206.72) --
	( 82.37,202.07) --
	( 90.00,202.07) --
	( 90.00,206.72) --
	( 82.37,206.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 82.37,204.60) -- ( 90.00,204.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.36,215.09) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.36,207.22) -- ( 96.36,214.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.36,202.17) -- ( 96.36,198.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 92.54,207.22) --
	( 92.54,202.17) --
	(100.17,202.17) --
	(100.17,207.22) --
	( 92.54,207.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 92.54,204.89) -- (100.17,204.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.53,194.06) -- (106.53,194.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.53,193.73) -- (106.53,193.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.72,194.06) --
	(102.72,193.73) --
	(110.34,193.73) --
	(110.34,194.06) --
	(102.72,194.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (102.72,193.90) -- (110.34,193.90);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.70,207.88) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.70,210.16) -- (116.70,210.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.70,209.41) -- (116.70,208.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (112.89,210.16) --
	(112.89,209.41) --
	(120.52,209.41) --
	(120.52,210.16) --
	(112.89,210.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (112.89,209.98) -- (120.52,209.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87,197.25) -- (126.87,197.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87,194.96) -- (126.87,193.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (123.06,197.25) --
	(123.06,194.96) --
	(130.69,194.96) --
	(130.69,197.25) --
	(123.06,197.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (123.06,196.64) -- (130.69,196.64);
\end{scope}
\begin{scope}
\path[clip] ( 80.08,136.04) rectangle (132.98,177.30);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 80.08,136.04) rectangle (132.98,177.30);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.08,136.82) --
	(132.98,136.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.08,147.85) --
	(132.98,147.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.08,158.88) --
	(132.98,158.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.08,169.91) --
	(132.98,169.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.08,142.33) --
	(132.98,142.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.08,153.36) --
	(132.98,153.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.08,164.39) --
	(132.98,164.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.08,175.42) --
	(132.98,175.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.19,136.04) --
	( 86.19,177.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.36,136.04) --
	( 96.36,177.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.53,136.04) --
	(106.53,177.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.70,136.04) --
	(116.70,177.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87,136.04) --
	(126.87,177.30);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.19,162.49) -- ( 86.19,169.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.19,156.97) -- ( 86.19,150.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 82.37,162.49) --
	( 82.37,156.97) --
	( 90.00,156.97) --
	( 90.00,162.49) --
	( 82.37,162.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 82.37,159.82) -- ( 90.00,159.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.36,163.38) -- ( 96.36,170.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.36,157.59) -- ( 96.36,151.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 92.54,163.38) --
	( 92.54,157.59) --
	(100.17,157.59) --
	(100.17,163.38) --
	( 92.54,163.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 92.54,160.64) -- (100.17,160.64);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.53,145.61) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.53,145.21) -- (106.53,145.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.53,144.95) -- (106.53,144.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.72,145.21) --
	(102.72,144.95) --
	(110.34,144.95) --
	(110.34,145.21) --
	(102.72,145.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (102.72,145.10) -- (110.34,145.10);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.70,163.27) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.70,164.19) -- (116.70,164.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.70,163.99) -- (116.70,163.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (112.89,164.19) --
	(112.89,163.99) --
	(120.52,163.99) --
	(120.52,164.19) --
	(112.89,164.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (112.89,164.12) -- (120.52,164.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87,147.74) -- (126.87,148.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87,145.88) -- (126.87,143.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (123.06,147.74) --
	(123.06,145.88) --
	(130.69,145.88) --
	(130.69,147.74) --
	(123.06,147.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (123.06,146.89) -- (130.69,146.89);
\end{scope}
\begin{scope}
\path[clip] ( 80.08, 89.29) rectangle (132.98,130.54);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 80.08, 89.29) rectangle (132.98,130.54);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.08, 90.06) --
	(132.98, 90.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.08,101.09) --
	(132.98,101.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.08,112.12) --
	(132.98,112.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.08,123.15) --
	(132.98,123.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.08, 95.58) --
	(132.98, 95.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.08,106.61) --
	(132.98,106.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.08,117.64) --
	(132.98,117.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.08,128.67) --
	(132.98,128.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.19, 89.29) --
	( 86.19,130.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.36, 89.29) --
	( 96.36,130.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.53, 89.29) --
	(106.53,130.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.70, 89.29) --
	(116.70,130.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87, 89.29) --
	(126.87,130.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.19,114.33) -- ( 86.19,121.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.19,109.09) -- ( 86.19,103.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 82.37,114.33) --
	( 82.37,109.09) --
	( 90.00,109.09) --
	( 90.00,114.33) --
	( 82.37,114.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 82.37,112.09) -- ( 90.00,112.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.36,115.25) -- ( 96.36,122.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.36,109.76) -- ( 96.36,104.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 92.54,115.25) --
	( 92.54,109.76) --
	(100.17,109.76) --
	(100.17,115.25) --
	( 92.54,115.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 92.54,112.90) -- (100.17,112.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.53, 97.49) -- (106.53, 97.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.53, 97.28) -- (106.53, 97.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.72, 97.49) --
	(102.72, 97.28) --
	(110.34, 97.28) --
	(110.34, 97.49) --
	(102.72, 97.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (102.72, 97.39) -- (110.34, 97.39);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.70,117.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.70,117.19) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.70,117.55) -- (116.70,117.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.70,117.46) -- (116.70,117.37);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (112.89,117.55) --
	(112.89,117.46) --
	(120.52,117.46) --
	(120.52,117.55) --
	(112.89,117.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (112.89,117.52) -- (120.52,117.52);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.87, 95.14) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87, 98.78) -- (126.87,100.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87, 97.47) -- (126.87, 95.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (123.06, 98.78) --
	(123.06, 97.47) --
	(130.69, 97.47) --
	(130.69, 98.78) --
	(123.06, 98.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (123.06, 98.16) -- (130.69, 98.16);
\end{scope}
\begin{scope}
\path[clip] ( 80.08, 42.54) rectangle (132.98, 83.79);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 80.08, 42.54) rectangle (132.98, 83.79);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.08, 43.31) --
	(132.98, 43.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.08, 54.34) --
	(132.98, 54.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.08, 65.37) --
	(132.98, 65.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.08, 76.40) --
	(132.98, 76.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.08, 48.83) --
	(132.98, 48.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.08, 59.86) --
	(132.98, 59.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.08, 70.89) --
	(132.98, 70.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.08, 81.92) --
	(132.98, 81.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.19, 42.54) --
	( 86.19, 83.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.36, 42.54) --
	( 96.36, 83.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.53, 42.54) --
	(106.53, 83.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.70, 42.54) --
	(116.70, 83.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87, 42.54) --
	(126.87, 83.79);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.19, 72.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.19, 72.70) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.19, 66.42) -- ( 86.19, 68.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.19, 62.46) -- ( 86.19, 58.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 82.37, 66.42) --
	( 82.37, 62.46) --
	( 90.00, 62.46) --
	( 90.00, 66.42) --
	( 82.37, 66.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 82.37, 64.23) -- ( 90.00, 64.23);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.36, 73.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.36, 73.92) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.36, 67.33) -- ( 96.36, 70.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.36, 63.17) -- ( 96.36, 58.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 92.54, 67.33) --
	( 92.54, 63.17) --
	(100.17, 63.17) --
	(100.17, 67.33) --
	( 92.54, 67.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 92.54, 65.03) -- (100.17, 65.03);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.53, 49.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.53, 49.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.53, 49.24) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.53, 49.64) -- (106.53, 49.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.53, 49.48) -- (106.53, 49.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.72, 49.64) --
	(102.72, 49.48) --
	(110.34, 49.48) --
	(110.34, 49.64) --
	(102.72, 49.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (102.72, 49.54) -- (110.34, 49.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.70, 70.87) -- (116.70, 70.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.70, 70.86) -- (116.70, 70.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (112.89, 70.87) --
	(112.89, 70.86) --
	(120.52, 70.86) --
	(120.52, 70.87) --
	(112.89, 70.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (112.89, 70.87) -- (120.52, 70.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87, 46.48) -- (126.87, 46.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87, 46.10) -- (126.87, 45.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (123.06, 46.48) --
	(123.06, 46.10) --
	(130.69, 46.10) --
	(130.69, 46.48) --
	(123.06, 46.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (123.06, 46.41) -- (130.69, 46.41);
\end{scope}
\begin{scope}
\path[clip] (138.48,369.81) rectangle (191.37,411.06);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (138.48,369.81) rectangle (191.37,411.06);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.48,370.58) --
	(191.37,370.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.48,381.61) --
	(191.37,381.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.48,392.64) --
	(191.37,392.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.48,403.67) --
	(191.37,403.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.48,376.09) --
	(191.37,376.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.48,387.12) --
	(191.37,387.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.48,398.15) --
	(191.37,398.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.48,409.18) --
	(191.37,409.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.58,369.81) --
	(144.58,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.75,369.81) --
	(154.75,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.92,369.81) --
	(164.92,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.09,369.81) --
	(175.09,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.27,369.81) --
	(185.27,411.06);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.58,419.99) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.58,408.13) -- (144.58,413.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.58,401.89) -- (144.58,396.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (140.76,408.13) --
	(140.76,401.89) --
	(148.39,401.89) --
	(148.39,408.13) --
	(140.76,408.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (140.76,405.12) -- (148.39,405.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.75,391.96) -- (154.75,392.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.75,389.92) -- (154.75,388.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (150.94,391.96) --
	(150.94,389.92) --
	(158.56,389.92) --
	(158.56,391.96) --
	(150.94,391.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (150.94,391.05) -- (158.56,391.05);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.92,410.51) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.92,400.48) -- (164.92,403.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.92,397.25) -- (164.92,393.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (161.11,400.48) --
	(161.11,397.25) --
	(168.74,397.25) --
	(168.74,400.48) --
	(161.11,400.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (161.11,399.31) -- (168.74,399.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.09,383.41) -- (175.09,385.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.09,381.02) -- (175.09,378.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (171.28,383.41) --
	(171.28,381.02) --
	(178.91,381.02) --
	(178.91,383.41) --
	(171.28,383.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (171.28,382.53) -- (178.91,382.53);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.27,386.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.27,394.02) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.27,390.24) -- (185.27,391.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.27,388.83) -- (185.27,386.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (181.45,390.24) --
	(181.45,388.83) --
	(189.08,388.83) --
	(189.08,390.24) --
	(181.45,390.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (181.45,389.56) -- (189.08,389.56);
\end{scope}
\begin{scope}
\path[clip] (138.48,323.05) rectangle (191.37,364.31);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (138.48,323.05) rectangle (191.37,364.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.48,323.83) --
	(191.37,323.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.48,334.86) --
	(191.37,334.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.48,345.89) --
	(191.37,345.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.48,356.92) --
	(191.37,356.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.48,329.34) --
	(191.37,329.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.48,340.37) --
	(191.37,340.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.48,351.40) --
	(191.37,351.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.48,362.43) --
	(191.37,362.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.58,323.05) --
	(144.58,364.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.75,323.05) --
	(154.75,364.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.92,323.05) --
	(164.92,364.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.09,323.05) --
	(175.09,364.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.27,323.05) --
	(185.27,364.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.58,357.02) -- (144.58,361.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.58,352.77) -- (144.58,347.80);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (140.76,357.02) --
	(140.76,352.77) --
	(148.39,352.77) --
	(148.39,357.02) --
	(140.76,357.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (140.76,355.20) -- (148.39,355.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.75,346.35) -- (154.75,348.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.75,343.74) -- (154.75,342.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (150.94,346.35) --
	(150.94,343.74) --
	(158.56,343.74) --
	(158.56,346.35) --
	(150.94,346.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (150.94,345.09) -- (158.56,345.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.92,351.27) -- (164.92,355.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.92,348.68) -- (164.92,345.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (161.11,351.27) --
	(161.11,348.68) --
	(168.74,348.68) --
	(168.74,351.27) --
	(161.11,351.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (161.11,350.10) -- (168.74,350.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.09,338.77) -- (175.09,341.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.09,335.64) -- (175.09,332.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (171.28,338.77) --
	(171.28,335.64) --
	(178.91,335.64) --
	(178.91,338.77) --
	(171.28,338.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (171.28,336.56) -- (178.91,336.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.27,342.58) -- (185.27,346.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.27,339.82) -- (185.27,337.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (181.45,342.58) --
	(181.45,339.82) --
	(189.08,339.82) --
	(189.08,342.58) --
	(181.45,342.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (181.45,341.41) -- (189.08,341.41);
\end{scope}
\begin{scope}
\path[clip] (138.48,276.30) rectangle (191.37,317.55);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (138.48,276.30) rectangle (191.37,317.55);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.48,277.07) --
	(191.37,277.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.48,288.10) --
	(191.37,288.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.48,299.13) --
	(191.37,299.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.48,310.16) --
	(191.37,310.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.48,282.59) --
	(191.37,282.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.48,293.62) --
	(191.37,293.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.48,304.65) --
	(191.37,304.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.48,315.68) --
	(191.37,315.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.58,276.30) --
	(144.58,317.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.75,276.30) --
	(154.75,317.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.92,276.30) --
	(164.92,317.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.09,276.30) --
	(175.09,317.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.27,276.30) --
	(185.27,317.55);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.58,305.95) -- (144.58,308.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.58,302.95) -- (144.58,301.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (140.76,305.95) --
	(140.76,302.95) --
	(148.39,302.95) --
	(148.39,305.95) --
	(140.76,305.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (140.76,304.40) -- (148.39,304.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.75,299.30) -- (154.75,301.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.75,297.92) -- (154.75,296.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (150.94,299.30) --
	(150.94,297.92) --
	(158.56,297.92) --
	(158.56,299.30) --
	(150.94,299.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (150.94,298.67) -- (158.56,298.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.92,299.75) -- (164.92,301.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.92,298.36) -- (164.92,297.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (161.11,299.75) --
	(161.11,298.36) --
	(168.74,298.36) --
	(168.74,299.75) --
	(161.11,299.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (161.11,299.18) -- (168.74,299.18);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.09,285.68) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.09,291.90) -- (175.09,294.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.09,289.54) -- (175.09,287.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (171.28,291.90) --
	(171.28,289.54) --
	(178.91,289.54) --
	(178.91,291.90) --
	(171.28,291.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (171.28,290.60) -- (178.91,290.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.27,286.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.27,296.36) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.27,291.55) -- (185.27,293.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.27,289.69) -- (185.27,288.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (181.45,291.55) --
	(181.45,289.69) --
	(189.08,289.69) --
	(189.08,291.55) --
	(181.45,291.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (181.45,290.60) -- (189.08,290.60);
\end{scope}
\begin{scope}
\path[clip] (138.48,229.55) rectangle (191.37,270.80);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (138.48,229.55) rectangle (191.37,270.80);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.48,230.32) --
	(191.37,230.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.48,241.35) --
	(191.37,241.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.48,252.38) --
	(191.37,252.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.48,263.41) --
	(191.37,263.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.48,235.84) --
	(191.37,235.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.48,246.87) --
	(191.37,246.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.48,257.90) --
	(191.37,257.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.48,268.93) --
	(191.37,268.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.58,229.55) --
	(144.58,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.75,229.55) --
	(154.75,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.92,229.55) --
	(164.92,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.09,229.55) --
	(175.09,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.27,229.55) --
	(185.27,270.80);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.58,247.35) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.58,251.99) -- (144.58,254.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.58,250.13) -- (144.58,247.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (140.76,251.99) --
	(140.76,250.13) --
	(148.39,250.13) --
	(148.39,251.99) --
	(140.76,251.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (140.76,250.97) -- (148.39,250.97);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.75,245.04) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.75,250.35) -- (154.75,253.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.75,248.54) -- (154.75,246.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (150.94,250.35) --
	(150.94,248.54) --
	(158.56,248.54) --
	(158.56,250.35) --
	(150.94,250.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (150.94,249.32) -- (158.56,249.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.92,245.72) -- (164.92,246.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.92,244.96) -- (164.92,244.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (161.11,245.72) --
	(161.11,244.96) --
	(168.74,244.96) --
	(168.74,245.72) --
	(161.11,245.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (161.11,245.30) -- (168.74,245.30);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.09,247.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.09,245.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.09,245.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.09,246.71) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.09,251.83) -- (175.09,253.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.09,250.17) -- (175.09,248.34);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (171.28,251.83) --
	(171.28,250.17) --
	(178.91,250.17) --
	(178.91,251.83) --
	(171.28,251.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (171.28,251.27) -- (178.91,251.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.27,245.31) -- (185.27,246.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.27,242.80) -- (185.27,241.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (181.45,245.31) --
	(181.45,242.80) --
	(189.08,242.80) --
	(189.08,245.31) --
	(181.45,245.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (181.45,244.07) -- (189.08,244.07);
\end{scope}
\begin{scope}
\path[clip] (138.48,182.80) rectangle (191.37,224.05);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (138.48,182.80) rectangle (191.37,224.05);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.48,183.57) --
	(191.37,183.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.48,194.60) --
	(191.37,194.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.48,205.63) --
	(191.37,205.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.48,216.66) --
	(191.37,216.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.48,189.08) --
	(191.37,189.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.48,200.11) --
	(191.37,200.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.48,211.14) --
	(191.37,211.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.48,222.17) --
	(191.37,222.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.58,182.80) --
	(144.58,224.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.75,182.80) --
	(154.75,224.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.92,182.80) --
	(164.92,224.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.09,182.80) --
	(175.09,224.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.27,182.80) --
	(185.27,224.05);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.58,206.96) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.58,202.47) -- (144.58,204.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.58,200.07) -- (144.58,198.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (140.76,202.47) --
	(140.76,200.07) --
	(148.39,200.07) --
	(148.39,202.47) --
	(140.76,202.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (140.76,200.89) -- (148.39,200.89);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.75,207.57) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.75,202.66) -- (154.75,204.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.75,200.23) -- (154.75,198.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (150.94,202.66) --
	(150.94,200.23) --
	(158.56,200.23) --
	(158.56,202.66) --
	(150.94,202.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (150.94,200.90) -- (158.56,200.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.92,193.82) -- (164.92,194.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.92,193.47) -- (164.92,193.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (161.11,193.82) --
	(161.11,193.47) --
	(168.74,193.47) --
	(168.74,193.82) --
	(161.11,193.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (161.11,193.63) -- (168.74,193.63);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.09,207.26) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.09,209.61) -- (175.09,210.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.09,208.88) -- (175.09,208.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (171.28,209.61) --
	(171.28,208.88) --
	(178.91,208.88) --
	(178.91,209.61) --
	(171.28,209.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (171.28,209.26) -- (178.91,209.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.27,197.12) -- (185.27,198.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.27,194.98) -- (185.27,191.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (181.45,197.12) --
	(181.45,194.98) --
	(189.08,194.98) --
	(189.08,197.12) --
	(181.45,197.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (181.45,196.44) -- (189.08,196.44);
\end{scope}
\begin{scope}
\path[clip] (138.48,136.04) rectangle (191.37,177.30);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (138.48,136.04) rectangle (191.37,177.30);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.48,136.82) --
	(191.37,136.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.48,147.85) --
	(191.37,147.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.48,158.88) --
	(191.37,158.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.48,169.91) --
	(191.37,169.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.48,142.33) --
	(191.37,142.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.48,153.36) --
	(191.37,153.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.48,164.39) --
	(191.37,164.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.48,175.42) --
	(191.37,175.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.58,136.04) --
	(144.58,177.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.75,136.04) --
	(154.75,177.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.92,136.04) --
	(164.92,177.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.09,136.04) --
	(175.09,177.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.27,136.04) --
	(185.27,177.30);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.58,154.88) -- (144.58,157.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.58,151.98) -- (144.58,149.93);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (140.76,154.88) --
	(140.76,151.98) --
	(148.39,151.98) --
	(148.39,154.88) --
	(140.76,154.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (140.76,153.65) -- (148.39,153.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.75,155.42) -- (154.75,158.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.75,152.28) -- (154.75,150.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (150.94,155.42) --
	(150.94,152.28) --
	(158.56,152.28) --
	(158.56,155.42) --
	(150.94,155.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (150.94,154.09) -- (158.56,154.09);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.92,145.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.92,144.62) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.92,144.93) -- (164.92,145.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.92,144.81) -- (164.92,144.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (161.11,144.93) --
	(161.11,144.81) --
	(168.74,144.81) --
	(168.74,144.93) --
	(161.11,144.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (161.11,144.88) -- (168.74,144.88);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.09,162.91) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.09,163.87) -- (175.09,164.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.09,163.51) -- (175.09,163.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (171.28,163.87) --
	(171.28,163.51) --
	(178.91,163.51) --
	(178.91,163.87) --
	(171.28,163.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (171.28,163.74) -- (178.91,163.74);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.27,145.13) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.27,148.70) -- (185.27,150.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.27,147.40) -- (185.27,146.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (181.45,148.70) --
	(181.45,147.40) --
	(189.08,147.40) --
	(189.08,148.70) --
	(181.45,148.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (181.45,147.97) -- (189.08,147.97);
\end{scope}
\begin{scope}
\path[clip] (138.48, 89.29) rectangle (191.37,130.54);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (138.48, 89.29) rectangle (191.37,130.54);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.48, 90.06) --
	(191.37, 90.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.48,101.09) --
	(191.37,101.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.48,112.12) --
	(191.37,112.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.48,123.15) --
	(191.37,123.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.48, 95.58) --
	(191.37, 95.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.48,106.61) --
	(191.37,106.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.48,117.64) --
	(191.37,117.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.48,128.67) --
	(191.37,128.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.58, 89.29) --
	(144.58,130.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.75, 89.29) --
	(154.75,130.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.92, 89.29) --
	(164.92,130.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.09, 89.29) --
	(175.09,130.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.27, 89.29) --
	(185.27,130.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.58,107.28) -- (144.58,110.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.58,104.43) -- (144.58,102.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (140.76,107.28) --
	(140.76,104.43) --
	(148.39,104.43) --
	(148.39,107.28) --
	(140.76,107.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (140.76,105.35) -- (148.39,105.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.75,107.84) -- (154.75,111.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.75,104.83) -- (154.75,102.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (150.94,107.84) --
	(150.94,104.83) --
	(158.56,104.83) --
	(158.56,107.84) --
	(150.94,107.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (150.94,105.80) -- (158.56,105.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.92, 97.20) -- (164.92, 97.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.92, 97.09) -- (164.92, 96.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (161.11, 97.20) --
	(161.11, 97.09) --
	(168.74, 97.09) --
	(168.74, 97.20) --
	(161.11, 97.20) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (161.11, 97.14) -- (168.74, 97.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.09,117.40) -- (175.09,117.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.09,117.22) -- (175.09,116.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (171.28,117.40) --
	(171.28,117.22) --
	(178.91,117.22) --
	(178.91,117.40) --
	(171.28,117.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (171.28,117.31) -- (178.91,117.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.27, 99.13) -- (185.27,100.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.27, 97.71) -- (185.27, 96.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (181.45, 99.13) --
	(181.45, 97.71) --
	(189.08, 97.71) --
	(189.08, 99.13) --
	(181.45, 99.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (181.45, 98.03) -- (189.08, 98.03);
\end{scope}
\begin{scope}
\path[clip] (138.48, 42.54) rectangle (191.37, 83.79);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (138.48, 42.54) rectangle (191.37, 83.79);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.48, 43.31) --
	(191.37, 43.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.48, 54.34) --
	(191.37, 54.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.48, 65.37) --
	(191.37, 65.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.48, 76.40) --
	(191.37, 76.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.48, 48.83) --
	(191.37, 48.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.48, 59.86) --
	(191.37, 59.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.48, 70.89) --
	(191.37, 70.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.48, 81.92) --
	(191.37, 81.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.58, 42.54) --
	(144.58, 83.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.75, 42.54) --
	(154.75, 83.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.92, 42.54) --
	(164.92, 83.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.09, 42.54) --
	(175.09, 83.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.27, 42.54) --
	(185.27, 83.79);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.58, 60.97) -- (144.58, 64.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.58, 57.77) -- (144.58, 55.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (140.76, 60.97) --
	(140.76, 57.77) --
	(148.39, 57.77) --
	(148.39, 60.97) --
	(140.76, 60.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (140.76, 59.02) -- (148.39, 59.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.75, 61.59) -- (154.75, 64.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.75, 58.23) -- (154.75, 55.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (150.94, 61.59) --
	(150.94, 58.23) --
	(158.56, 58.23) --
	(158.56, 61.59) --
	(150.94, 61.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (150.94, 59.55) -- (158.56, 59.55);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.92, 49.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.92, 49.23) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.92, 49.41) -- (164.92, 49.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.92, 49.35) -- (164.92, 49.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (161.11, 49.41) --
	(161.11, 49.35) --
	(168.74, 49.35) --
	(168.74, 49.41) --
	(161.11, 49.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (161.11, 49.38) -- (168.74, 49.38);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.09, 70.80) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.09, 70.86) -- (175.09, 70.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.09, 70.84) -- (175.09, 70.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (171.28, 70.86) --
	(171.28, 70.84) --
	(178.91, 70.84) --
	(178.91, 70.86) --
	(171.28, 70.86) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (171.28, 70.84) -- (178.91, 70.84);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.27, 45.73) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.27, 46.50) -- (185.27, 46.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.27, 46.31) -- (185.27, 46.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (181.45, 46.50) --
	(181.45, 46.31) --
	(189.08, 46.31) --
	(189.08, 46.50) --
	(181.45, 46.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (181.45, 46.44) -- (189.08, 46.44);
\end{scope}
\begin{scope}
\path[clip] (196.87,369.81) rectangle (249.76,411.06);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (196.87,369.81) rectangle (249.76,411.06);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.87,370.58) --
	(249.76,370.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.87,381.61) --
	(249.76,381.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.87,392.64) --
	(249.76,392.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.87,403.67) --
	(249.76,403.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.87,376.09) --
	(249.76,376.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.87,387.12) --
	(249.76,387.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.87,398.15) --
	(249.76,398.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.87,409.18) --
	(249.76,409.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.97,369.81) --
	(202.97,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.14,369.81) --
	(213.14,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.31,369.81) --
	(223.31,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.49,369.81) --
	(233.49,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.66,369.81) --
	(243.66,411.06);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.97,401.85) -- (202.97,407.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.97,397.33) -- (202.97,394.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (199.16,401.85) --
	(199.16,397.33) --
	(206.79,397.33) --
	(206.79,401.85) --
	(199.16,401.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.16,398.39) -- (206.79,398.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.14,386.47) -- (213.14,387.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.14,385.39) -- (213.14,384.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (209.33,386.47) --
	(209.33,385.39) --
	(216.96,385.39) --
	(216.96,386.47) --
	(209.33,386.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (209.33,385.89) -- (216.96,385.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.31,400.32) -- (223.31,406.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.31,395.46) -- (223.31,392.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (219.50,400.32) --
	(219.50,395.46) --
	(227.13,395.46) --
	(227.13,400.32) --
	(219.50,400.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (219.50,396.86) -- (227.13,396.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.49,385.33) -- (233.49,387.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.49,381.25) -- (233.49,378.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (229.67,385.33) --
	(229.67,381.25) --
	(237.30,381.25) --
	(237.30,385.33) --
	(229.67,385.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (229.67,383.05) -- (237.30,383.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.66,395.64) -- (243.66,396.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.66,393.70) -- (243.66,392.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (239.84,395.64) --
	(239.84,393.70) --
	(247.47,393.70) --
	(247.47,395.64) --
	(239.84,395.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (239.84,394.33) -- (247.47,394.33);
\end{scope}
\begin{scope}
\path[clip] (196.87,323.05) rectangle (249.76,364.31);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (196.87,323.05) rectangle (249.76,364.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.87,323.83) --
	(249.76,323.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.87,334.86) --
	(249.76,334.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.87,345.89) --
	(249.76,345.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.87,356.92) --
	(249.76,356.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.87,329.34) --
	(249.76,329.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.87,340.37) --
	(249.76,340.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.87,351.40) --
	(249.76,351.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.87,362.43) --
	(249.76,362.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.97,323.05) --
	(202.97,364.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.14,323.05) --
	(213.14,364.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.31,323.05) --
	(223.31,364.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.49,323.05) --
	(233.49,364.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.66,323.05) --
	(243.66,364.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.97,351.24) -- (202.97,355.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.97,347.13) -- (202.97,343.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (199.16,351.24) --
	(199.16,347.13) --
	(206.79,347.13) --
	(206.79,351.24) --
	(199.16,351.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.16,349.17) -- (206.79,349.17);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.14,337.23) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.14,339.73) -- (213.14,340.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.14,338.77) -- (213.14,337.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (209.33,339.73) --
	(209.33,338.77) --
	(216.96,338.77) --
	(216.96,339.73) --
	(209.33,339.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (209.33,339.43) -- (216.96,339.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.31,349.67) -- (223.31,354.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.31,345.68) -- (223.31,342.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (219.50,349.67) --
	(219.50,345.68) --
	(227.13,345.68) --
	(227.13,349.67) --
	(219.50,349.67) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (219.50,347.58) -- (227.13,347.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.49,339.92) -- (233.49,341.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.49,336.11) -- (233.49,331.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (229.67,339.92) --
	(229.67,336.11) --
	(237.30,336.11) --
	(237.30,339.92) --
	(229.67,339.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (229.67,338.08) -- (237.30,338.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.66,347.54) -- (243.66,349.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.66,345.88) -- (243.66,344.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (239.84,347.54) --
	(239.84,345.88) --
	(247.47,345.88) --
	(247.47,347.54) --
	(239.84,347.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (239.84,346.94) -- (247.47,346.94);
\end{scope}
\begin{scope}
\path[clip] (196.87,276.30) rectangle (249.76,317.55);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (196.87,276.30) rectangle (249.76,317.55);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.87,277.07) --
	(249.76,277.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.87,288.10) --
	(249.76,288.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.87,299.13) --
	(249.76,299.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.87,310.16) --
	(249.76,310.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.87,282.59) --
	(249.76,282.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.87,293.62) --
	(249.76,293.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.87,304.65) --
	(249.76,304.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.87,315.68) --
	(249.76,315.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.97,276.30) --
	(202.97,317.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.14,276.30) --
	(213.14,317.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.31,276.30) --
	(223.31,317.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.49,276.30) --
	(233.49,317.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.66,276.30) --
	(243.66,317.55);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.97,301.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.97,301.13) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.97,298.10) -- (202.97,299.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.97,296.60) -- (202.97,294.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (199.16,298.10) --
	(199.16,296.60) --
	(206.79,296.60) --
	(206.79,298.10) --
	(199.16,298.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.16,297.45) -- (206.79,297.45);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.14,293.94) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.14,292.61) -- (213.14,293.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.14,291.89) -- (213.14,290.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (209.33,292.61) --
	(209.33,291.89) --
	(216.96,291.89) --
	(216.96,292.61) --
	(209.33,292.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (209.33,292.08) -- (216.96,292.08);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.31,299.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.31,298.27) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.31,296.10) -- (223.31,297.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.31,294.97) -- (223.31,293.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (219.50,296.10) --
	(219.50,294.97) --
	(227.13,294.97) --
	(227.13,296.10) --
	(219.50,296.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (219.50,295.76) -- (227.13,295.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.49,292.27) -- (233.49,294.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.49,289.65) -- (233.49,285.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (229.67,292.27) --
	(229.67,289.65) --
	(237.30,289.65) --
	(237.30,292.27) --
	(229.67,292.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (229.67,290.87) -- (237.30,290.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.66,297.64) -- (243.66,299.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.66,295.82) -- (243.66,294.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (239.84,297.64) --
	(239.84,295.82) --
	(247.47,295.82) --
	(247.47,297.64) --
	(239.84,297.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (239.84,296.72) -- (247.47,296.72);
\end{scope}
\begin{scope}
\path[clip] (196.87,229.55) rectangle (249.76,270.80);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (196.87,229.55) rectangle (249.76,270.80);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.87,230.32) --
	(249.76,230.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.87,241.35) --
	(249.76,241.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.87,252.38) --
	(249.76,252.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.87,263.41) --
	(249.76,263.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.87,235.84) --
	(249.76,235.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.87,246.87) --
	(249.76,246.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.87,257.90) --
	(249.76,257.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.87,268.93) --
	(249.76,268.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.97,229.55) --
	(202.97,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.14,229.55) --
	(213.14,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.31,229.55) --
	(223.31,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.49,229.55) --
	(233.49,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.66,229.55) --
	(243.66,270.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.97,248.31) -- (202.97,249.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.97,247.09) -- (202.97,245.68);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (199.16,248.31) --
	(199.16,247.09) --
	(206.79,247.09) --
	(206.79,248.31) --
	(199.16,248.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.16,247.70) -- (206.79,247.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.14,246.26) -- (213.14,246.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.14,245.12) -- (213.14,243.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (209.33,246.26) --
	(209.33,245.12) --
	(216.96,245.12) --
	(216.96,246.26) --
	(209.33,246.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (209.33,245.57) -- (216.96,245.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.31,245.93) -- (223.31,246.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.31,245.07) -- (223.31,244.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (219.50,245.93) --
	(219.50,245.07) --
	(227.13,245.07) --
	(227.13,245.93) --
	(219.50,245.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (219.50,245.46) -- (227.13,245.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.49,246.47) -- (233.49,248.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.49,243.26) -- (233.49,238.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (229.67,246.47) --
	(229.67,243.26) --
	(237.30,243.26) --
	(237.30,246.47) --
	(229.67,246.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (229.67,245.14) -- (237.30,245.14);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.66,240.00) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.66,245.32) -- (243.66,247.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.66,243.40) -- (243.66,241.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (239.84,245.32) --
	(239.84,243.40) --
	(247.47,243.40) --
	(247.47,245.32) --
	(239.84,245.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (239.84,244.33) -- (247.47,244.33);
\end{scope}
\begin{scope}
\path[clip] (196.87,182.80) rectangle (249.76,224.05);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (196.87,182.80) rectangle (249.76,224.05);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.87,183.57) --
	(249.76,183.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.87,194.60) --
	(249.76,194.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.87,205.63) --
	(249.76,205.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.87,216.66) --
	(249.76,216.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.87,189.08) --
	(249.76,189.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.87,200.11) --
	(249.76,200.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.87,211.14) --
	(249.76,211.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.87,222.17) --
	(249.76,222.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.97,182.80) --
	(202.97,224.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.14,182.80) --
	(213.14,224.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.31,182.80) --
	(223.31,224.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.49,182.80) --
	(233.49,224.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.66,182.80) --
	(243.66,224.05);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.97,197.35) -- (202.97,197.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.97,196.33) -- (202.97,195.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (199.16,197.35) --
	(199.16,196.33) --
	(206.79,196.33) --
	(206.79,197.35) --
	(199.16,197.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.16,196.66) -- (206.79,196.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.14,197.09) -- (213.14,197.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.14,195.94) -- (213.14,194.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (209.33,197.09) --
	(209.33,195.94) --
	(216.96,195.94) --
	(216.96,197.09) --
	(209.33,197.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (209.33,196.51) -- (216.96,196.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.31,193.76) -- (223.31,193.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.31,193.48) -- (223.31,193.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (219.50,193.76) --
	(219.50,193.48) --
	(227.13,193.48) --
	(227.13,193.76) --
	(219.50,193.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (219.50,193.56) -- (227.13,193.56);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.49,201.51) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.49,206.85) -- (233.49,207.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.49,205.12) -- (233.49,203.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (229.67,206.85) --
	(229.67,205.12) --
	(237.30,205.12) --
	(237.30,206.85) --
	(229.67,206.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (229.67,205.61) -- (237.30,205.61);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.66,193.30) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.66,197.29) -- (243.66,199.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.66,196.12) -- (243.66,194.51);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (239.84,197.29) --
	(239.84,196.12) --
	(247.47,196.12) --
	(247.47,197.29) --
	(239.84,197.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (239.84,196.68) -- (247.47,196.68);
\end{scope}
\begin{scope}
\path[clip] (196.87,136.04) rectangle (249.76,177.30);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (196.87,136.04) rectangle (249.76,177.30);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.87,136.82) --
	(249.76,136.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.87,147.85) --
	(249.76,147.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.87,158.88) --
	(249.76,158.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.87,169.91) --
	(249.76,169.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.87,142.33) --
	(249.76,142.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.87,153.36) --
	(249.76,153.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.87,164.39) --
	(249.76,164.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.87,175.42) --
	(249.76,175.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.97,136.04) --
	(202.97,177.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.14,136.04) --
	(213.14,177.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.31,136.04) --
	(223.31,177.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.49,136.04) --
	(233.49,177.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.66,136.04) --
	(243.66,177.30);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.97,149.60) -- (202.97,151.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.97,148.00) -- (202.97,147.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (199.16,149.60) --
	(199.16,148.00) --
	(206.79,148.00) --
	(206.79,149.60) --
	(199.16,149.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.16,148.88) -- (206.79,148.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.14,149.81) -- (213.14,152.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.14,148.05) -- (213.14,147.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (209.33,149.81) --
	(209.33,148.05) --
	(216.96,148.05) --
	(216.96,149.81) --
	(209.33,149.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (209.33,149.03) -- (216.96,149.03);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.31,145.13) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.31,144.81) -- (223.31,144.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.31,144.67) -- (223.31,144.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (219.50,144.81) --
	(219.50,144.67) --
	(227.13,144.67) --
	(227.13,144.81) --
	(219.50,144.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (219.50,144.71) -- (227.13,144.71);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.49,160.36) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.49,162.88) -- (233.49,163.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.49,161.94) -- (233.49,161.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (229.67,162.88) --
	(229.67,161.94) --
	(237.30,161.94) --
	(237.30,162.88) --
	(229.67,162.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (229.67,162.57) -- (237.30,162.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.66,148.69) -- (243.66,150.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.66,147.05) -- (243.66,145.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (239.84,148.69) --
	(239.84,147.05) --
	(247.47,147.05) --
	(247.47,148.69) --
	(239.84,148.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (239.84,148.05) -- (247.47,148.05);
\end{scope}
\begin{scope}
\path[clip] (196.87, 89.29) rectangle (249.76,130.54);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (196.87, 89.29) rectangle (249.76,130.54);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.87, 90.06) --
	(249.76, 90.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.87,101.09) --
	(249.76,101.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.87,112.12) --
	(249.76,112.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.87,123.15) --
	(249.76,123.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.87, 95.58) --
	(249.76, 95.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.87,106.61) --
	(249.76,106.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.87,117.64) --
	(249.76,117.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.87,128.67) --
	(249.76,128.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.97, 89.29) --
	(202.97,130.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.14, 89.29) --
	(213.14,130.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.31, 89.29) --
	(223.31,130.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.49, 89.29) --
	(233.49,130.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.66, 89.29) --
	(243.66,130.54);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.97, 99.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.97, 99.68) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.97,102.57) -- (202.97,103.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.97,101.50) -- (202.97,101.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (199.16,102.57) --
	(199.16,101.50) --
	(206.79,101.50) --
	(206.79,102.57) --
	(199.16,102.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.16,101.87) -- (206.79,101.87);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.14, 99.84) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.14,102.88) -- (213.14,103.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.14,101.74) -- (213.14,100.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (209.33,102.88) --
	(209.33,101.74) --
	(216.96,101.74) --
	(216.96,102.88) --
	(209.33,102.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (209.33,102.15) -- (216.96,102.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.31, 97.10) -- (223.31, 97.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.31, 97.02) -- (223.31, 96.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (219.50, 97.10) --
	(219.50, 97.02) --
	(227.13, 97.02) --
	(227.13, 97.10) --
	(219.50, 97.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (219.50, 97.04) -- (227.13, 97.04);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.49,115.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.49,115.36) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.49,116.95) -- (233.49,117.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.49,116.72) -- (233.49,116.44);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (229.67,116.95) --
	(229.67,116.72) --
	(237.30,116.72) --
	(237.30,116.95) --
	(229.67,116.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (229.67,116.81) -- (237.30,116.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.66, 98.86) -- (243.66,100.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.66, 97.72) -- (243.66, 97.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (239.84, 98.86) --
	(239.84, 97.72) --
	(247.47, 97.72) --
	(247.47, 98.86) --
	(239.84, 98.86) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (239.84, 98.25) -- (247.47, 98.25);
\end{scope}
\begin{scope}
\path[clip] (196.87, 42.54) rectangle (249.76, 83.79);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (196.87, 42.54) rectangle (249.76, 83.79);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.87, 43.31) --
	(249.76, 43.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.87, 54.34) --
	(249.76, 54.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.87, 65.37) --
	(249.76, 65.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.87, 76.40) --
	(249.76, 76.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.87, 48.83) --
	(249.76, 48.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.87, 59.86) --
	(249.76, 59.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.87, 70.89) --
	(249.76, 70.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.87, 81.92) --
	(249.76, 81.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.97, 42.54) --
	(202.97, 83.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.14, 42.54) --
	(213.14, 83.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.31, 42.54) --
	(223.31, 83.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.49, 42.54) --
	(233.49, 83.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.66, 42.54) --
	(243.66, 83.79);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.97, 55.74) -- (202.97, 57.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.97, 54.39) -- (202.97, 53.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (199.16, 55.74) --
	(199.16, 54.39) --
	(206.79, 54.39) --
	(206.79, 55.74) --
	(199.16, 55.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.16, 55.23) -- (206.79, 55.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.14, 56.09) -- (213.14, 57.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.14, 54.68) -- (213.14, 53.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (209.33, 56.09) --
	(209.33, 54.68) --
	(216.96, 54.68) --
	(216.96, 56.09) --
	(209.33, 56.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (209.33, 55.56) -- (216.96, 55.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.31, 49.34) -- (223.31, 49.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.31, 49.26) -- (223.31, 49.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (219.50, 49.34) --
	(219.50, 49.26) --
	(227.13, 49.26) --
	(227.13, 49.34) --
	(219.50, 49.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (219.50, 49.31) -- (227.13, 49.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.49, 70.81) -- (233.49, 70.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.49, 70.75) -- (233.49, 70.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (229.67, 70.81) --
	(229.67, 70.75) --
	(237.30, 70.75) --
	(237.30, 70.81) --
	(229.67, 70.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (229.67, 70.78) -- (237.30, 70.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.66, 46.47) -- (243.66, 46.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.66, 46.14) -- (243.66, 45.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (239.84, 46.47) --
	(239.84, 46.14) --
	(247.47, 46.14) --
	(247.47, 46.47) --
	(239.84, 46.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (239.84, 46.44) -- (247.47, 46.44);
\end{scope}
\begin{scope}
\path[clip] (255.26,369.81) rectangle (308.15,411.06);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (255.26,369.81) rectangle (308.15,411.06);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.26,370.58) --
	(308.15,370.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.26,381.61) --
	(308.15,381.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.26,392.64) --
	(308.15,392.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.26,403.67) --
	(308.15,403.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.26,376.09) --
	(308.15,376.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.26,387.12) --
	(308.15,387.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.26,398.15) --
	(308.15,398.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.26,409.18) --
	(308.15,409.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.36,369.81) --
	(261.36,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.54,369.81) --
	(271.54,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.71,369.81) --
	(281.71,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.88,369.81) --
	(291.88,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.05,369.81) --
	(302.05,411.06);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.36,411.15) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.36,398.57) -- (261.36,405.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.36,393.76) -- (261.36,388.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (257.55,398.57) --
	(257.55,393.76) --
	(265.18,393.76) --
	(265.18,398.57) --
	(257.55,398.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (257.55,396.17) -- (265.18,396.17);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.54,382.33) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.54,381.56) -- (271.54,382.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.54,381.06) -- (271.54,380.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (267.72,381.56) --
	(267.72,381.06) --
	(275.35,381.06) --
	(275.35,381.56) --
	(267.72,381.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (267.72,381.33) -- (275.35,381.33);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.71,411.88) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.71,398.56) -- (281.71,405.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.71,393.74) -- (281.71,387.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (277.89,398.56) --
	(277.89,393.74) --
	(285.52,393.74) --
	(285.52,398.56) --
	(277.89,398.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (277.89,396.22) -- (285.52,396.22);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.88,378.61) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.88,383.51) -- (291.88,385.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.88,381.65) -- (291.88,379.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (288.06,383.51) --
	(288.06,381.65) --
	(295.69,381.65) --
	(295.69,383.51) --
	(288.06,383.51) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (288.06,382.60) -- (295.69,382.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.05,395.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.05,397.99) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.05,397.41) -- (302.05,397.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.05,397.02) -- (302.05,396.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (298.24,397.41) --
	(298.24,397.02) --
	(305.86,397.02) --
	(305.86,397.41) --
	(298.24,397.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (298.24,397.27) -- (305.86,397.27);
\end{scope}
\begin{scope}
\path[clip] (255.26,323.05) rectangle (308.15,364.31);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (255.26,323.05) rectangle (308.15,364.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.26,323.83) --
	(308.15,323.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.26,334.86) --
	(308.15,334.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.26,345.89) --
	(308.15,345.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.26,356.92) --
	(308.15,356.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.26,329.34) --
	(308.15,329.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.26,340.37) --
	(308.15,340.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.26,351.40) --
	(308.15,351.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.26,362.43) --
	(308.15,362.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.36,323.05) --
	(261.36,364.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.54,323.05) --
	(271.54,364.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.71,323.05) --
	(281.71,364.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.88,323.05) --
	(291.88,364.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.05,323.05) --
	(302.05,364.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.36,348.57) -- (261.36,352.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.36,345.24) -- (261.36,343.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (257.55,348.57) --
	(257.55,345.24) --
	(265.18,345.24) --
	(265.18,348.57) --
	(257.55,348.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (257.55,346.60) -- (265.18,346.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.54,334.48) -- (271.54,334.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.54,334.03) -- (271.54,333.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (267.72,334.48) --
	(267.72,334.03) --
	(275.35,334.03) --
	(275.35,334.48) --
	(267.72,334.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (267.72,334.26) -- (275.35,334.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.71,348.76) -- (281.71,353.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.71,345.18) -- (281.71,343.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (277.89,348.76) --
	(277.89,345.18) --
	(285.52,345.18) --
	(285.52,348.76) --
	(277.89,348.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (277.89,346.72) -- (285.52,346.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.88,337.89) -- (291.88,340.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.88,335.60) -- (291.88,332.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (288.06,337.89) --
	(288.06,335.60) --
	(295.69,335.60) --
	(295.69,337.89) --
	(288.06,337.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (288.06,336.99) -- (295.69,336.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.05,350.43) -- (302.05,350.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.05,350.00) -- (302.05,349.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (298.24,350.43) --
	(298.24,350.00) --
	(305.86,350.00) --
	(305.86,350.43) --
	(298.24,350.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (298.24,350.27) -- (305.86,350.27);
\end{scope}
\begin{scope}
\path[clip] (255.26,276.30) rectangle (308.15,317.55);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (255.26,276.30) rectangle (308.15,317.55);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.26,277.07) --
	(308.15,277.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.26,288.10) --
	(308.15,288.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.26,299.13) --
	(308.15,299.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.26,310.16) --
	(308.15,310.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.26,282.59) --
	(308.15,282.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.26,293.62) --
	(308.15,293.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.26,304.65) --
	(308.15,304.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.26,315.68) --
	(308.15,315.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.36,276.30) --
	(261.36,317.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.54,276.30) --
	(271.54,317.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.71,276.30) --
	(281.71,317.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.88,276.30) --
	(291.88,317.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.05,276.30) --
	(302.05,317.55);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.36,295.23) -- (261.36,297.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.36,293.38) -- (261.36,291.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (257.55,295.23) --
	(257.55,293.38) --
	(265.18,293.38) --
	(265.18,295.23) --
	(257.55,295.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (257.55,294.46) -- (265.18,294.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.54,287.42) -- (271.54,287.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.54,287.00) -- (271.54,286.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (267.72,287.42) --
	(267.72,287.00) --
	(275.35,287.00) --
	(275.35,287.42) --
	(267.72,287.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (267.72,287.26) -- (275.35,287.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.71,295.19) -- (281.71,297.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.71,293.15) -- (281.71,291.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (277.89,295.19) --
	(277.89,293.15) --
	(285.52,293.15) --
	(285.52,295.19) --
	(277.89,295.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (277.89,294.18) -- (285.52,294.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.88,291.28) -- (291.88,293.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.88,288.68) -- (291.88,285.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (288.06,291.28) --
	(288.06,288.68) --
	(295.69,288.68) --
	(295.69,291.28) --
	(288.06,291.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (288.06,290.40) -- (295.69,290.40);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.05,300.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.05,300.91) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.05,302.67) -- (302.05,303.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.05,301.97) -- (302.05,301.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (298.24,302.67) --
	(298.24,301.97) --
	(305.86,301.97) --
	(305.86,302.67) --
	(298.24,302.67) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (298.24,302.34) -- (305.86,302.34);
\end{scope}
\begin{scope}
\path[clip] (255.26,229.55) rectangle (308.15,270.80);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (255.26,229.55) rectangle (308.15,270.80);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.26,230.32) --
	(308.15,230.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.26,241.35) --
	(308.15,241.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.26,252.38) --
	(308.15,252.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.26,263.41) --
	(308.15,263.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.26,235.84) --
	(308.15,235.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.26,246.87) --
	(308.15,246.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.26,257.90) --
	(308.15,257.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.26,268.93) --
	(308.15,268.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.36,229.55) --
	(261.36,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.54,229.55) --
	(271.54,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.71,229.55) --
	(281.71,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.88,229.55) --
	(291.88,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.05,229.55) --
	(302.05,270.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.36,244.22) -- (261.36,245.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.36,243.19) -- (261.36,242.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (257.55,244.22) --
	(257.55,243.19) --
	(265.18,243.19) --
	(265.18,244.22) --
	(257.55,244.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (257.55,243.76) -- (265.18,243.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.54,240.55) -- (271.54,241.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.54,240.18) -- (271.54,239.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (267.72,240.55) --
	(267.72,240.18) --
	(275.35,240.18) --
	(275.35,240.55) --
	(267.72,240.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (267.72,240.39) -- (275.35,240.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.71,243.83) -- (281.71,244.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.71,242.80) -- (281.71,242.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (277.89,243.83) --
	(277.89,242.80) --
	(285.52,242.80) --
	(285.52,243.83) --
	(277.89,243.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (277.89,243.50) -- (285.52,243.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.88,244.53) -- (291.88,246.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.88,242.52) -- (291.88,240.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (288.06,244.53) --
	(288.06,242.52) --
	(295.69,242.52) --
	(295.69,244.53) --
	(288.06,244.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (288.06,243.31) -- (295.69,243.31);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.05,250.25) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.05,253.34) -- (302.05,254.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.05,252.11) -- (302.05,250.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (298.24,253.34) --
	(298.24,252.11) --
	(305.86,252.11) --
	(305.86,253.34) --
	(298.24,253.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (298.24,252.58) -- (305.86,252.58);
\end{scope}
\begin{scope}
\path[clip] (255.26,182.80) rectangle (308.15,224.05);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (255.26,182.80) rectangle (308.15,224.05);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.26,183.57) --
	(308.15,183.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.26,194.60) --
	(308.15,194.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.26,205.63) --
	(308.15,205.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.26,216.66) --
	(308.15,216.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.26,189.08) --
	(308.15,189.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.26,200.11) --
	(308.15,200.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.26,211.14) --
	(308.15,211.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.26,222.17) --
	(308.15,222.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.36,182.80) --
	(261.36,224.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.54,182.80) --
	(271.54,224.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.71,182.80) --
	(281.71,224.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.88,182.80) --
	(291.88,224.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.05,182.80) --
	(302.05,224.05);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.36,194.52) -- (261.36,194.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.36,194.05) -- (261.36,193.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (257.55,194.52) --
	(257.55,194.05) --
	(265.18,194.05) --
	(265.18,194.52) --
	(257.55,194.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (257.55,194.34) -- (265.18,194.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.54,193.77) -- (271.54,194.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.54,193.35) -- (271.54,193.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (267.72,193.77) --
	(267.72,193.35) --
	(275.35,193.35) --
	(275.35,193.77) --
	(267.72,193.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (267.72,193.63) -- (275.35,193.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.71,193.66) -- (281.71,193.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.71,193.44) -- (281.71,193.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (277.89,193.66) --
	(277.89,193.44) --
	(285.52,193.44) --
	(285.52,193.66) --
	(277.89,193.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (277.89,193.55) -- (285.52,193.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.88,198.17) -- (291.88,199.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.88,194.99) -- (291.88,193.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (288.06,198.17) --
	(288.06,194.99) --
	(295.69,194.99) --
	(295.69,198.17) --
	(288.06,198.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (288.06,197.20) -- (295.69,197.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.05,197.52) -- (302.05,199.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.05,195.59) -- (302.05,193.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (298.24,197.52) --
	(298.24,195.59) --
	(305.86,195.59) --
	(305.86,197.52) --
	(298.24,197.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (298.24,196.59) -- (305.86,196.59);
\end{scope}
\begin{scope}
\path[clip] (255.26,136.04) rectangle (308.15,177.30);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (255.26,136.04) rectangle (308.15,177.30);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.26,136.82) --
	(308.15,136.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.26,147.85) --
	(308.15,147.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.26,158.88) --
	(308.15,158.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.26,169.91) --
	(308.15,169.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.26,142.33) --
	(308.15,142.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.26,153.36) --
	(308.15,153.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.26,164.39) --
	(308.15,164.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.26,175.42) --
	(308.15,175.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.36,136.04) --
	(261.36,177.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.54,136.04) --
	(271.54,177.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.71,136.04) --
	(281.71,177.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.88,136.04) --
	(291.88,177.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.05,136.04) --
	(302.05,177.30);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.36,146.40) -- (261.36,146.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.36,145.75) -- (261.36,145.16);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (257.55,146.40) --
	(257.55,145.75) --
	(265.18,145.75) --
	(265.18,146.40) --
	(257.55,146.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (257.55,146.06) -- (265.18,146.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.54,146.32) -- (271.54,146.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.54,145.63) -- (271.54,144.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (267.72,146.32) --
	(267.72,145.63) --
	(275.35,145.63) --
	(275.35,146.32) --
	(267.72,146.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (267.72,146.00) -- (275.35,146.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.71,144.82) -- (281.71,144.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.71,144.65) -- (281.71,144.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (277.89,144.82) --
	(277.89,144.65) --
	(285.52,144.65) --
	(285.52,144.82) --
	(277.89,144.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (277.89,144.70) -- (285.52,144.70);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.88,152.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.88,152.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.88,153.31) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.88,158.64) -- (291.88,160.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.88,156.60) -- (291.88,154.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (288.06,158.64) --
	(288.06,156.60) --
	(295.69,156.60) --
	(295.69,158.64) --
	(288.06,158.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (288.06,157.66) -- (295.69,157.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.05,148.88) -- (302.05,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.05,146.92) -- (302.05,145.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (298.24,148.88) --
	(298.24,146.92) --
	(305.86,146.92) --
	(305.86,148.88) --
	(298.24,148.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (298.24,147.79) -- (305.86,147.79);
\end{scope}
\begin{scope}
\path[clip] (255.26, 89.29) rectangle (308.15,130.54);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (255.26, 89.29) rectangle (308.15,130.54);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.26, 90.06) --
	(308.15, 90.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.26,101.09) --
	(308.15,101.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.26,112.12) --
	(308.15,112.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.26,123.15) --
	(308.15,123.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.26, 95.58) --
	(308.15, 95.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.26,106.61) --
	(308.15,106.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.26,117.64) --
	(308.15,117.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.26,128.67) --
	(308.15,128.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.36, 89.29) --
	(261.36,130.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.54, 89.29) --
	(271.54,130.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.71, 89.29) --
	(281.71,130.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.88, 89.29) --
	(291.88,130.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.05, 89.29) --
	(302.05,130.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.36, 98.90) -- (261.36, 99.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.36, 98.45) -- (261.36, 97.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (257.55, 98.90) --
	(257.55, 98.45) --
	(265.18, 98.45) --
	(265.18, 98.90) --
	(257.55, 98.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (257.55, 98.69) -- (265.18, 98.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.54, 98.97) -- (271.54, 99.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.54, 98.46) -- (271.54, 97.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (267.72, 98.97) --
	(267.72, 98.46) --
	(275.35, 98.46) --
	(275.35, 98.97) --
	(267.72, 98.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (267.72, 98.74) -- (275.35, 98.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.71, 97.08) -- (281.71, 97.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.71, 97.00) -- (281.71, 96.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (277.89, 97.08) --
	(277.89, 97.00) --
	(285.52, 97.00) --
	(285.52, 97.08) --
	(277.89, 97.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (277.89, 97.03) -- (285.52, 97.03);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.88,111.21) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.88,114.44) -- (291.88,115.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.88,113.37) -- (291.88,111.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (288.06,114.44) --
	(288.06,113.37) --
	(295.69,113.37) --
	(295.69,114.44) --
	(288.06,114.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (288.06,113.82) -- (295.69,113.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.05, 99.35) -- (302.05,100.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.05, 97.91) -- (302.05, 96.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (298.24, 99.35) --
	(298.24, 97.91) --
	(305.86, 97.91) --
	(305.86, 99.35) --
	(298.24, 99.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (298.24, 98.44) -- (305.86, 98.44);
\end{scope}
\begin{scope}
\path[clip] (255.26, 42.54) rectangle (308.15, 83.79);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (255.26, 42.54) rectangle (308.15, 83.79);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.26, 43.31) --
	(308.15, 43.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.26, 54.34) --
	(308.15, 54.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.26, 65.37) --
	(308.15, 65.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.26, 76.40) --
	(308.15, 76.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.26, 48.83) --
	(308.15, 48.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.26, 59.86) --
	(308.15, 59.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.26, 70.89) --
	(308.15, 70.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.26, 81.92) --
	(308.15, 81.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.36, 42.54) --
	(261.36, 83.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.54, 42.54) --
	(271.54, 83.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.71, 42.54) --
	(281.71, 83.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.88, 42.54) --
	(291.88, 83.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.05, 42.54) --
	(302.05, 83.79);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.36, 51.98) -- (261.36, 52.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.36, 51.37) -- (261.36, 50.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (257.55, 51.98) --
	(257.55, 51.37) --
	(265.18, 51.37) --
	(265.18, 51.98) --
	(257.55, 51.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (257.55, 51.72) -- (265.18, 51.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.54, 52.15) -- (271.54, 52.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.54, 51.49) -- (271.54, 50.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (267.72, 52.15) --
	(267.72, 51.49) --
	(275.35, 51.49) --
	(275.35, 52.15) --
	(267.72, 52.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (267.72, 51.86) -- (275.35, 51.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.71, 49.30) -- (281.71, 49.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.71, 49.23) -- (281.71, 49.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (277.89, 49.30) --
	(277.89, 49.23) --
	(285.52, 49.23) --
	(285.52, 49.30) --
	(277.89, 49.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (277.89, 49.27) -- (285.52, 49.27);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.88, 69.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.88, 69.68) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.88, 70.48) -- (291.88, 70.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.88, 70.21) -- (291.88, 69.84);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (288.06, 70.48) --
	(288.06, 70.21) --
	(295.69, 70.21) --
	(295.69, 70.48) --
	(288.06, 70.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (288.06, 70.34) -- (295.69, 70.34);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.05, 45.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.05, 45.17) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.05, 46.47) -- (302.05, 46.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.05, 46.17) -- (302.05, 45.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (298.24, 46.47) --
	(298.24, 46.17) --
	(305.86, 46.17) --
	(305.86, 46.47) --
	(298.24, 46.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (298.24, 46.43) -- (305.86, 46.43);
\end{scope}
\begin{scope}
\path[clip] (313.65,369.81) rectangle (366.54,411.06);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (313.65,369.81) rectangle (366.54,411.06);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.65,370.58) --
	(366.54,370.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.65,381.61) --
	(366.54,381.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.65,392.64) --
	(366.54,392.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.65,403.67) --
	(366.54,403.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.65,376.09) --
	(366.54,376.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.65,387.12) --
	(366.54,387.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.65,398.15) --
	(366.54,398.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.65,409.18) --
	(366.54,409.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.76,369.81) --
	(319.76,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.93,369.81) --
	(329.93,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.10,369.81) --
	(340.10,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.27,369.81) --
	(350.27,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.44,369.81) --
	(360.44,411.06);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.76,402.74) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.76,397.23) -- (319.76,400.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.76,393.67) -- (319.76,389.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (315.94,397.23) --
	(315.94,393.67) --
	(323.57,393.67) --
	(323.57,397.23) --
	(315.94,397.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (315.94,394.85) -- (323.57,394.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.93,379.50) -- (329.93,380.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.93,379.09) -- (329.93,378.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (326.11,379.50) --
	(326.11,379.09) --
	(333.74,379.09) --
	(333.74,379.50) --
	(326.11,379.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (326.11,379.27) -- (333.74,379.27);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.10,403.23) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.10,397.61) -- (340.10,400.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.10,393.96) -- (340.10,390.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (336.28,397.61) --
	(336.28,393.96) --
	(343.91,393.96) --
	(343.91,397.61) --
	(336.28,397.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (336.28,395.18) -- (343.91,395.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.27,381.17) -- (350.27,382.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.27,379.01) -- (350.27,377.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (346.46,381.17) --
	(346.46,379.01) --
	(354.08,379.01) --
	(354.08,381.17) --
	(346.46,381.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (346.46,380.43) -- (354.08,380.43);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.44,397.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.44,397.62) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.44,397.88) -- (360.44,398.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.44,397.79) -- (360.44,397.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (356.63,397.88) --
	(356.63,397.79) --
	(364.26,397.79) --
	(364.26,397.88) --
	(356.63,397.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (356.63,397.83) -- (364.26,397.83);
\end{scope}
\begin{scope}
\path[clip] (313.65,323.05) rectangle (366.54,364.31);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (313.65,323.05) rectangle (366.54,364.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.65,323.83) --
	(366.54,323.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.65,334.86) --
	(366.54,334.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.65,345.89) --
	(366.54,345.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.65,356.92) --
	(366.54,356.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.65,329.34) --
	(366.54,329.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.65,340.37) --
	(366.54,340.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.65,351.40) --
	(366.54,351.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.65,362.43) --
	(366.54,362.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.76,323.05) --
	(319.76,364.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.93,323.05) --
	(329.93,364.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.10,323.05) --
	(340.10,364.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.27,323.05) --
	(350.27,364.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.44,323.05) --
	(360.44,364.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.76,347.15) -- (319.76,349.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.76,343.12) -- (319.76,340.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (315.94,347.15) --
	(315.94,343.12) --
	(323.57,343.12) --
	(323.57,347.15) --
	(315.94,347.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (315.94,344.93) -- (323.57,344.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.93,332.17) -- (329.93,332.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.93,331.95) -- (329.93,331.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (326.11,332.17) --
	(326.11,331.95) --
	(333.74,331.95) --
	(333.74,332.17) --
	(326.11,332.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (326.11,332.07) -- (333.74,332.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.10,347.48) -- (340.10,349.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.10,343.32) -- (340.10,340.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (336.28,347.48) --
	(336.28,343.32) --
	(343.91,343.32) --
	(343.91,347.48) --
	(336.28,347.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (336.28,345.17) -- (343.91,345.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.27,335.28) -- (350.27,336.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.27,333.23) -- (350.27,330.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (346.46,335.28) --
	(346.46,333.23) --
	(354.08,333.23) --
	(354.08,335.28) --
	(346.46,335.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (346.46,334.21) -- (354.08,334.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.44,351.06) -- (360.44,351.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.44,350.89) -- (360.44,350.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (356.63,351.06) --
	(356.63,350.89) --
	(364.26,350.89) --
	(364.26,351.06) --
	(356.63,351.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (356.63,350.98) -- (364.26,350.98);
\end{scope}
\begin{scope}
\path[clip] (313.65,276.30) rectangle (366.54,317.55);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (313.65,276.30) rectangle (366.54,317.55);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.65,277.07) --
	(366.54,277.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.65,288.10) --
	(366.54,288.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.65,299.13) --
	(366.54,299.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.65,310.16) --
	(366.54,310.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.65,282.59) --
	(366.54,282.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.65,293.62) --
	(366.54,293.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.65,304.65) --
	(366.54,304.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.65,315.68) --
	(366.54,315.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.76,276.30) --
	(319.76,317.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.93,276.30) --
	(329.93,317.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.10,276.30) --
	(340.10,317.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.27,276.30) --
	(350.27,317.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.44,276.30) --
	(360.44,317.55);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.76,297.26) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.76,294.66) -- (319.76,296.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.76,293.32) -- (319.76,291.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (315.94,294.66) --
	(315.94,293.32) --
	(323.57,293.32) --
	(323.57,294.66) --
	(315.94,294.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (315.94,294.37) -- (323.57,294.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.93,285.24) -- (329.93,285.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.93,284.99) -- (329.93,284.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (326.11,285.24) --
	(326.11,284.99) --
	(333.74,284.99) --
	(333.74,285.24) --
	(326.11,285.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (326.11,285.13) -- (333.74,285.13);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.10,297.51) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.10,294.82) -- (340.10,296.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.10,293.41) -- (340.10,291.69);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (336.28,294.82) --
	(336.28,293.41) --
	(343.91,293.41) --
	(343.91,294.82) --
	(336.28,294.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (336.28,294.55) -- (343.91,294.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.27,289.07) -- (350.27,290.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.27,286.83) -- (350.27,284.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (346.46,289.07) --
	(346.46,286.83) --
	(354.08,286.83) --
	(354.08,289.07) --
	(346.46,289.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (346.46,288.05) -- (354.08,288.05);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.44,303.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.44,303.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.44,303.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.44,304.20) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.44,304.00) -- (360.44,304.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.44,303.87) -- (360.44,303.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (356.63,304.00) --
	(356.63,303.87) --
	(364.26,303.87) --
	(364.26,304.00) --
	(356.63,304.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (356.63,303.94) -- (364.26,303.94);
\end{scope}
\begin{scope}
\path[clip] (313.65,229.55) rectangle (366.54,270.80);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (313.65,229.55) rectangle (366.54,270.80);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.65,230.32) --
	(366.54,230.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.65,241.35) --
	(366.54,241.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.65,252.38) --
	(366.54,252.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.65,263.41) --
	(366.54,263.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.65,235.84) --
	(366.54,235.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.65,246.87) --
	(366.54,246.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.65,257.90) --
	(366.54,257.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.65,268.93) --
	(366.54,268.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.76,229.55) --
	(319.76,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.93,229.55) --
	(329.93,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.10,229.55) --
	(340.10,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.27,229.55) --
	(350.27,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.44,229.55) --
	(360.44,270.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.76,242.92) -- (319.76,243.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.76,241.98) -- (319.76,240.65);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (315.94,242.92) --
	(315.94,241.98) --
	(323.57,241.98) --
	(323.57,242.92) --
	(315.94,242.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (315.94,242.45) -- (323.57,242.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.93,238.41) -- (329.93,238.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.93,238.23) -- (329.93,237.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (326.11,238.41) --
	(326.11,238.23) --
	(333.74,238.23) --
	(333.74,238.41) --
	(326.11,238.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (326.11,238.27) -- (333.74,238.27);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.10,240.36) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.10,242.89) -- (340.10,243.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.10,241.93) -- (340.10,241.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (336.28,242.89) --
	(336.28,241.93) --
	(343.91,241.93) --
	(343.91,242.89) --
	(336.28,242.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (336.28,242.52) -- (343.91,242.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.27,242.57) -- (350.27,244.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.27,240.50) -- (350.27,238.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (346.46,242.57) --
	(346.46,240.50) --
	(354.08,240.50) --
	(354.08,242.57) --
	(346.46,242.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (346.46,241.67) -- (354.08,241.67);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.44,253.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.44,254.13) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.44,256.05) -- (360.44,256.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.44,255.46) -- (360.44,254.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (356.63,256.05) --
	(356.63,255.46) --
	(364.26,255.46) --
	(364.26,256.05) --
	(356.63,256.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (356.63,255.73) -- (364.26,255.73);
\end{scope}
\begin{scope}
\path[clip] (313.65,182.80) rectangle (366.54,224.05);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (313.65,182.80) rectangle (366.54,224.05);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.65,183.57) --
	(366.54,183.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.65,194.60) --
	(366.54,194.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.65,205.63) --
	(366.54,205.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.65,216.66) --
	(366.54,216.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.65,189.08) --
	(366.54,189.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.65,200.11) --
	(366.54,200.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.65,211.14) --
	(366.54,211.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.65,222.17) --
	(366.54,222.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.76,182.80) --
	(319.76,224.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.93,182.80) --
	(329.93,224.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.10,182.80) --
	(340.10,224.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.27,182.80) --
	(350.27,224.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.44,182.80) --
	(360.44,224.05);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.76,192.99) -- (319.76,193.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.76,192.69) -- (319.76,192.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (315.94,192.99) --
	(315.94,192.69) --
	(323.57,192.69) --
	(323.57,192.99) --
	(315.94,192.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (315.94,192.76) -- (323.57,192.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.93,191.59) -- (329.93,191.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.93,191.42) -- (329.93,191.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (326.11,191.59) --
	(326.11,191.42) --
	(333.74,191.42) --
	(333.74,191.59) --
	(326.11,191.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (326.11,191.52) -- (333.74,191.52);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.10,191.99) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.10,192.81) -- (340.10,193.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.10,192.50) -- (340.10,192.34);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (336.28,192.81) --
	(336.28,192.50) --
	(343.91,192.50) --
	(343.91,192.81) --
	(336.28,192.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (336.28,192.64) -- (343.91,192.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.27,195.35) -- (350.27,197.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.27,193.42) -- (350.27,192.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (346.46,195.35) --
	(346.46,193.42) --
	(354.08,193.42) --
	(354.08,195.35) --
	(346.46,195.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (346.46,194.52) -- (354.08,194.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.44,204.39) -- (360.44,204.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.44,202.74) -- (360.44,201.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (356.63,204.39) --
	(356.63,202.74) --
	(364.26,202.74) --
	(364.26,204.39) --
	(356.63,204.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (356.63,203.58) -- (364.26,203.58);
\end{scope}
\begin{scope}
\path[clip] (313.65,136.04) rectangle (366.54,177.30);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (313.65,136.04) rectangle (366.54,177.30);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.65,136.82) --
	(366.54,136.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.65,147.85) --
	(366.54,147.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.65,158.88) --
	(366.54,158.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.65,169.91) --
	(366.54,169.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.65,142.33) --
	(366.54,142.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.65,153.36) --
	(366.54,153.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.65,164.39) --
	(366.54,164.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.65,175.42) --
	(366.54,175.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.76,136.04) --
	(319.76,177.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.93,136.04) --
	(329.93,177.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.10,136.04) --
	(340.10,177.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.27,136.04) --
	(350.27,177.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.44,136.04) --
	(360.44,177.30);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.76,145.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.76,144.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.76,145.44) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.76,145.11) -- (319.76,145.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.76,145.01) -- (319.76,144.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (315.94,145.11) --
	(315.94,145.01) --
	(323.57,145.01) --
	(323.57,145.11) --
	(315.94,145.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (315.94,145.05) -- (323.57,145.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.93,144.85) -- (329.93,145.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.93,144.70) -- (329.93,144.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (326.11,144.85) --
	(326.11,144.70) --
	(333.74,144.70) --
	(333.74,144.85) --
	(326.11,144.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (326.11,144.78) -- (333.74,144.78);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.10,145.00) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.10,144.78) -- (340.10,144.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.10,144.66) -- (340.10,144.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (336.28,144.78) --
	(336.28,144.66) --
	(343.91,144.66) --
	(343.91,144.78) --
	(336.28,144.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (336.28,144.72) -- (343.91,144.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.27,150.04) -- (350.27,151.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.27,147.74) -- (350.27,146.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (346.46,150.04) --
	(346.46,147.74) --
	(354.08,147.74) --
	(354.08,150.04) --
	(346.46,150.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (346.46,149.05) -- (354.08,149.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.44,148.47) -- (360.44,150.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.44,146.97) -- (360.44,145.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (356.63,148.47) --
	(356.63,146.97) --
	(364.26,146.97) --
	(364.26,148.47) --
	(356.63,148.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (356.63,147.96) -- (364.26,147.96);
\end{scope}
\begin{scope}
\path[clip] (313.65, 89.29) rectangle (366.54,130.54);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (313.65, 89.29) rectangle (366.54,130.54);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.65, 90.06) --
	(366.54, 90.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.65,101.09) --
	(366.54,101.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.65,112.12) --
	(366.54,112.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.65,123.15) --
	(366.54,123.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.65, 95.58) --
	(366.54, 95.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.65,106.61) --
	(366.54,106.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.65,117.64) --
	(366.54,117.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.65,128.67) --
	(366.54,128.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.76, 89.29) --
	(319.76,130.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.93, 89.29) --
	(329.93,130.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.10, 89.29) --
	(340.10,130.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.27, 89.29) --
	(350.27,130.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.44, 89.29) --
	(360.44,130.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.76, 97.65) -- (319.76, 97.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.76, 97.45) -- (319.76, 97.24);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (315.94, 97.65) --
	(315.94, 97.45) --
	(323.57, 97.45) --
	(323.57, 97.65) --
	(315.94, 97.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (315.94, 97.54) -- (323.57, 97.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.93, 97.61) -- (329.93, 97.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.93, 97.36) -- (329.93, 97.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (326.11, 97.61) --
	(326.11, 97.36) --
	(333.74, 97.36) --
	(333.74, 97.61) --
	(326.11, 97.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (326.11, 97.43) -- (333.74, 97.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.10, 97.07) -- (340.10, 97.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.10, 97.01) -- (340.10, 96.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (336.28, 97.07) --
	(336.28, 97.01) --
	(343.91, 97.01) --
	(343.91, 97.07) --
	(336.28, 97.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (336.28, 97.04) -- (343.91, 97.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.27,108.03) -- (350.27,110.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.27,105.68) -- (350.27,102.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (346.46,108.03) --
	(346.46,105.68) --
	(354.08,105.68) --
	(354.08,108.03) --
	(346.46,108.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (346.46,106.51) -- (354.08,106.51);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.44,101.43) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.44, 99.45) -- (360.44,100.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.44, 98.39) -- (360.44, 97.65);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (356.63, 99.45) --
	(356.63, 98.39) --
	(364.26, 98.39) --
	(364.26, 99.45) --
	(356.63, 99.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (356.63, 98.92) -- (364.26, 98.92);
\end{scope}
\begin{scope}
\path[clip] (313.65, 42.54) rectangle (366.54, 83.79);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (313.65, 42.54) rectangle (366.54, 83.79);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.65, 43.31) --
	(366.54, 43.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.65, 54.34) --
	(366.54, 54.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.65, 65.37) --
	(366.54, 65.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.65, 76.40) --
	(366.54, 76.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.65, 48.83) --
	(366.54, 48.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.65, 59.86) --
	(366.54, 59.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.65, 70.89) --
	(366.54, 70.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.65, 81.92) --
	(366.54, 81.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.76, 42.54) --
	(319.76, 83.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.93, 42.54) --
	(329.93, 83.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.10, 42.54) --
	(340.10, 83.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.27, 42.54) --
	(350.27, 83.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.44, 42.54) --
	(360.44, 83.79);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.76, 50.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.76, 49.61) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.76, 50.36) -- (319.76, 50.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.76, 50.19) -- (319.76, 50.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (315.94, 50.36) --
	(315.94, 50.19) --
	(323.57, 50.19) --
	(323.57, 50.36) --
	(315.94, 50.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (315.94, 50.25) -- (323.57, 50.25);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.93, 50.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.93, 49.64) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.93, 50.43) -- (329.93, 50.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.93, 50.25) -- (329.93, 50.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (326.11, 50.43) --
	(326.11, 50.25) --
	(333.74, 50.25) --
	(333.74, 50.43) --
	(326.11, 50.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (326.11, 50.31) -- (333.74, 50.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.10, 49.29) -- (340.10, 49.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.10, 49.23) -- (340.10, 49.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (336.28, 49.29) --
	(336.28, 49.23) --
	(343.91, 49.23) --
	(343.91, 49.29) --
	(336.28, 49.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (336.28, 49.26) -- (343.91, 49.26);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.27, 67.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.27, 64.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.27, 67.66) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.27, 69.07) -- (350.27, 69.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.27, 68.51) -- (350.27, 67.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (346.46, 69.07) --
	(346.46, 68.51) --
	(354.08, 68.51) --
	(354.08, 69.07) --
	(346.46, 69.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (346.46, 68.81) -- (354.08, 68.81);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.44, 45.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.44, 45.23) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.44, 46.49) -- (360.44, 46.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.44, 46.16) -- (360.44, 45.80);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (356.63, 46.49) --
	(356.63, 46.16) --
	(364.26, 46.16) --
	(364.26, 46.49) --
	(356.63, 46.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (356.63, 46.36) -- (364.26, 46.36);
\end{scope}
\begin{scope}
\path[clip] (372.04,369.81) rectangle (424.94,411.06);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (372.04,369.81) rectangle (424.94,411.06);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04,370.58) --
	(424.94,370.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04,381.61) --
	(424.94,381.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04,392.64) --
	(424.94,392.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04,403.67) --
	(424.94,403.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04,376.09) --
	(424.94,376.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04,387.12) --
	(424.94,387.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04,398.15) --
	(424.94,398.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04,409.18) --
	(424.94,409.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.15,369.81) --
	(378.15,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.32,369.81) --
	(388.32,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.49,369.81) --
	(398.49,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.66,369.81) --
	(408.66,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.83,369.81) --
	(418.83,411.06);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.15,398.83) -- (378.15,405.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.15,392.39) -- (378.15,389.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (374.33,398.83) --
	(374.33,392.39) --
	(381.96,392.39) --
	(381.96,398.83) --
	(374.33,398.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (374.33,395.25) -- (381.96,395.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.32,378.58) -- (388.32,378.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.32,378.19) -- (388.32,377.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (384.51,378.58) --
	(384.51,378.19) --
	(392.13,378.19) --
	(392.13,378.58) --
	(384.51,378.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (384.51,378.36) -- (392.13,378.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.49,399.34) -- (398.49,405.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.49,392.75) -- (398.49,389.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (394.68,399.34) --
	(394.68,392.75) --
	(402.31,392.75) --
	(402.31,399.34) --
	(394.68,399.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (394.68,395.67) -- (402.31,395.67);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.66,380.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.66,380.36) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.66,378.61) -- (408.66,379.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.66,377.52) -- (408.66,376.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (404.85,378.61) --
	(404.85,377.52) --
	(412.48,377.52) --
	(412.48,378.61) --
	(404.85,378.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (404.85,378.08) -- (412.48,378.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.83,398.07) -- (418.83,398.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.83,398.01) -- (418.83,397.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (415.02,398.07) --
	(415.02,398.01) --
	(422.65,398.01) --
	(422.65,398.07) --
	(415.02,398.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (415.02,398.04) -- (422.65,398.04);
\end{scope}
\begin{scope}
\path[clip] (372.04,323.05) rectangle (424.94,364.31);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (372.04,323.05) rectangle (424.94,364.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04,323.83) --
	(424.94,323.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04,334.86) --
	(424.94,334.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04,345.89) --
	(424.94,345.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04,356.92) --
	(424.94,356.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04,329.34) --
	(424.94,329.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04,340.37) --
	(424.94,340.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04,351.40) --
	(424.94,351.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04,362.43) --
	(424.94,362.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.15,323.05) --
	(378.15,364.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.32,323.05) --
	(388.32,364.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.49,323.05) --
	(398.49,364.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.66,323.05) --
	(408.66,364.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.83,323.05) --
	(418.83,364.31);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.15,354.79) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.15,347.88) -- (378.15,352.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.15,343.50) -- (378.15,341.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (374.33,347.88) --
	(374.33,343.50) --
	(381.96,343.50) --
	(381.96,347.88) --
	(374.33,347.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (374.33,345.31) -- (381.96,345.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.32,331.30) -- (388.32,331.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.32,331.15) -- (388.32,330.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (384.51,331.30) --
	(384.51,331.15) --
	(392.13,331.15) --
	(392.13,331.30) --
	(384.51,331.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (384.51,331.19) -- (392.13,331.19);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.49,355.35) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.49,348.29) -- (398.49,352.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.49,343.78) -- (398.49,342.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (394.68,348.29) --
	(394.68,343.78) --
	(402.31,343.78) --
	(402.31,348.29) --
	(394.68,348.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (394.68,345.66) -- (402.31,345.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.66,332.77) -- (408.66,334.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.66,331.37) -- (408.66,329.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (404.85,332.77) --
	(404.85,331.37) --
	(412.48,331.37) --
	(412.48,332.77) --
	(404.85,332.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (404.85,332.06) -- (412.48,332.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.83,351.29) -- (418.83,351.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.83,351.19) -- (418.83,351.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (415.02,351.29) --
	(415.02,351.19) --
	(422.65,351.19) --
	(422.65,351.29) --
	(415.02,351.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (415.02,351.24) -- (422.65,351.24);
\end{scope}
\begin{scope}
\path[clip] (372.04,276.30) rectangle (424.94,317.55);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (372.04,276.30) rectangle (424.94,317.55);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04,277.07) --
	(424.94,277.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04,288.10) --
	(424.94,288.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04,299.13) --
	(424.94,299.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04,310.16) --
	(424.94,310.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04,282.59) --
	(424.94,282.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04,293.62) --
	(424.94,293.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04,304.65) --
	(424.94,304.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04,315.68) --
	(424.94,315.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.15,276.30) --
	(378.15,317.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.32,276.30) --
	(388.32,317.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.49,276.30) --
	(398.49,317.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.66,276.30) --
	(408.66,317.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.83,276.30) --
	(418.83,317.55);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.15,290.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.15,296.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.15,290.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.15,295.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.15,291.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.15,291.18) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.15,294.26) -- (378.15,295.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.15,293.23) -- (378.15,292.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (374.33,294.26) --
	(374.33,293.23) --
	(381.96,293.23) --
	(381.96,294.26) --
	(374.33,294.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (374.33,293.97) -- (381.96,293.97);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.32,283.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.32,284.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.32,284.06) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.32,284.23) -- (388.32,284.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.32,284.17) -- (388.32,284.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (384.51,284.23) --
	(384.51,284.17) --
	(392.13,284.17) --
	(392.13,284.23) --
	(384.51,284.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (384.51,284.21) -- (392.13,284.21);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.49,291.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.49,296.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.49,291.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.49,296.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.49,291.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.49,291.35) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.49,294.50) -- (398.49,295.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.49,293.45) -- (398.49,293.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (394.68,294.50) --
	(394.68,293.45) --
	(402.31,293.45) --
	(402.31,294.50) --
	(394.68,294.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (394.68,294.21) -- (402.31,294.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.66,286.66) -- (408.66,287.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.66,285.01) -- (408.66,283.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (404.85,286.66) --
	(404.85,285.01) --
	(412.48,285.01) --
	(412.48,286.66) --
	(404.85,286.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (404.85,285.86) -- (412.48,285.86);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.83,304.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.83,304.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.83,304.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.83,304.13) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.83,304.39) -- (418.83,304.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.83,304.32) -- (418.83,304.24);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (415.02,304.39) --
	(415.02,304.32) --
	(422.65,304.32) --
	(422.65,304.39) --
	(415.02,304.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (415.02,304.36) -- (422.65,304.36);
\end{scope}
\begin{scope}
\path[clip] (372.04,229.55) rectangle (424.94,270.80);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (372.04,229.55) rectangle (424.94,270.80);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04,230.32) --
	(424.94,230.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04,241.35) --
	(424.94,241.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04,252.38) --
	(424.94,252.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04,263.41) --
	(424.94,263.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04,235.84) --
	(424.94,235.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04,246.87) --
	(424.94,246.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04,257.90) --
	(424.94,257.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04,268.93) --
	(424.94,268.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.15,229.55) --
	(378.15,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.32,229.55) --
	(388.32,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.49,229.55) --
	(398.49,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.66,229.55) --
	(408.66,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.83,229.55) --
	(418.83,270.80);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.15,243.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.15,243.52) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.15,242.32) -- (378.15,243.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.15,241.64) -- (378.15,240.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (374.33,242.32) --
	(374.33,241.64) --
	(381.96,241.64) --
	(381.96,242.32) --
	(374.33,242.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (374.33,242.08) -- (381.96,242.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.32,237.37) -- (388.32,237.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.32,237.28) -- (388.32,237.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (384.51,237.37) --
	(384.51,237.28) --
	(392.13,237.28) --
	(392.13,237.37) --
	(384.51,237.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (384.51,237.33) -- (392.13,237.33);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.49,243.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.49,243.65) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.49,242.42) -- (398.49,243.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.49,241.72) -- (398.49,240.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (394.68,242.42) --
	(394.68,241.72) --
	(402.31,241.72) --
	(402.31,242.42) --
	(394.68,242.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (394.68,242.17) -- (402.31,242.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.66,240.47) -- (408.66,241.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.66,238.20) -- (408.66,237.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (404.85,240.47) --
	(404.85,238.20) --
	(412.48,238.20) --
	(412.48,240.47) --
	(404.85,240.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (404.85,239.69) -- (412.48,239.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.83,256.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.83,256.28) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.83,257.07) -- (418.83,257.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.83,256.77) -- (418.83,256.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (415.02,257.07) --
	(415.02,256.77) --
	(422.65,256.77) --
	(422.65,257.07) --
	(415.02,257.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (415.02,256.93) -- (422.65,256.93);
\end{scope}
\begin{scope}
\path[clip] (372.04,182.80) rectangle (424.94,224.05);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (372.04,182.80) rectangle (424.94,224.05);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04,183.57) --
	(424.94,183.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04,194.60) --
	(424.94,194.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04,205.63) --
	(424.94,205.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04,216.66) --
	(424.94,216.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04,189.08) --
	(424.94,189.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04,200.11) --
	(424.94,200.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04,211.14) --
	(424.94,211.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04,222.17) --
	(424.94,222.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.15,182.80) --
	(378.15,224.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.32,182.80) --
	(388.32,224.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.49,182.80) --
	(398.49,224.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.66,182.80) --
	(408.66,224.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.83,182.80) --
	(418.83,224.05);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.15,192.47) -- (378.15,192.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.15,192.07) -- (378.15,191.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (374.33,192.47) --
	(374.33,192.07) --
	(381.96,192.07) --
	(381.96,192.47) --
	(374.33,192.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (374.33,192.24) -- (381.96,192.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.32,190.60) -- (388.32,190.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.32,190.51) -- (388.32,190.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (384.51,190.60) --
	(384.51,190.51) --
	(392.13,190.51) --
	(392.13,190.60) --
	(384.51,190.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (384.51,190.57) -- (392.13,190.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.49,192.45) -- (398.49,192.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.49,192.03) -- (398.49,191.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (394.68,192.45) --
	(394.68,192.03) --
	(402.31,192.03) --
	(402.31,192.45) --
	(394.68,192.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (394.68,192.22) -- (402.31,192.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.66,193.48) -- (408.66,195.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.66,191.88) -- (408.66,190.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (404.85,193.48) --
	(404.85,191.88) --
	(412.48,191.88) --
	(412.48,193.48) --
	(404.85,193.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (404.85,192.88) -- (412.48,192.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.83,207.63) -- (418.83,208.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.83,206.68) -- (418.83,205.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (415.02,207.63) --
	(415.02,206.68) --
	(422.65,206.68) --
	(422.65,207.63) --
	(415.02,207.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (415.02,207.33) -- (422.65,207.33);
\end{scope}
\begin{scope}
\path[clip] (372.04,136.04) rectangle (424.94,177.30);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (372.04,136.04) rectangle (424.94,177.30);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04,136.82) --
	(424.94,136.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04,147.85) --
	(424.94,147.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04,158.88) --
	(424.94,158.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04,169.91) --
	(424.94,169.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04,142.33) --
	(424.94,142.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04,153.36) --
	(424.94,153.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04,164.39) --
	(424.94,164.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04,175.42) --
	(424.94,175.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.15,136.04) --
	(378.15,177.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.32,136.04) --
	(388.32,177.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.49,136.04) --
	(398.49,177.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.66,136.04) --
	(408.66,177.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.83,136.04) --
	(418.83,177.30);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.15,144.40) -- (378.15,144.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.15,144.23) -- (378.15,144.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (374.33,144.40) --
	(374.33,144.23) --
	(381.96,144.23) --
	(381.96,144.40) --
	(374.33,144.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (374.33,144.32) -- (381.96,144.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.32,143.84) -- (388.32,143.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.32,143.75) -- (388.32,143.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (384.51,143.84) --
	(384.51,143.75) --
	(392.13,143.75) --
	(392.13,143.84) --
	(384.51,143.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (384.51,143.79) -- (392.13,143.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.49,144.31) -- (398.49,144.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.49,144.17) -- (398.49,144.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (394.68,144.31) --
	(394.68,144.17) --
	(402.31,144.17) --
	(402.31,144.31) --
	(394.68,144.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (394.68,144.22) -- (402.31,144.22);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.66,143.36) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.66,146.68) -- (408.66,148.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.66,145.47) -- (408.66,144.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (404.85,146.68) --
	(404.85,145.47) --
	(412.48,145.47) --
	(412.48,146.68) --
	(404.85,146.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (404.85,146.07) -- (412.48,146.07);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.83,155.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.83,151.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.83,151.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.83,150.85) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.83,154.19) -- (418.83,155.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.83,153.15) -- (418.83,152.19);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (415.02,154.19) --
	(415.02,153.15) --
	(422.65,153.15) --
	(422.65,154.19) --
	(415.02,154.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (415.02,153.85) -- (422.65,153.85);
\end{scope}
\begin{scope}
\path[clip] (372.04, 89.29) rectangle (424.94,130.54);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (372.04, 89.29) rectangle (424.94,130.54);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04, 90.06) --
	(424.94, 90.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04,101.09) --
	(424.94,101.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04,112.12) --
	(424.94,112.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04,123.15) --
	(424.94,123.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04, 95.58) --
	(424.94, 95.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04,106.61) --
	(424.94,106.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04,117.64) --
	(424.94,117.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04,128.67) --
	(424.94,128.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.15, 89.29) --
	(378.15,130.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.32, 89.29) --
	(388.32,130.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.49, 89.29) --
	(398.49,130.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.66, 89.29) --
	(408.66,130.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.83, 89.29) --
	(418.83,130.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.15, 97.21) -- (378.15, 97.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.15, 97.13) -- (378.15, 97.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (374.33, 97.21) --
	(374.33, 97.13) --
	(381.96, 97.13) --
	(381.96, 97.21) --
	(374.33, 97.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (374.33, 97.16) -- (381.96, 97.16);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.32, 96.89) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.32, 97.11) -- (388.32, 97.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.32, 97.03) -- (388.32, 96.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (384.51, 97.11) --
	(384.51, 97.03) --
	(392.13, 97.03) --
	(392.13, 97.11) --
	(384.51, 97.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (384.51, 97.06) -- (392.13, 97.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.49, 97.07) -- (398.49, 97.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.49, 97.01) -- (398.49, 96.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (394.68, 97.07) --
	(394.68, 97.01) --
	(402.31, 97.01) --
	(402.31, 97.07) --
	(394.68, 97.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (394.68, 97.04) -- (402.31, 97.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.66,100.00) -- (408.66,101.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.66, 98.42) -- (408.66, 96.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (404.85,100.00) --
	(404.85, 98.42) --
	(412.48, 98.42) --
	(412.48,100.00) --
	(404.85,100.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (404.85, 99.24) -- (412.48, 99.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.83, 99.31) -- (418.83,100.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.83, 98.20) -- (418.83, 97.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (415.02, 99.31) --
	(415.02, 98.20) --
	(422.65, 98.20) --
	(422.65, 99.31) --
	(415.02, 99.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (415.02, 98.69) -- (422.65, 98.69);
\end{scope}
\begin{scope}
\path[clip] (372.04, 42.54) rectangle (424.94, 83.79);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (372.04, 42.54) rectangle (424.94, 83.79);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04, 43.31) --
	(424.94, 43.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04, 54.34) --
	(424.94, 54.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04, 65.37) --
	(424.94, 65.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.04, 76.40) --
	(424.94, 76.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04, 48.83) --
	(424.94, 48.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04, 59.86) --
	(424.94, 59.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04, 70.89) --
	(424.94, 70.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.04, 81.92) --
	(424.94, 81.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.15, 42.54) --
	(378.15, 83.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.32, 42.54) --
	(388.32, 83.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.49, 42.54) --
	(398.49, 83.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.66, 42.54) --
	(408.66, 83.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.83, 42.54) --
	(418.83, 83.79);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.15, 49.69) -- (378.15, 49.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.15, 49.53) -- (378.15, 49.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (374.33, 49.69) --
	(374.33, 49.53) --
	(381.96, 49.53) --
	(381.96, 49.69) --
	(374.33, 49.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (374.33, 49.61) -- (381.96, 49.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.32, 49.73) -- (388.32, 49.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.32, 49.56) -- (388.32, 49.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (384.51, 49.73) --
	(384.51, 49.56) --
	(392.13, 49.56) --
	(392.13, 49.73) --
	(384.51, 49.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (384.51, 49.64) -- (392.13, 49.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.49, 49.27) -- (398.49, 49.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.49, 49.21) -- (398.49, 49.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (394.68, 49.27) --
	(394.68, 49.21) --
	(402.31, 49.21) --
	(402.31, 49.27) --
	(394.68, 49.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (394.68, 49.24) -- (402.31, 49.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.66, 65.03) -- (408.66, 67.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.66, 62.22) -- (408.66, 58.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (404.85, 65.03) --
	(404.85, 62.22) --
	(412.48, 62.22) --
	(412.48, 65.03) --
	(404.85, 65.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (404.85, 63.84) -- (412.48, 63.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.83, 46.50) -- (418.83, 46.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.83, 46.15) -- (418.83, 45.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (415.02, 46.50) --
	(415.02, 46.15) --
	(422.65, 46.15) --
	(422.65, 46.50) --
	(415.02, 46.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (415.02, 46.34) -- (422.65, 46.34);
\end{scope}
\begin{scope}
\path[clip] (430.44,369.81) rectangle (483.33,411.06);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (430.44,369.81) rectangle (483.33,411.06);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (430.44,370.58) --
	(483.33,370.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (430.44,381.61) --
	(483.33,381.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (430.44,392.64) --
	(483.33,392.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (430.44,403.67) --
	(483.33,403.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.44,376.09) --
	(483.33,376.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.44,387.12) --
	(483.33,387.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.44,398.15) --
	(483.33,398.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.44,409.18) --
	(483.33,409.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.54,369.81) --
	(436.54,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.71,369.81) --
	(446.71,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.88,369.81) --
	(456.88,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.05,369.81) --
	(467.05,411.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.23,369.81) --
	(477.23,411.06);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (436.54,402.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (436.54,406.08) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.54,396.42) -- (436.54,400.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.54,393.22) -- (436.54,388.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (432.73,396.42) --
	(432.73,393.22) --
	(440.35,393.22) --
	(440.35,396.42) --
	(432.73,396.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (432.73,394.80) -- (440.35,394.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.71,377.30) -- (446.71,377.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.71,376.96) -- (446.71,376.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (442.90,377.30) --
	(442.90,376.96) --
	(450.53,376.96) --
	(450.53,377.30) --
	(442.90,377.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (442.90,377.11) -- (450.53,377.11);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (456.88,402.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (456.88,406.79) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.88,396.90) -- (456.88,401.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.88,393.62) -- (456.88,389.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (453.07,396.90) --
	(453.07,393.62) --
	(460.70,393.62) --
	(460.70,396.90) --
	(453.07,396.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (453.07,395.23) -- (460.70,395.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.05,374.89) -- (467.05,374.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.05,374.74) -- (467.05,374.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (463.24,374.89) --
	(463.24,374.74) --
	(470.87,374.74) --
	(470.87,374.89) --
	(463.24,374.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (463.24,374.82) -- (470.87,374.82);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (477.23,398.12) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.23,398.14) -- (477.23,398.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.23,398.14) -- (477.23,398.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (473.41,398.14) --
	(473.41,398.14) --
	(481.04,398.14) --
	(481.04,398.14) --
	(473.41,398.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (473.41,398.14) -- (481.04,398.14);
\end{scope}
\begin{scope}
\path[clip] (430.44,323.05) rectangle (483.33,364.31);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (430.44,323.05) rectangle (483.33,364.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (430.44,323.83) --
	(483.33,323.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (430.44,334.86) --
	(483.33,334.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (430.44,345.89) --
	(483.33,345.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (430.44,356.92) --
	(483.33,356.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.44,329.34) --
	(483.33,329.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.44,340.37) --
	(483.33,340.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.44,351.40) --
	(483.33,351.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.44,362.43) --
	(483.33,362.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.54,323.05) --
	(436.54,364.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.71,323.05) --
	(446.71,364.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.88,323.05) --
	(456.88,364.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.05,323.05) --
	(467.05,364.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.23,323.05) --
	(477.23,364.31);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (436.54,349.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (436.54,350.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (436.54,349.72) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.54,346.17) -- (436.54,348.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.54,343.91) -- (436.54,341.69);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (432.73,346.17) --
	(432.73,343.91) --
	(440.35,343.91) --
	(440.35,346.17) --
	(432.73,346.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (432.73,344.39) -- (440.35,344.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.71,330.10) -- (446.71,330.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.71,329.99) -- (446.71,329.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (442.90,330.10) --
	(442.90,329.99) --
	(450.53,329.99) --
	(450.53,330.10) --
	(442.90,330.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (442.90,330.02) -- (450.53,330.02);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (456.88,350.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (456.88,351.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (456.88,350.19) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.88,346.56) -- (456.88,348.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.88,344.25) -- (456.88,341.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (453.07,346.56) --
	(453.07,344.25) --
	(460.70,344.25) --
	(460.70,346.56) --
	(453.07,346.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (453.07,344.75) -- (460.70,344.75);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (467.05,327.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (467.05,327.78) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.05,328.10) -- (467.05,328.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.05,327.99) -- (467.05,327.83);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (463.24,328.10) --
	(463.24,327.99) --
	(470.87,327.99) --
	(470.87,328.10) --
	(463.24,328.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (463.24,328.08) -- (470.87,328.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.23,351.39) -- (477.23,351.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.23,351.38) -- (477.23,351.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (473.41,351.39) --
	(473.41,351.38) --
	(481.04,351.38) --
	(481.04,351.39) --
	(473.41,351.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (473.41,351.38) -- (481.04,351.38);
\end{scope}
\begin{scope}
\path[clip] (430.44,276.30) rectangle (483.33,317.55);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (430.44,276.30) rectangle (483.33,317.55);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (430.44,277.07) --
	(483.33,277.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (430.44,288.10) --
	(483.33,288.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (430.44,299.13) --
	(483.33,299.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (430.44,310.16) --
	(483.33,310.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.44,282.59) --
	(483.33,282.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.44,293.62) --
	(483.33,293.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.44,304.65) --
	(483.33,304.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.44,315.68) --
	(483.33,315.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.54,276.30) --
	(436.54,317.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.71,276.30) --
	(446.71,317.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.88,276.30) --
	(456.88,317.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.05,276.30) --
	(467.05,317.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.23,276.30) --
	(477.23,317.55);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.54,294.23) -- (436.54,296.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.54,292.07) -- (436.54,290.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (432.73,294.23) --
	(432.73,292.07) --
	(440.35,292.07) --
	(440.35,294.23) --
	(432.73,294.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (432.73,293.03) -- (440.35,293.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.71,283.17) -- (446.71,283.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.71,283.07) -- (446.71,283.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (442.90,283.17) --
	(442.90,283.07) --
	(450.53,283.07) --
	(450.53,283.17) --
	(442.90,283.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (442.90,283.14) -- (450.53,283.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.88,294.50) -- (456.88,296.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.88,292.29) -- (456.88,290.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (453.07,294.50) --
	(453.07,292.29) --
	(460.70,292.29) --
	(460.70,294.50) --
	(453.07,294.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (453.07,293.27) -- (460.70,293.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.05,281.40) -- (467.05,281.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.05,281.25) -- (467.05,281.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (463.24,281.40) --
	(463.24,281.25) --
	(470.87,281.25) --
	(470.87,281.40) --
	(463.24,281.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (463.24,281.32) -- (470.87,281.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.23,304.62) -- (477.23,304.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.23,304.60) -- (477.23,304.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (473.41,304.62) --
	(473.41,304.60) --
	(481.04,304.60) --
	(481.04,304.62) --
	(473.41,304.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (473.41,304.60) -- (481.04,304.60);
\end{scope}
\begin{scope}
\path[clip] (430.44,229.55) rectangle (483.33,270.80);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (430.44,229.55) rectangle (483.33,270.80);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (430.44,230.32) --
	(483.33,230.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (430.44,241.35) --
	(483.33,241.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (430.44,252.38) --
	(483.33,252.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (430.44,263.41) --
	(483.33,263.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.44,235.84) --
	(483.33,235.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.44,246.87) --
	(483.33,246.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.44,257.90) --
	(483.33,257.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.44,268.93) --
	(483.33,268.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.54,229.55) --
	(436.54,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.71,229.55) --
	(446.71,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.88,229.55) --
	(456.88,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.05,229.55) --
	(467.05,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.23,229.55) --
	(477.23,270.80);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (436.54,241.10) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.54,242.90) -- (436.54,243.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.54,242.21) -- (436.54,241.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (432.73,242.90) --
	(432.73,242.21) --
	(440.35,242.21) --
	(440.35,242.90) --
	(432.73,242.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (432.73,242.48) -- (440.35,242.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.71,236.35) -- (446.71,236.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.71,236.29) -- (446.71,236.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (442.90,236.35) --
	(442.90,236.29) --
	(450.53,236.29) --
	(450.53,236.35) --
	(442.90,236.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (442.90,236.31) -- (450.53,236.31);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (456.88,241.23) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.88,243.06) -- (456.88,243.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.88,242.36) -- (456.88,241.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (453.07,243.06) --
	(453.07,242.36) --
	(460.70,242.36) --
	(460.70,243.06) --
	(453.07,243.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (453.07,242.63) -- (460.70,242.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.05,234.66) -- (467.05,234.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.05,234.50) -- (467.05,234.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (463.24,234.66) --
	(463.24,234.50) --
	(470.87,234.50) --
	(470.87,234.66) --
	(463.24,234.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (463.24,234.59) -- (470.87,234.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.23,257.81) -- (477.23,257.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.23,257.77) -- (477.23,257.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (473.41,257.81) --
	(473.41,257.77) --
	(481.04,257.77) --
	(481.04,257.81) --
	(473.41,257.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (473.41,257.79) -- (481.04,257.79);
\end{scope}
\begin{scope}
\path[clip] (430.44,182.80) rectangle (483.33,224.05);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (430.44,182.80) rectangle (483.33,224.05);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (430.44,183.57) --
	(483.33,183.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (430.44,194.60) --
	(483.33,194.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (430.44,205.63) --
	(483.33,205.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (430.44,216.66) --
	(483.33,216.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.44,189.08) --
	(483.33,189.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.44,200.11) --
	(483.33,200.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.44,211.14) --
	(483.33,211.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.44,222.17) --
	(483.33,222.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.54,182.80) --
	(436.54,224.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.71,182.80) --
	(446.71,224.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.88,182.80) --
	(456.88,224.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.05,182.80) --
	(467.05,224.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.23,182.80) --
	(477.23,224.05);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.54,192.18) -- (436.54,192.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.54,191.70) -- (436.54,191.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (432.73,192.18) --
	(432.73,191.70) --
	(440.35,191.70) --
	(440.35,192.18) --
	(432.73,192.18) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (432.73,192.02) -- (440.35,192.02);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (446.71,189.44) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.71,189.56) -- (446.71,189.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.71,189.52) -- (446.71,189.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (442.90,189.56) --
	(442.90,189.52) --
	(450.53,189.52) --
	(450.53,189.56) --
	(442.90,189.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (442.90,189.55) -- (450.53,189.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.88,192.25) -- (456.88,192.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.88,191.76) -- (456.88,191.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (453.07,192.25) --
	(453.07,191.76) --
	(460.70,191.76) --
	(460.70,192.25) --
	(453.07,192.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (453.07,192.09) -- (460.70,192.09);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (467.05,187.54) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.05,187.89) -- (467.05,187.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.05,187.77) -- (467.05,187.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (463.24,187.89) --
	(463.24,187.77) --
	(470.87,187.77) --
	(470.87,187.89) --
	(463.24,187.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (463.24,187.84) -- (470.87,187.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.23,210.64) -- (477.23,210.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.23,210.41) -- (477.23,210.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (473.41,210.64) --
	(473.41,210.41) --
	(481.04,210.41) --
	(481.04,210.64) --
	(473.41,210.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (473.41,210.56) -- (481.04,210.56);
\end{scope}
\begin{scope}
\path[clip] (430.44,136.04) rectangle (483.33,177.30);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (430.44,136.04) rectangle (483.33,177.30);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (430.44,136.82) --
	(483.33,136.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (430.44,147.85) --
	(483.33,147.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (430.44,158.88) --
	(483.33,158.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (430.44,169.91) --
	(483.33,169.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.44,142.33) --
	(483.33,142.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.44,153.36) --
	(483.33,153.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.44,164.39) --
	(483.33,164.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.44,175.42) --
	(483.33,175.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.54,136.04) --
	(436.54,177.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.71,136.04) --
	(446.71,177.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.88,136.04) --
	(456.88,177.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.05,136.04) --
	(467.05,177.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.23,136.04) --
	(477.23,177.30);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.54,143.88) -- (436.54,144.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.54,143.75) -- (436.54,143.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (432.73,143.88) --
	(432.73,143.75) --
	(440.35,143.75) --
	(440.35,143.88) --
	(432.73,143.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (432.73,143.83) -- (440.35,143.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.71,142.80) -- (446.71,142.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.71,142.74) -- (446.71,142.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (442.90,142.80) --
	(442.90,142.74) --
	(450.53,142.74) --
	(450.53,142.80) --
	(442.90,142.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (442.90,142.77) -- (450.53,142.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.88,143.91) -- (456.88,144.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.88,143.78) -- (456.88,143.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (453.07,143.91) --
	(453.07,143.78) --
	(460.70,143.78) --
	(460.70,143.91) --
	(453.07,143.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (453.07,143.86) -- (460.70,143.86);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (467.05,140.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (467.05,140.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (467.05,140.67) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.05,141.13) -- (467.05,141.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.05,140.99) -- (467.05,140.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (463.24,141.13) --
	(463.24,140.99) --
	(470.87,140.99) --
	(470.87,141.13) --
	(463.24,141.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (463.24,141.06) -- (470.87,141.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.23,162.57) -- (477.23,162.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.23,161.88) -- (477.23,160.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (473.41,162.57) --
	(473.41,161.88) --
	(481.04,161.88) --
	(481.04,162.57) --
	(473.41,162.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (473.41,162.31) -- (481.04,162.31);
\end{scope}
\begin{scope}
\path[clip] (430.44, 89.29) rectangle (483.33,130.54);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (430.44, 89.29) rectangle (483.33,130.54);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (430.44, 90.06) --
	(483.33, 90.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (430.44,101.09) --
	(483.33,101.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (430.44,112.12) --
	(483.33,112.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (430.44,123.15) --
	(483.33,123.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.44, 95.58) --
	(483.33, 95.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.44,106.61) --
	(483.33,106.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.44,117.64) --
	(483.33,117.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.44,128.67) --
	(483.33,128.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.54, 89.29) --
	(436.54,130.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.71, 89.29) --
	(446.71,130.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.88, 89.29) --
	(456.88,130.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.05, 89.29) --
	(467.05,130.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.23, 89.29) --
	(477.23,130.54);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (436.54, 96.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (436.54, 96.21) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.54, 96.41) -- (436.54, 96.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.54, 96.36) -- (436.54, 96.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (432.73, 96.41) --
	(432.73, 96.36) --
	(440.35, 96.36) --
	(440.35, 96.41) --
	(432.73, 96.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (432.73, 96.39) -- (440.35, 96.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.71, 96.03) -- (446.71, 96.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.71, 95.96) -- (446.71, 95.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (442.90, 96.03) --
	(442.90, 95.96) --
	(450.53, 95.96) --
	(450.53, 96.03) --
	(442.90, 96.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (442.90, 95.98) -- (450.53, 95.98);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (456.88, 96.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (456.88, 96.23) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.88, 96.43) -- (456.88, 96.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.88, 96.38) -- (456.88, 96.34);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (453.07, 96.43) --
	(453.07, 96.38) --
	(460.70, 96.38) --
	(460.70, 96.43) --
	(453.07, 96.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (453.07, 96.41) -- (460.70, 96.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.05, 94.33) -- (467.05, 94.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.05, 94.14) -- (467.05, 93.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (463.24, 94.33) --
	(463.24, 94.14) --
	(470.87, 94.14) --
	(470.87, 94.33) --
	(463.24, 94.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (463.24, 94.23) -- (470.87, 94.23);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (477.23,106.26) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.23,111.56) -- (477.23,113.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.23,110.05) -- (477.23,108.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (473.41,111.56) --
	(473.41,110.05) --
	(481.04,110.05) --
	(481.04,111.56) --
	(473.41,111.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (473.41,110.66) -- (481.04,110.66);
\end{scope}
\begin{scope}
\path[clip] (430.44, 42.54) rectangle (483.33, 83.79);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (430.44, 42.54) rectangle (483.33, 83.79);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (430.44, 43.31) --
	(483.33, 43.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (430.44, 54.34) --
	(483.33, 54.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (430.44, 65.37) --
	(483.33, 65.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (430.44, 76.40) --
	(483.33, 76.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.44, 48.83) --
	(483.33, 48.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.44, 59.86) --
	(483.33, 59.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.44, 70.89) --
	(483.33, 70.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.44, 81.92) --
	(483.33, 81.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.54, 42.54) --
	(436.54, 83.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.71, 42.54) --
	(446.71, 83.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.88, 42.54) --
	(456.88, 83.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.05, 42.54) --
	(467.05, 83.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.23, 42.54) --
	(477.23, 83.79);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.54, 48.83) -- (436.54, 48.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.54, 48.83) -- (436.54, 48.83);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (432.73, 48.83) --
	(432.73, 48.83) --
	(440.35, 48.83) --
	(440.35, 48.83) --
	(432.73, 48.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (432.73, 48.83) -- (440.35, 48.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.71, 48.83) -- (446.71, 48.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.71, 48.83) -- (446.71, 48.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (442.90, 48.83) --
	(442.90, 48.83) --
	(450.53, 48.83) --
	(450.53, 48.83) --
	(442.90, 48.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (442.90, 48.83) -- (450.53, 48.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.88, 48.83) -- (456.88, 48.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.88, 48.83) -- (456.88, 48.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (453.07, 48.83) --
	(453.07, 48.83) --
	(460.70, 48.83) --
	(460.70, 48.83) --
	(453.07, 48.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (453.07, 48.83) -- (460.70, 48.83);
\end{scope}
\begin{scope}
\path[clip] ( 21.69,411.06) rectangle ( 74.58,428.12);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 21.69,411.06) rectangle ( 74.58,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.14,416.56) {$\lambda_c=0$};
\end{scope}
\begin{scope}
\path[clip] ( 80.08,411.06) rectangle (132.98,428.12);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 80.08,411.06) rectangle (132.98,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.53,416.56) {$\lambda_c=0.2$};
\end{scope}
\begin{scope}
\path[clip] (138.48,411.06) rectangle (191.37,428.12);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (138.48,411.06) rectangle (191.37,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (164.92,416.56) {$\lambda_c=0.4$};
\end{scope}
\begin{scope}
\path[clip] (196.87,411.06) rectangle (249.76,428.12);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (196.87,411.06) rectangle (249.76,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (223.31,416.56) {$\lambda_c=0.6$};
\end{scope}
\begin{scope}
\path[clip] (255.26,411.06) rectangle (308.15,428.12);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (255.26,411.06) rectangle (308.15,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (281.71,416.56) {$\lambda_c=0.8$};
\end{scope}
\begin{scope}
\path[clip] (313.65,411.06) rectangle (366.54,428.12);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (313.65,411.06) rectangle (366.54,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (340.10,416.56) {$\lambda_c=0.9$};
\end{scope}
\begin{scope}
\path[clip] (372.04,411.06) rectangle (424.94,428.12);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (372.04,411.06) rectangle (424.94,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (398.49,416.56) {$\lambda_c=0.95$};
\end{scope}
\begin{scope}
\path[clip] (430.44,411.06) rectangle (483.33,428.12);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (430.44,411.06) rectangle (483.33,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (456.88,416.56) {$\lambda_c=1$};
\end{scope}
\begin{scope}
\path[clip] (483.33,369.81) rectangle (500.39,411.06);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (483.33,369.81) rectangle (500.39,411.06);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (488.83,390.43) {$\lambda_r=0$};
\end{scope}
\begin{scope}
\path[clip] (483.33,323.05) rectangle (500.39,364.31);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (483.33,323.05) rectangle (500.39,364.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (488.83,343.68) {$\lambda_r=0.2$};
\end{scope}
\begin{scope}
\path[clip] (483.33,276.30) rectangle (500.39,317.55);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (483.33,276.30) rectangle (500.39,317.55);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (488.83,296.93) {$\lambda_r=0.4$};
\end{scope}
\begin{scope}
\path[clip] (483.33,229.55) rectangle (500.39,270.80);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (483.33,229.55) rectangle (500.39,270.80);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (488.83,250.17) {$\lambda_r=0.6$};
\end{scope}
\begin{scope}
\path[clip] (483.33,182.80) rectangle (500.39,224.05);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (483.33,182.80) rectangle (500.39,224.05);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (488.83,203.42) {$\lambda_r=0.8$};
\end{scope}
\begin{scope}
\path[clip] (483.33,136.04) rectangle (500.39,177.30);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (483.33,136.04) rectangle (500.39,177.30);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (488.83,156.67) {$\lambda_r=0.9$};
\end{scope}
\begin{scope}
\path[clip] (483.33, 89.29) rectangle (500.39,130.54);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (483.33, 89.29) rectangle (500.39,130.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (488.83,109.92) {$\lambda_r=0.95$};
\end{scope}
\begin{scope}
\path[clip] (483.33, 42.54) rectangle (500.39, 83.79);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (483.33, 42.54) rectangle (500.39, 83.79);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (488.83, 63.16) {$\lambda_r=1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.79, 39.79) --
	( 27.79, 42.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.97, 39.79) --
	( 37.97, 42.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.14, 39.79) --
	( 48.14, 42.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.31, 39.79) --
	( 58.31, 42.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.48, 39.79) --
	( 68.48, 42.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.83, 37.59) {CV};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.00, 37.59) {row CV};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.17, 37.59) {col CV};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 61.34, 37.59) {row corr};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.51, 37.59) {col corr};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.19, 39.79) --
	( 86.19, 42.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.36, 39.79) --
	( 96.36, 42.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.53, 39.79) --
	(106.53, 42.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.70, 39.79) --
	(116.70, 42.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87, 39.79) --
	(126.87, 42.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.22, 37.59) {CV};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.39, 37.59) {row CV};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (109.56, 37.59) {col CV};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (119.73, 37.59) {row corr};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (129.90, 37.59) {col corr};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.58, 39.79) --
	(144.58, 42.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.75, 39.79) --
	(154.75, 42.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.92, 39.79) --
	(164.92, 42.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.09, 39.79) --
	(175.09, 42.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.27, 39.79) --
	(185.27, 42.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (147.61, 37.59) {CV};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (157.78, 37.59) {row CV};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (167.95, 37.59) {col CV};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (178.12, 37.59) {row corr};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (188.30, 37.59) {col corr};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.97, 39.79) --
	(202.97, 42.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.14, 39.79) --
	(213.14, 42.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.31, 39.79) --
	(223.31, 42.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.49, 39.79) --
	(233.49, 42.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.66, 39.79) --
	(243.66, 42.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (206.00, 37.59) {CV};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (216.17, 37.59) {row CV};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.34, 37.59) {col CV};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (236.52, 37.59) {row corr};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (246.69, 37.59) {col corr};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.36, 39.79) --
	(261.36, 42.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.54, 39.79) --
	(271.54, 42.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.71, 39.79) --
	(281.71, 42.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.88, 39.79) --
	(291.88, 42.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.05, 39.79) --
	(302.05, 42.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (264.39, 37.59) {CV};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (274.57, 37.59) {row CV};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (284.74, 37.59) {col CV};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (294.91, 37.59) {row corr};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (305.08, 37.59) {col corr};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.76, 39.79) --
	(319.76, 42.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.93, 39.79) --
	(329.93, 42.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.10, 39.79) --
	(340.10, 42.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.27, 39.79) --
	(350.27, 42.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.44, 39.79) --
	(360.44, 42.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (322.79, 37.59) {CV};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (332.96, 37.59) {row CV};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (343.13, 37.59) {col CV};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (353.30, 37.59) {row corr};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.47, 37.59) {col corr};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.15, 39.79) --
	(378.15, 42.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.32, 39.79) --
	(388.32, 42.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.49, 39.79) --
	(398.49, 42.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.66, 39.79) --
	(408.66, 42.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.83, 39.79) --
	(418.83, 42.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (381.18, 37.59) {CV};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (391.35, 37.59) {row CV};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (401.52, 37.59) {col CV};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (411.69, 37.59) {row corr};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (421.86, 37.59) {col corr};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.54, 39.79) --
	(436.54, 42.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.71, 39.79) --
	(446.71, 42.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.88, 39.79) --
	(456.88, 42.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.05, 39.79) --
	(467.05, 42.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.23, 39.79) --
	(477.23, 42.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (439.57, 37.59) {CV};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (449.74, 37.59) {row CV};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (459.91, 37.59) {col CV};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (470.09, 37.59) {row corr};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (480.26, 37.59) {col corr};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,373.06) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,384.09) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,395.12) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,406.15) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,376.09) --
	( 21.69,376.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,387.12) --
	( 21.69,387.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,398.15) --
	( 21.69,398.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,409.18) --
	( 21.69,409.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,326.31) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,337.34) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,348.37) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,359.40) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,329.34) --
	( 21.69,329.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,340.37) --
	( 21.69,340.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,351.40) --
	( 21.69,351.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,362.43) --
	( 21.69,362.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,279.56) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,290.59) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,301.62) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,312.65) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,282.59) --
	( 21.69,282.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,293.62) --
	( 21.69,293.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,304.65) --
	( 21.69,304.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,315.68) --
	( 21.69,315.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,232.81) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,243.84) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,254.87) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,265.90) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,235.84) --
	( 21.69,235.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,246.87) --
	( 21.69,246.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,257.90) --
	( 21.69,257.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,268.93) --
	( 21.69,268.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,186.05) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,197.08) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,208.11) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,219.14) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,189.08) --
	( 21.69,189.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,200.11) --
	( 21.69,200.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,211.14) --
	( 21.69,211.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,222.17) --
	( 21.69,222.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,139.30) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,150.33) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,161.36) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,172.39) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,142.33) --
	( 21.69,142.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,153.36) --
	( 21.69,153.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,164.39) --
	( 21.69,164.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,175.42) --
	( 21.69,175.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74, 92.55) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,103.58) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,114.61) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,125.64) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94, 95.58) --
	( 21.69, 95.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,106.61) --
	( 21.69,106.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,117.64) --
	( 21.69,117.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,128.67) --
	( 21.69,128.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74, 45.79) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74, 56.82) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74, 67.85) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74, 78.89) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94, 48.83) --
	( 21.69, 48.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94, 59.86) --
	( 21.69, 59.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94, 70.89) --
	( 21.69, 70.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94, 81.92) --
	( 21.69, 81.92);
\end{scope}
\end{tikzpicture}


==> 8_heuristics.tex <==
% Created by tikzDevice version 0.11 on 2018-03-21 12:41:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 41.11,116.66) rectangle (141.53,194.25);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 41.11,116.66) rectangle (141.53,194.25);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.11,129.00) --
	(141.53,129.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.11,146.64) --
	(141.53,146.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.11,164.27) --
	(141.53,164.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.11,181.91) --
	(141.53,181.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.11,120.19) --
	(141.53,120.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.11,137.82) --
	(141.53,137.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.11,155.45) --
	(141.53,155.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.11,173.09) --
	(141.53,173.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.11,190.72) --
	(141.53,190.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.94,116.66) --
	( 59.94,194.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.32,116.66) --
	( 91.32,194.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.70,116.66) --
	(122.70,194.25);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.94,137.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.94,134.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.94,148.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.94,130.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.94,129.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.94,134.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.94,143.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.94,150.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.94,128.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.94,131.94) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.94,120.19) -- ( 59.94,120.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.94,120.19) -- ( 59.94,120.19);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 48.17,120.19) --
	( 48.17,120.19) --
	( 71.71,120.19) --
	( 71.71,120.19) --
	( 48.17,120.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.17,120.19) -- ( 71.71,120.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.32,134.29) -- ( 91.32,155.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.32,120.19) -- ( 91.32,120.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 79.55,134.29) --
	( 79.55,120.19) --
	(103.09,120.19) --
	(103.09,134.29) --
	( 79.55,134.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 79.55,120.19) -- (103.09,120.19);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.70,190.72) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.70,150.42) -- (122.70,173.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.70,131.94) -- (122.70,120.19);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (110.93,150.42) --
	(110.93,131.94) --
	(134.47,131.94) --
	(134.47,150.42) --
	(110.93,150.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (110.93,139.08) -- (134.47,139.08);
\end{scope}
\begin{scope}
\path[clip] ( 41.11, 16.51) rectangle (141.53, 94.10);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 41.11, 16.51) rectangle (141.53, 94.10);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.11, 28.85) --
	(141.53, 28.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.11, 46.49) --
	(141.53, 46.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.11, 64.12) --
	(141.53, 64.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.11, 81.76) --
	(141.53, 81.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.11, 20.04) --
	(141.53, 20.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.11, 37.67) --
	(141.53, 37.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.11, 55.31) --
	(141.53, 55.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.11, 72.94) --
	(141.53, 72.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.11, 90.57) --
	(141.53, 90.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.94, 16.51) --
	( 59.94, 94.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.32, 16.51) --
	( 91.32, 94.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.70, 16.51) --
	(122.70, 94.10);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.94, 23.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.94, 22.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.94, 27.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.94, 25.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.94, 24.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.94, 22.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.94, 28.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.94, 25.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.94, 22.47) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.94, 20.04) -- ( 59.94, 20.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.94, 20.04) -- ( 59.94, 20.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 20.04) --
	( 48.17, 20.04) --
	( 71.71, 20.04) --
	( 71.71, 20.04) --
	( 48.17, 20.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.17, 20.04) -- ( 71.71, 20.04);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.32, 41.20) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.32, 27.87) -- ( 91.32, 35.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.32, 22.23) -- ( 91.32, 20.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 79.55, 27.87) --
	( 79.55, 22.23) --
	(103.09, 22.23) --
	(103.09, 27.87) --
	( 79.55, 27.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 79.55, 24.59) -- (103.09, 24.59);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.70, 23.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.70, 23.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.70, 22.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.70, 25.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.70, 24.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.70, 26.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.70, 22.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.70, 22.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.70, 25.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.70, 27.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.70, 25.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.70, 26.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.70, 22.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.70, 22.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.70, 24.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.70, 22.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.70, 27.87) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.70, 20.04) -- (122.70, 20.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.70, 20.04) -- (122.70, 20.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (110.93, 20.04) --
	(110.93, 20.04) --
	(134.47, 20.04) --
	(134.47, 20.04) --
	(110.93, 20.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (110.93, 20.04) -- (134.47, 20.04);
\end{scope}
\begin{scope}
\path[clip] (147.03,116.66) rectangle (247.44,194.25);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (147.03,116.66) rectangle (247.44,194.25);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (147.03,129.00) --
	(247.44,129.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (147.03,146.64) --
	(247.44,146.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (147.03,164.27) --
	(247.44,164.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (147.03,181.91) --
	(247.44,181.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.03,120.19) --
	(247.44,120.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.03,137.82) --
	(247.44,137.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.03,155.45) --
	(247.44,155.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.03,173.09) --
	(247.44,173.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.03,190.72) --
	(247.44,190.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.86,116.66) --
	(165.86,194.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.24,116.66) --
	(197.24,194.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.62,116.66) --
	(228.62,194.25);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.86,125.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.86,121.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.86,121.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.86,124.79) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.86,120.19) -- (165.86,120.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.86,120.19) -- (165.86,120.19);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (154.09,120.19) --
	(154.09,120.19) --
	(177.62,120.19) --
	(177.62,120.19) --
	(154.09,120.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (154.09,120.19) -- (177.62,120.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.24,120.19) -- (197.24,120.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.24,120.19) -- (197.24,120.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (185.47,120.19) --
	(185.47,120.19) --
	(209.00,120.19) --
	(209.00,120.19) --
	(185.47,120.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (185.47,120.19) -- (209.00,120.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.62,140.63) -- (228.62,153.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.62,131.18) -- (228.62,124.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (216.85,140.63) --
	(216.85,131.18) --
	(240.38,131.18) --
	(240.38,140.63) --
	(216.85,140.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (216.85,135.67) -- (240.38,135.67);
\end{scope}
\begin{scope}
\path[clip] (147.03, 16.51) rectangle (247.44, 94.10);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (147.03, 16.51) rectangle (247.44, 94.10);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (147.03, 28.85) --
	(247.44, 28.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (147.03, 46.49) --
	(247.44, 46.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (147.03, 64.12) --
	(247.44, 64.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (147.03, 81.76) --
	(247.44, 81.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.03, 20.04) --
	(247.44, 20.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.03, 37.67) --
	(247.44, 37.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.03, 55.31) --
	(247.44, 55.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.03, 72.94) --
	(247.44, 72.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.03, 90.57) --
	(247.44, 90.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.86, 16.51) --
	(165.86, 94.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.24, 16.51) --
	(197.24, 94.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.62, 16.51) --
	(228.62, 94.10);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.86, 37.24) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.86, 30.62) -- (165.86, 35.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.86, 26.40) -- (165.86, 21.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (154.09, 30.62) --
	(154.09, 26.40) --
	(177.62, 26.40) --
	(177.62, 30.62) --
	(154.09, 30.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (154.09, 28.64) -- (177.62, 28.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.24, 20.04) -- (197.24, 20.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.24, 20.04) -- (197.24, 20.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (185.47, 20.04) --
	(185.47, 20.04) --
	(209.00, 20.04) --
	(209.00, 20.04) --
	(185.47, 20.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (185.47, 20.04) -- (209.00, 20.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.62, 28.43) -- (228.62, 28.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.62, 25.08) -- (228.62, 21.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (216.85, 28.43) --
	(216.85, 25.08) --
	(240.38, 25.08) --
	(240.38, 28.43) --
	(216.85, 28.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (216.85, 26.92) -- (240.38, 26.92);
\end{scope}
\begin{scope}
\path[clip] ( 41.11, 94.10) rectangle (141.53,111.16);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 41.11, 94.10) rectangle (141.53,111.16);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 91.32, 99.60) {$\lambda_r=1,\lambda_c=0$};
\end{scope}
\begin{scope}
\path[clip] (147.03, 94.10) rectangle (247.44,111.16);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (147.03, 94.10) rectangle (247.44,111.16);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.24, 99.60) {$\lambda_r=0.75,\lambda_c=1$};
\end{scope}
\begin{scope}
\path[clip] ( 41.11,194.25) rectangle (141.53,211.31);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 41.11,194.25) rectangle (141.53,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 91.32,199.75) {$\lambda_r=0,\lambda_c=0$};
\end{scope}
\begin{scope}
\path[clip] (147.03,194.25) rectangle (247.44,211.31);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (147.03,194.25) rectangle (247.44,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.24,199.75) {$\lambda_r=0,\lambda_c=1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.94, 13.76) --
	( 59.94, 16.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.32, 13.76) --
	( 91.32, 16.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.70, 13.76) --
	(122.70, 16.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.94,  5.50) {BalSuff};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 91.32,  5.50) {HLPT};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (122.70,  5.50) {EFT};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.86, 13.76) --
	(165.86, 16.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.24, 13.76) --
	(197.24, 16.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.62, 13.76) --
	(228.62, 16.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.86,  5.50) {BalSuff};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.24,  5.50) {HLPT};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (228.62,  5.50) {EFT};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.16,117.16) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.16,134.79) {1.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.16,152.42) {1.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.16,170.06) {1.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.16,187.69) {2.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,120.19) --
	( 41.11,120.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,137.82) --
	( 41.11,137.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,155.45) --
	( 41.11,155.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,173.09) --
	( 41.11,173.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,190.72) --
	( 41.11,190.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.16, 17.01) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.16, 34.64) {1.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.16, 52.27) {1.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.16, 69.91) {1.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.16, 87.54) {2.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 20.04) --
	( 41.11, 20.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 37.67) --
	( 41.11, 37.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 55.31) --
	( 41.11, 55.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 72.94) --
	( 41.11, 72.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 90.57) --
	( 41.11, 90.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,105.38) {Relative makespan};
\end{scope}
\end{tikzpicture}

